Neural Flows: Efficient Alternative to Neural ODEs

Neural ordinary differential equations describe how values change in time. This is the reason why they gained importance in modeling sequential data, especially when the observations are made at irregular intervals. In this paper we propose an alternative by directly modeling the solution curves - the flow of an ODE - with a neural network. This immediately eliminates the need for expensive numerical solvers while still maintaining the modeling capability of neural ODEs. We propose several flow architectures suitable for different applications by establishing precise conditions on when a function defines a valid flow. Apart from computational efficiency, we also provide empirical evidence of favorable generalization performance via applications in time series modeling, forecasting, and density estimation.

==> figures/autonomous_flow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.849952in}{1.539981in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.849952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.849952in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.539981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.209508in}{1.308845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091841in,y=0.153952in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153952in,y=0.759176in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.334959in}}%
\pgfpathlineto{\pgfqpoint{0.244861in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{0.291135in}{0.316901in}}%
\pgfpathlineto{\pgfqpoint{0.322665in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{0.358918in}{0.300991in}}%
\pgfpathlineto{\pgfqpoint{0.387499in}{0.293815in}}%
\pgfpathlineto{\pgfqpoint{0.470972in}{0.272103in}}%
\pgfpathlineto{\pgfqpoint{0.509406in}{0.261814in}}%
\pgfpathlineto{\pgfqpoint{0.539586in}{0.253440in}}%
\pgfpathlineto{\pgfqpoint{0.591713in}{0.237969in}}%
\pgfpathlineto{\pgfqpoint{0.648911in}{0.220598in}}%
\pgfpathlineto{\pgfqpoint{0.690141in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.690141in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.504241in}}%
\pgfpathlineto{\pgfqpoint{0.257599in}{0.495744in}}%
\pgfpathlineto{\pgfqpoint{0.304583in}{0.487226in}}%
\pgfpathlineto{\pgfqpoint{0.352803in}{0.478096in}}%
\pgfpathlineto{\pgfqpoint{0.406760in}{0.467494in}}%
\pgfpathlineto{\pgfqpoint{0.448114in}{0.458932in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.436224in}}%
\pgfpathlineto{\pgfqpoint{0.618117in}{0.421775in}}%
\pgfpathlineto{\pgfqpoint{0.680960in}{0.408463in}}%
\pgfpathlineto{\pgfqpoint{0.712518in}{0.401370in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{0.390350in}}%
\pgfpathlineto{\pgfqpoint{0.802674in}{0.380046in}}%
\pgfpathlineto{\pgfqpoint{0.834745in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{0.899427in}{0.355055in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.336211in}}%
\pgfpathlineto{\pgfqpoint{1.030350in}{0.319830in}}%
\pgfpathlineto{\pgfqpoint{1.085137in}{0.304541in}}%
\pgfpathlineto{\pgfqpoint{1.122548in}{0.293572in}}%
\pgfpathlineto{\pgfqpoint{1.170363in}{0.279222in}}%
\pgfpathlineto{\pgfqpoint{1.202044in}{0.269372in}}%
\pgfpathlineto{\pgfqpoint{1.233449in}{0.259232in}}%
\pgfpathlineto{\pgfqpoint{1.254126in}{0.252271in}}%
\pgfpathlineto{\pgfqpoint{1.274391in}{0.244945in}}%
\pgfpathlineto{\pgfqpoint{1.294012in}{0.237365in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.223936in}}%
\pgfpathlineto{\pgfqpoint{1.359142in}{0.210334in}}%
\pgfpathlineto{\pgfqpoint{1.364920in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.364920in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{0.242744in}{0.666122in}}%
\pgfpathlineto{\pgfqpoint{0.288801in}{0.659074in}}%
\pgfpathlineto{\pgfqpoint{0.336152in}{0.651325in}}%
\pgfpathlineto{\pgfqpoint{0.429699in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{0.460302in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{0.513386in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{0.551253in}{0.615103in}}%
\pgfpathlineto{\pgfqpoint{0.696879in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{0.772289in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{0.813782in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.552759in}}%
\pgfpathlineto{\pgfqpoint{0.959359in}{0.537723in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{0.520463in}}%
\pgfpathlineto{\pgfqpoint{1.102078in}{0.506166in}}%
\pgfpathlineto{\pgfqpoint{1.158436in}{0.492936in}}%
\pgfpathlineto{\pgfqpoint{1.220948in}{0.477685in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.327509in}{0.450744in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{0.434443in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{0.422847in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{0.412580in}}%
\pgfpathlineto{\pgfqpoint{1.511649in}{0.400377in}}%
\pgfpathlineto{\pgfqpoint{1.535141in}{0.393171in}}%
\pgfpathlineto{\pgfqpoint{1.563575in}{0.383961in}}%
\pgfpathlineto{\pgfqpoint{1.591504in}{0.374157in}}%
\pgfpathlineto{\pgfqpoint{1.618873in}{0.364067in}}%
\pgfpathlineto{\pgfqpoint{1.656477in}{0.349709in}}%
\pgfpathlineto{\pgfqpoint{1.688190in}{0.337360in}}%
\pgfpathlineto{\pgfqpoint{1.719271in}{0.324744in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{0.311960in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{0.298848in}}%
\pgfpathlineto{\pgfqpoint{1.804482in}{0.287615in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{0.280663in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{0.271212in}}%
\pgfpathlineto{\pgfqpoint{1.861066in}{0.259154in}}%
\pgfpathlineto{\pgfqpoint{1.874628in}{0.251800in}}%
\pgfpathlineto{\pgfqpoint{1.896718in}{0.239281in}}%
\pgfpathlineto{\pgfqpoint{1.918115in}{0.226707in}}%
\pgfpathlineto{\pgfqpoint{1.939068in}{0.214016in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{0.241809in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{0.281785in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{0.403675in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{0.453883in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.779460in}}%
\pgfpathlineto{\pgfqpoint{0.778028in}{0.750740in}}%
\pgfpathlineto{\pgfqpoint{0.855026in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.986735in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.047520in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{1.324394in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{1.387788in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{1.457871in}{0.618554in}}%
\pgfpathlineto{\pgfqpoint{1.521209in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{1.640469in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.566537in}}%
\pgfpathlineto{\pgfqpoint{1.729316in}{0.552327in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{0.543311in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{0.526459in}}%
\pgfpathlineto{\pgfqpoint{1.870760in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{0.500787in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.488164in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.474536in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.474536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.997600in}}%
\pgfpathlineto{\pgfqpoint{0.250849in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.289374in}{0.990771in}}%
\pgfpathlineto{\pgfqpoint{0.334308in}{0.986408in}}%
\pgfpathlineto{\pgfqpoint{0.362889in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{0.403645in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{0.451168in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{0.505786in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{0.561638in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{0.618742in}{0.948940in}}%
\pgfpathlineto{\pgfqpoint{0.676962in}{0.940018in}}%
\pgfpathlineto{\pgfqpoint{0.756327in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{0.879633in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{0.964255in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{1.021539in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{1.108554in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{1.189748in}{0.852871in}}%
\pgfpathlineto{\pgfqpoint{1.333267in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{1.518117in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{1.549157in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{1.611128in}{0.774739in}}%
\pgfpathlineto{\pgfqpoint{1.728009in}{0.750124in}}%
\pgfpathlineto{\pgfqpoint{1.759030in}{0.743360in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.694069in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.694069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{1.158603in}}%
\pgfpathlineto{\pgfqpoint{0.252163in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.293248in}{1.152868in}}%
\pgfpathlineto{\pgfqpoint{0.323088in}{1.150483in}}%
\pgfpathlineto{\pgfqpoint{0.371738in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{0.408905in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{0.459500in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{0.504631in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{0.557127in}{1.125245in}}%
\pgfpathlineto{\pgfqpoint{0.610602in}{1.118357in}}%
\pgfpathlineto{\pgfqpoint{0.671922in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{0.798387in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{0.863510in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{0.967282in}{1.064029in}}%
\pgfpathlineto{\pgfqpoint{1.112970in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.191587in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{1.231329in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.303508in}{1.005758in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{0.990024in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{1.829501in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.884881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323361in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.371090in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{0.416971in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{0.463728in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{0.518321in}{1.293183in}}%
\pgfpathlineto{\pgfqpoint{0.553036in}{1.289400in}}%
\pgfpathlineto{\pgfqpoint{0.616696in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{0.703795in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{0.763184in}{1.263264in}}%
\pgfpathlineto{\pgfqpoint{0.823574in}{1.254747in}}%
\pgfpathlineto{\pgfqpoint{0.955280in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{1.091265in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{1.200464in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{1.401468in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{1.612518in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.757160in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{1.080770in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.061360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.208483in}}%
\pgfpathlineto{\pgfqpoint{0.210963in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.210963in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.228740in}{0.369188in}}%
\pgfpathlineto{\pgfqpoint{0.252107in}{0.365529in}}%
\pgfpathlineto{\pgfqpoint{0.276071in}{0.361399in}}%
\pgfpathlineto{\pgfqpoint{0.303730in}{0.356216in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.349875in}}%
\pgfpathlineto{\pgfqpoint{0.361423in}{0.344262in}}%
\pgfpathlineto{\pgfqpoint{0.384660in}{0.338893in}}%
\pgfpathlineto{\pgfqpoint{0.411895in}{0.332314in}}%
\pgfpathlineto{\pgfqpoint{0.450316in}{0.322530in}}%
\pgfpathlineto{\pgfqpoint{0.486017in}{0.313028in}}%
\pgfpathlineto{\pgfqpoint{0.526188in}{0.301896in}}%
\pgfpathlineto{\pgfqpoint{0.555973in}{0.293350in}}%
\pgfpathlineto{\pgfqpoint{0.593797in}{0.281803in}}%
\pgfpathlineto{\pgfqpoint{0.636113in}{0.268529in}}%
\pgfpathlineto{\pgfqpoint{0.683089in}{0.253422in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{0.237631in}}%
\pgfpathlineto{\pgfqpoint{0.778407in}{0.221220in}}%
\pgfpathlineto{\pgfqpoint{0.815903in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.815903in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{0.233056in}{0.530001in}}%
\pgfpathlineto{\pgfqpoint{0.259392in}{0.526936in}}%
\pgfpathlineto{\pgfqpoint{0.282965in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{0.310621in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{0.342673in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{0.375498in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{0.409098in}{0.502828in}}%
\pgfpathlineto{\pgfqpoint{0.447358in}{0.495415in}}%
\pgfpathlineto{\pgfqpoint{0.482669in}{0.488227in}}%
\pgfpathlineto{\pgfqpoint{0.514755in}{0.481317in}}%
\pgfpathlineto{\pgfqpoint{0.547482in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{0.593584in}{0.462669in}}%
\pgfpathlineto{\pgfqpoint{0.640783in}{0.450891in}}%
\pgfpathlineto{\pgfqpoint{0.698039in}{0.436281in}}%
\pgfpathlineto{\pgfqpoint{0.715846in}{0.431538in}}%
\pgfpathlineto{\pgfqpoint{0.765285in}{0.417976in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{0.411724in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.400309in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{0.384400in}}%
\pgfpathlineto{\pgfqpoint{0.932881in}{0.372011in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{0.353538in}}%
\pgfpathlineto{\pgfqpoint{1.051794in}{0.337332in}}%
\pgfpathlineto{\pgfqpoint{1.096845in}{0.323642in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{0.307939in}}%
\pgfpathlineto{\pgfqpoint{1.181122in}{0.296644in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{0.281764in}}%
\pgfpathlineto{\pgfqpoint{1.264662in}{0.268123in}}%
\pgfpathlineto{\pgfqpoint{1.279243in}{0.262890in}}%
\pgfpathlineto{\pgfqpoint{1.303085in}{0.253797in}}%
\pgfpathlineto{\pgfqpoint{1.330310in}{0.242502in}}%
\pgfpathlineto{\pgfqpoint{1.365736in}{0.227216in}}%
\pgfpathlineto{\pgfqpoint{1.391917in}{0.215587in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.230792in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{0.256308in}{0.687757in}}%
\pgfpathlineto{\pgfqpoint{0.282319in}{0.685031in}}%
\pgfpathlineto{\pgfqpoint{0.308844in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{0.335906in}{0.678371in}}%
\pgfpathlineto{\pgfqpoint{0.375698in}{0.672668in}}%
\pgfpathlineto{\pgfqpoint{0.408346in}{0.667782in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{0.475693in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{0.519410in}{0.648462in}}%
\pgfpathlineto{\pgfqpoint{0.573396in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{0.619586in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.652887in}{0.622052in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{0.610593in}}%
\pgfpathlineto{\pgfqpoint{0.758544in}{0.601430in}}%
\pgfpathlineto{\pgfqpoint{0.816088in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{0.896596in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{0.968062in}{0.556098in}}%
\pgfpathlineto{\pgfqpoint{1.001431in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{1.051853in}{0.536487in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{0.521002in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{0.504997in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{0.480998in}}%
\pgfpathlineto{\pgfqpoint{1.320356in}{0.466935in}}%
\pgfpathlineto{\pgfqpoint{1.372222in}{0.452452in}}%
\pgfpathlineto{\pgfqpoint{1.412245in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.427553in}}%
\pgfpathlineto{\pgfqpoint{1.497403in}{0.415489in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{0.406657in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{0.401224in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.390117in}}%
\pgfpathlineto{\pgfqpoint{1.600019in}{0.380331in}}%
\pgfpathlineto{\pgfqpoint{1.630783in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{0.353714in}}%
\pgfpathlineto{\pgfqpoint{1.710747in}{0.334953in}}%
\pgfpathlineto{\pgfqpoint{1.740103in}{0.322235in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{0.304928in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{0.296110in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.289290in}}%
\pgfpathlineto{\pgfqpoint{1.843571in}{0.273033in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{0.263628in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{0.254005in}}%
\pgfpathlineto{\pgfqpoint{1.900608in}{0.241503in}}%
\pgfpathlineto{\pgfqpoint{1.925801in}{0.226334in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{0.213563in}}%
\pgfpathlineto{\pgfqpoint{1.955068in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.955068in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{0.230355in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{0.258445in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{0.287106in}{0.844086in}}%
\pgfpathlineto{\pgfqpoint{0.316385in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.346251in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{0.381114in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{0.412337in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{0.444130in}{0.825543in}}%
\pgfpathlineto{\pgfqpoint{0.481160in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{0.578834in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{0.641098in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{0.738337in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{1.036140in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{1.148243in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{0.670221in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{0.655449in}}%
\pgfpathlineto{\pgfqpoint{1.392644in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.730651in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{1.768335in}{0.547174in}}%
\pgfpathlineto{\pgfqpoint{1.804815in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{1.858445in}{0.518990in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{0.502808in}}%
\pgfpathlineto{\pgfqpoint{1.939473in}{0.490091in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.476243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{0.232268in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{0.263217in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{0.294784in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{0.326974in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{0.359829in}{0.997958in}}%
\pgfpathlineto{\pgfqpoint{0.383710in}{0.995596in}}%
\pgfpathlineto{\pgfqpoint{0.463795in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{0.505553in}{0.981985in}}%
\pgfpathlineto{\pgfqpoint{0.548257in}{0.976528in}}%
\pgfpathlineto{\pgfqpoint{0.591915in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.636473in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{0.681923in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{0.728386in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{0.799884in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{0.854952in}{0.928441in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{0.936402in}{0.913768in}}%
\pgfpathlineto{\pgfqpoint{0.994053in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{1.079091in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{0.873495in}}%
\pgfpathlineto{\pgfqpoint{1.248590in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{1.389074in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{1.474856in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{1.546987in}{0.797150in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{1.750617in}{0.751198in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{1.931135in}{0.707348in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.695946in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.695946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{0.234076in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{0.262893in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{0.307267in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{0.332747in}{1.159390in}}%
\pgfpathlineto{\pgfqpoint{0.369083in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{0.406184in}{1.154411in}}%
\pgfpathlineto{\pgfqpoint{0.444078in}{1.151254in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{1.147611in}}%
\pgfpathlineto{\pgfqpoint{0.522320in}{1.143556in}}%
\pgfpathlineto{\pgfqpoint{0.568401in}{1.138430in}}%
\pgfpathlineto{\pgfqpoint{0.615470in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{0.663568in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{0.712735in}{1.119797in}}%
\pgfpathlineto{\pgfqpoint{0.775584in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{0.833494in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{0.892581in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{0.986754in}{1.076534in}}%
\pgfpathlineto{\pgfqpoint{1.112211in}{1.054364in}}%
\pgfpathlineto{\pgfqpoint{1.183791in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{1.034300in}}%
\pgfpathlineto{\pgfqpoint{1.315961in}{1.016725in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{1.004001in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{0.995407in}}%
\pgfpathlineto{\pgfqpoint{1.599490in}{0.963740in}}%
\pgfpathlineto{\pgfqpoint{1.670282in}{0.950238in}}%
\pgfpathlineto{\pgfqpoint{1.805067in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{1.868948in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.972652in}{0.888945in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.888258in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.888258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450250in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.483110in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{0.525257in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{0.568247in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{1.295756in}}%
\pgfpathlineto{\pgfqpoint{0.650287in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{0.702194in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{0.809089in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{1.249033in}}%
\pgfpathlineto{\pgfqpoint{1.020626in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.071995in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{1.146628in}{1.219262in}}%
\pgfpathlineto{\pgfqpoint{1.222779in}{1.206112in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{1.371498in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{1.459748in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{1.158230in}}%
\pgfpathlineto{\pgfqpoint{1.566032in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.793585in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.922081in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.066471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.224642in}{0.215175in}}%
\pgfpathlineto{\pgfqpoint{0.234837in}{0.217384in}}%
\pgfpathlineto{\pgfqpoint{0.245124in}{0.219268in}}%
\pgfpathlineto{\pgfqpoint{0.255513in}{0.220827in}}%
\pgfpathlineto{\pgfqpoint{0.266018in}{0.222064in}}%
\pgfpathlineto{\pgfqpoint{0.276635in}{0.222979in}}%
\pgfpathlineto{\pgfqpoint{0.287371in}{0.223573in}}%
\pgfpathlineto{\pgfqpoint{0.298235in}{0.223841in}}%
\pgfpathlineto{\pgfqpoint{0.311080in}{0.223757in}}%
\pgfpathlineto{\pgfqpoint{0.324127in}{0.223275in}}%
\pgfpathlineto{\pgfqpoint{0.337372in}{0.222371in}}%
\pgfpathlineto{\pgfqpoint{0.350899in}{0.221045in}}%
\pgfpathlineto{\pgfqpoint{0.364700in}{0.219290in}}%
\pgfpathlineto{\pgfqpoint{0.378785in}{0.217133in}}%
\pgfpathlineto{\pgfqpoint{0.393150in}{0.214535in}}%
\pgfpathlineto{\pgfqpoint{0.407771in}{0.211539in}}%
\pgfpathlineto{\pgfqpoint{0.424010in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.424010in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.226529in}{0.371884in}}%
\pgfpathlineto{\pgfqpoint{0.238643in}{0.374191in}}%
\pgfpathlineto{\pgfqpoint{0.250887in}{0.376158in}}%
\pgfpathlineto{\pgfqpoint{0.263277in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.275811in}{0.379106in}}%
\pgfpathlineto{\pgfqpoint{0.288492in}{0.380088in}}%
\pgfpathlineto{\pgfqpoint{0.301391in}{0.380724in}}%
\pgfpathlineto{\pgfqpoint{0.314476in}{0.381015in}}%
\pgfpathlineto{\pgfqpoint{0.327747in}{0.380975in}}%
\pgfpathlineto{\pgfqpoint{0.341222in}{0.380596in}}%
\pgfpathlineto{\pgfqpoint{0.357223in}{0.379740in}}%
\pgfpathlineto{\pgfqpoint{0.373521in}{0.378461in}}%
\pgfpathlineto{\pgfqpoint{0.390107in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{0.407231in}{0.374652in}}%
\pgfpathlineto{\pgfqpoint{0.424781in}{0.372131in}}%
\pgfpathlineto{\pgfqpoint{0.448044in}{0.368382in}}%
\pgfpathlineto{\pgfqpoint{0.472095in}{0.364073in}}%
\pgfpathlineto{\pgfqpoint{0.494105in}{0.359721in}}%
\pgfpathlineto{\pgfqpoint{0.516699in}{0.354858in}}%
\pgfpathlineto{\pgfqpoint{0.539812in}{0.349490in}}%
\pgfpathlineto{\pgfqpoint{0.566454in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{0.581532in}{0.338958in}}%
\pgfpathlineto{\pgfqpoint{0.609156in}{0.331298in}}%
\pgfpathlineto{\pgfqpoint{0.637408in}{0.323090in}}%
\pgfpathlineto{\pgfqpoint{0.666194in}{0.314349in}}%
\pgfpathlineto{\pgfqpoint{0.702050in}{0.302986in}}%
\pgfpathlineto{\pgfqpoint{0.732138in}{0.293068in}}%
\pgfpathlineto{\pgfqpoint{0.762849in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{0.801090in}{0.269107in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.254978in}}%
\pgfpathlineto{\pgfqpoint{0.879085in}{0.240272in}}%
\pgfpathlineto{\pgfqpoint{0.900603in}{0.231820in}}%
\pgfpathlineto{\pgfqpoint{0.933020in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.228452in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{0.242552in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{0.256865in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{0.271390in}{0.534198in}}%
\pgfpathlineto{\pgfqpoint{0.286136in}{0.535416in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{0.316315in}{0.536833in}}%
\pgfpathlineto{\pgfqpoint{0.331808in}{0.537073in}}%
\pgfpathlineto{\pgfqpoint{0.350230in}{0.536950in}}%
\pgfpathlineto{\pgfqpoint{0.366474in}{0.536483in}}%
\pgfpathlineto{\pgfqpoint{0.385814in}{0.535546in}}%
\pgfpathlineto{\pgfqpoint{0.405598in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{0.446535in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{0.467676in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{0.514619in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{0.530785in}{0.518208in}}%
\pgfpathlineto{\pgfqpoint{0.557145in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{0.584208in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{0.611952in}{0.502047in}}%
\pgfpathlineto{\pgfqpoint{0.643914in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{0.676665in}{0.487087in}}%
\pgfpathlineto{\pgfqpoint{0.710177in}{0.478780in}}%
\pgfpathlineto{\pgfqpoint{0.740565in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{0.463600in}}%
\pgfpathlineto{\pgfqpoint{0.806693in}{0.452328in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{0.440454in}}%
\pgfpathlineto{\pgfqpoint{0.891456in}{0.426736in}}%
\pgfpathlineto{\pgfqpoint{0.928745in}{0.414964in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.400171in}}%
\pgfpathlineto{\pgfqpoint{1.023673in}{0.385484in}}%
\pgfpathlineto{\pgfqpoint{1.059268in}{0.374369in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{0.358405in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{0.347918in}}%
\pgfpathlineto{\pgfqpoint{1.166683in}{0.338619in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{0.324326in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{0.312922in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{0.299586in}}%
\pgfpathlineto{\pgfqpoint{1.309190in}{0.285989in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{0.280777in}}%
\pgfpathlineto{\pgfqpoint{1.343450in}{0.271689in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.262320in}}%
\pgfpathlineto{\pgfqpoint{1.397438in}{0.247124in}}%
\pgfpathlineto{\pgfqpoint{1.413689in}{0.239360in}}%
\pgfpathlineto{\pgfqpoint{1.437848in}{0.227437in}}%
\pgfpathlineto{\pgfqpoint{1.476507in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.476507in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.230637in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{0.246981in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{0.263568in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{0.280405in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{0.297568in}{0.691679in}}%
\pgfpathlineto{\pgfqpoint{0.315050in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.332863in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{0.354091in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.372650in}{0.692799in}}%
\pgfpathlineto{\pgfqpoint{0.391567in}{0.692228in}}%
\pgfpathlineto{\pgfqpoint{0.410836in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.433793in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{0.457275in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{0.477812in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{0.502237in}{0.682954in}}%
\pgfpathlineto{\pgfqpoint{0.527160in}{0.679647in}}%
\pgfpathlineto{\pgfqpoint{0.556245in}{0.675374in}}%
\pgfpathlineto{\pgfqpoint{0.585993in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{0.616388in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{0.660429in}}%
\pgfpathlineto{\pgfqpoint{0.679171in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{0.707565in}{0.647535in}}%
\pgfpathlineto{\pgfqpoint{0.740717in}{0.640240in}}%
\pgfpathlineto{\pgfqpoint{0.778767in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.817651in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{0.615730in}}%
\pgfpathlineto{\pgfqpoint{0.900031in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{1.010880in}{0.576593in}}%
\pgfpathlineto{\pgfqpoint{1.050561in}{0.566637in}}%
\pgfpathlineto{\pgfqpoint{1.085581in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{1.141122in}{0.542523in}}%
\pgfpathlineto{\pgfqpoint{1.207831in}{0.524091in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{0.515296in}}%
\pgfpathlineto{\pgfqpoint{1.280697in}{0.503160in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{1.402009in}{0.466765in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{0.443790in}}%
\pgfpathlineto{\pgfqpoint{1.513149in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{1.539048in}{0.423232in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{0.399740in}}%
\pgfpathlineto{\pgfqpoint{1.633677in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{0.376013in}}%
\pgfpathlineto{\pgfqpoint{1.690826in}{0.363738in}}%
\pgfpathlineto{\pgfqpoint{1.727940in}{0.347120in}}%
\pgfpathlineto{\pgfqpoint{1.755305in}{0.334404in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.319342in}}%
\pgfpathlineto{\pgfqpoint{1.813589in}{0.306276in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.292644in}}%
\pgfpathlineto{\pgfqpoint{1.865448in}{0.278819in}}%
\pgfpathlineto{\pgfqpoint{1.886395in}{0.267025in}}%
\pgfpathlineto{\pgfqpoint{1.902900in}{0.257388in}}%
\pgfpathlineto{\pgfqpoint{1.927039in}{0.242413in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{0.227275in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{0.217039in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.210338in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.210338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.232855in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{0.251485in}{0.843804in}}%
\pgfpathlineto{\pgfqpoint{0.270445in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{0.289755in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{0.309409in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{0.329403in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{0.349764in}{0.849294in}}%
\pgfpathlineto{\pgfqpoint{0.370487in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{0.391579in}{0.848937in}}%
\pgfpathlineto{\pgfqpoint{0.413050in}{0.848225in}}%
\pgfpathlineto{\pgfqpoint{0.434919in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{0.457172in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{0.483619in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{0.510597in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.837473in}}%
\pgfpathlineto{\pgfqpoint{0.566234in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{0.599071in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{0.816379in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{0.810127in}}%
\pgfpathlineto{\pgfqpoint{0.728949in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.771027in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{0.863000in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{0.770476in}}%
\pgfpathlineto{\pgfqpoint{0.986095in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.195288in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{1.264427in}{0.697228in}}%
\pgfpathlineto{\pgfqpoint{1.311232in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{1.388112in}{0.667477in}}%
\pgfpathlineto{\pgfqpoint{1.411949in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{0.635829in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{0.617636in}}%
\pgfpathlineto{\pgfqpoint{1.628271in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{1.688563in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{1.730498in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{1.765781in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.800221in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.834048in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.524493in}}%
\pgfpathlineto{\pgfqpoint{1.895255in}{0.518584in}}%
\pgfpathlineto{\pgfqpoint{1.922483in}{0.508248in}}%
\pgfpathlineto{\pgfqpoint{1.959980in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.486929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.235187in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{0.256194in}{1.000478in}}%
\pgfpathlineto{\pgfqpoint{0.277562in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{0.299313in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{0.321442in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.343957in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{0.366867in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.390155in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{0.413850in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{0.437946in}{1.004331in}}%
\pgfpathlineto{\pgfqpoint{0.462478in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{0.487425in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{0.512785in}{0.999252in}}%
\pgfpathlineto{\pgfqpoint{0.538563in}{0.996812in}}%
\pgfpathlineto{\pgfqpoint{0.569171in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{0.600367in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{0.632688in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{0.666077in}{0.981329in}}%
\pgfpathlineto{\pgfqpoint{0.710033in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{0.750035in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{0.790913in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{0.848764in}{0.953142in}}%
\pgfpathlineto{\pgfqpoint{0.975187in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{1.032307in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.084767in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{1.150325in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.223680in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{1.421290in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.833679in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{1.593533in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{0.787159in}}%
\pgfpathlineto{\pgfqpoint{1.755009in}{0.763574in}}%
\pgfpathlineto{\pgfqpoint{1.835581in}{0.742642in}}%
\pgfpathlineto{\pgfqpoint{1.895951in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{1.955855in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.704528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.233717in}{1.154464in}}%
\pgfpathlineto{\pgfqpoint{0.253173in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{0.276886in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.301003in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{0.325530in}{1.161021in}}%
\pgfpathlineto{\pgfqpoint{0.346286in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{0.371578in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{0.397298in}{1.161914in}}%
\pgfpathlineto{\pgfqpoint{0.423480in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{0.450104in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{0.477163in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{0.504687in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{0.557232in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{0.591684in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{0.621841in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.145012in}}%
\pgfpathlineto{\pgfqpoint{0.694414in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{0.731803in}{1.136265in}}%
\pgfpathlineto{\pgfqpoint{0.786539in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{0.831406in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{0.877203in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{0.923905in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{0.965535in}{1.101491in}}%
\pgfpathlineto{\pgfqpoint{1.013971in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{1.088464in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{1.324112in}{1.034604in}}%
\pgfpathlineto{\pgfqpoint{1.561942in}{0.987848in}}%
\pgfpathlineto{\pgfqpoint{1.655993in}{0.968669in}}%
\pgfpathlineto{\pgfqpoint{1.758480in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{1.876835in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{1.921183in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.898087in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.898087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.230757in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{0.596325in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{0.672462in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{0.712057in}{1.300149in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{0.853773in}{1.283324in}}%
\pgfpathlineto{\pgfqpoint{0.903128in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.953477in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{1.004802in}{1.261760in}}%
\pgfpathlineto{\pgfqpoint{1.057149in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.117258in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{1.178511in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{1.262074in}{1.217632in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{1.391554in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{1.571071in}{1.158512in}}%
\pgfpathlineto{\pgfqpoint{1.655997in}{1.141820in}}%
\pgfpathlineto{\pgfqpoint{1.780989in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{1.852002in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.078173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.475535in}{0.215073in}}%
\pgfpathlineto{\pgfqpoint{0.485234in}{0.217167in}}%
\pgfpathlineto{\pgfqpoint{0.495015in}{0.218919in}}%
\pgfpathlineto{\pgfqpoint{0.504879in}{0.220325in}}%
\pgfpathlineto{\pgfqpoint{0.514835in}{0.221389in}}%
\pgfpathlineto{\pgfqpoint{0.524880in}{0.222115in}}%
\pgfpathlineto{\pgfqpoint{0.535021in}{0.222508in}}%
\pgfpathlineto{\pgfqpoint{0.545266in}{0.222588in}}%
\pgfpathlineto{\pgfqpoint{0.555626in}{0.222342in}}%
\pgfpathlineto{\pgfqpoint{0.567887in}{0.221648in}}%
\pgfpathlineto{\pgfqpoint{0.580325in}{0.220524in}}%
\pgfpathlineto{\pgfqpoint{0.592935in}{0.218973in}}%
\pgfpathlineto{\pgfqpoint{0.605732in}{0.216962in}}%
\pgfpathlineto{\pgfqpoint{0.618677in}{0.214534in}}%
\pgfpathlineto{\pgfqpoint{0.631797in}{0.211693in}}%
\pgfpathlineto{\pgfqpoint{0.645129in}{0.208416in}}%
\pgfpathlineto{\pgfqpoint{0.647307in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.647307in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{0.371821in}}%
\pgfpathlineto{\pgfqpoint{0.489260in}{0.374061in}}%
\pgfpathlineto{\pgfqpoint{0.501123in}{0.375961in}}%
\pgfpathlineto{\pgfqpoint{0.513125in}{0.377520in}}%
\pgfpathlineto{\pgfqpoint{0.525267in}{0.378727in}}%
\pgfpathlineto{\pgfqpoint{0.537546in}{0.379587in}}%
\pgfpathlineto{\pgfqpoint{0.549980in}{0.380099in}}%
\pgfpathlineto{\pgfqpoint{0.562578in}{0.380277in}}%
\pgfpathlineto{\pgfqpoint{0.575332in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{0.588235in}{0.379621in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{0.378626in}}%
\pgfpathlineto{\pgfqpoint{0.616786in}{0.377347in}}%
\pgfpathlineto{\pgfqpoint{0.632522in}{0.375428in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.373065in}}%
\pgfpathlineto{\pgfqpoint{0.664719in}{0.370262in}}%
\pgfpathlineto{\pgfqpoint{0.681166in}{0.367020in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.363303in}}%
\pgfpathlineto{\pgfqpoint{0.714784in}{0.359110in}}%
\pgfpathlineto{\pgfqpoint{0.734687in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{0.754979in}{0.347913in}}%
\pgfpathlineto{\pgfqpoint{0.775622in}{0.341546in}}%
\pgfpathlineto{\pgfqpoint{0.802116in}{0.332926in}}%
\pgfpathlineto{\pgfqpoint{0.824118in}{0.325484in}}%
\pgfpathlineto{\pgfqpoint{0.849327in}{0.316557in}}%
\pgfpathlineto{\pgfqpoint{0.872218in}{0.308065in}}%
\pgfpathlineto{\pgfqpoint{0.898409in}{0.297956in}}%
\pgfpathlineto{\pgfqpoint{0.928034in}{0.286128in}}%
\pgfpathlineto{\pgfqpoint{0.982974in}{0.263620in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{0.250365in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{0.240610in}}%
\pgfpathlineto{\pgfqpoint{1.071118in}{0.224712in}}%
\pgfpathlineto{\pgfqpoint{1.096631in}{0.212691in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.479448in}{0.528473in}}%
\pgfpathlineto{\pgfqpoint{0.493139in}{0.530743in}}%
\pgfpathlineto{\pgfqpoint{0.506993in}{0.532655in}}%
\pgfpathlineto{\pgfqpoint{0.521021in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{0.535247in}{0.535413in}}%
\pgfpathlineto{\pgfqpoint{0.549664in}{0.536260in}}%
\pgfpathlineto{\pgfqpoint{0.564289in}{0.536731in}}%
\pgfpathlineto{\pgfqpoint{0.579127in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{0.594193in}{0.536576in}}%
\pgfpathlineto{\pgfqpoint{0.609490in}{0.535961in}}%
\pgfpathlineto{\pgfqpoint{0.625014in}{0.534993in}}%
\pgfpathlineto{\pgfqpoint{0.643427in}{0.533439in}}%
\pgfpathlineto{\pgfqpoint{0.662205in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{0.681428in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{0.698235in}{0.526433in}}%
\pgfpathlineto{\pgfqpoint{0.718184in}{0.523083in}}%
\pgfpathlineto{\pgfqpoint{0.738496in}{0.519300in}}%
\pgfpathlineto{\pgfqpoint{0.759092in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{0.786333in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{0.834043in}{0.497467in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{0.903709in}{0.477958in}}%
\pgfpathlineto{\pgfqpoint{0.934679in}{0.468485in}}%
\pgfpathlineto{\pgfqpoint{0.966241in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{1.005765in}{0.445422in}}%
\pgfpathlineto{\pgfqpoint{1.038685in}{0.434248in}}%
\pgfpathlineto{\pgfqpoint{1.075675in}{0.421207in}}%
\pgfpathlineto{\pgfqpoint{1.116891in}{0.406261in}}%
\pgfpathlineto{\pgfqpoint{1.166988in}{0.387912in}}%
\pgfpathlineto{\pgfqpoint{1.206932in}{0.373600in}}%
\pgfpathlineto{\pgfqpoint{1.247224in}{0.358772in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.343415in}}%
\pgfpathlineto{\pgfqpoint{1.323926in}{0.329122in}}%
\pgfpathlineto{\pgfqpoint{1.347831in}{0.319330in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{0.307630in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.297001in}}%
\pgfpathlineto{\pgfqpoint{1.421701in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{1.448108in}{0.273046in}}%
\pgfpathlineto{\pgfqpoint{1.474244in}{0.259716in}}%
\pgfpathlineto{\pgfqpoint{1.496411in}{0.248102in}}%
\pgfpathlineto{\pgfqpoint{1.529121in}{0.230072in}}%
\pgfpathlineto{\pgfqpoint{1.543480in}{0.221865in}}%
\pgfpathlineto{\pgfqpoint{1.567093in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.567093in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.481426in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{0.497147in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{0.513085in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{0.529247in}{0.690216in}}%
\pgfpathlineto{\pgfqpoint{0.545639in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{0.691871in}}%
\pgfpathlineto{\pgfqpoint{0.579152in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{0.596340in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{0.613800in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.631535in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{0.652651in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.674182in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{0.692969in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{0.738350in}{0.679624in}}%
\pgfpathlineto{\pgfqpoint{0.761967in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{0.786096in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{0.810754in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{0.839586in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{0.868968in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{0.898942in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{0.933422in}{0.639536in}}%
\pgfpathlineto{\pgfqpoint{0.964646in}{0.631605in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{1.050017in}{0.608862in}}%
\pgfpathlineto{\pgfqpoint{1.093265in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{1.119473in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{1.217991in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{1.278151in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{1.330043in}{0.528308in}}%
\pgfpathlineto{\pgfqpoint{1.363196in}{0.517857in}}%
\pgfpathlineto{\pgfqpoint{1.415476in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.463420in}{0.485080in}}%
\pgfpathlineto{\pgfqpoint{1.511601in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{1.540281in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{1.563866in}{0.450351in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{0.436367in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{0.425567in}}%
\pgfpathlineto{\pgfqpoint{1.651440in}{0.416291in}}%
\pgfpathlineto{\pgfqpoint{1.678225in}{0.404659in}}%
\pgfpathlineto{\pgfqpoint{1.709098in}{0.390741in}}%
\pgfpathlineto{\pgfqpoint{1.726463in}{0.382535in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{0.369998in}}%
\pgfpathlineto{\pgfqpoint{1.798637in}{0.346777in}}%
\pgfpathlineto{\pgfqpoint{1.827636in}{0.331816in}}%
\pgfpathlineto{\pgfqpoint{1.848090in}{0.320913in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{0.309663in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{0.295999in}}%
\pgfpathlineto{\pgfqpoint{1.911646in}{0.284461in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{0.272669in}}%
\pgfpathlineto{\pgfqpoint{1.942064in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.963987in}{0.250491in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.242190in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.242190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{0.501402in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{0.519537in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{0.537945in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{0.556629in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{0.575601in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{0.594875in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{0.614463in}{0.847176in}}%
\pgfpathlineto{\pgfqpoint{0.634384in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{0.654683in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{0.675534in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{0.836586in}}%
\pgfpathlineto{\pgfqpoint{0.774005in}{0.833108in}}%
\pgfpathlineto{\pgfqpoint{0.800795in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{0.828105in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{0.855937in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{0.884292in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{0.913287in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.803527in}}%
\pgfpathlineto{\pgfqpoint{0.974157in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.014634in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{0.767600in}}%
\pgfpathlineto{\pgfqpoint{1.156496in}{0.756377in}}%
\pgfpathlineto{\pgfqpoint{1.205902in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{1.328910in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.371188in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{1.413885in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{1.532993in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{1.637740in}{0.627304in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.610556in}}%
\pgfpathlineto{\pgfqpoint{1.742742in}{0.595140in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{1.818258in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{1.844561in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{1.886293in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{0.533406in}}%
\pgfpathlineto{\pgfqpoint{1.942999in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{0.514863in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.511590in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.511590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.485727in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{0.505826in}{0.999879in}}%
\pgfpathlineto{\pgfqpoint{0.522808in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{0.543480in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{0.564470in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{0.582258in}{1.003313in}}%
\pgfpathlineto{\pgfqpoint{0.603987in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{0.626110in}{1.002793in}}%
\pgfpathlineto{\pgfqpoint{0.648623in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{0.671540in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{0.694855in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{0.718568in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{0.746729in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{0.775436in}{0.990805in}}%
\pgfpathlineto{\pgfqpoint{0.804702in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{0.916436in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{0.954119in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{0.957594in}}%
\pgfpathlineto{\pgfqpoint{1.036947in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{1.082258in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{1.139125in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{1.241171in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.313384in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{1.399063in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{1.463283in}{0.860905in}}%
\pgfpathlineto{\pgfqpoint{1.522459in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{1.564445in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.631447in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{1.723537in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{1.772970in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{1.816164in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{1.958202in}{0.731324in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.726180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.484278in}{1.154211in}}%
\pgfpathlineto{\pgfqpoint{0.502896in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{0.521773in}{1.157248in}}%
\pgfpathlineto{\pgfqpoint{0.540913in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{0.560323in}{1.159067in}}%
\pgfpathlineto{\pgfqpoint{0.580002in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{0.603979in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{0.628353in}{1.159363in}}%
\pgfpathlineto{\pgfqpoint{0.653139in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{0.678350in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.704026in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{0.748209in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{0.780165in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.146539in}}%
\pgfpathlineto{\pgfqpoint{0.846141in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{0.920112in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{0.955732in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{0.992047in}{1.122752in}}%
\pgfpathlineto{\pgfqpoint{1.034399in}{1.115790in}}%
\pgfpathlineto{\pgfqpoint{1.077651in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.121835in}{1.100340in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{1.423492in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{1.518410in}{1.021005in}}%
\pgfpathlineto{\pgfqpoint{1.596265in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{1.662166in}{0.990274in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{0.963283in}}%
\pgfpathlineto{\pgfqpoint{1.864175in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{1.912125in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.917441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.483524in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{0.755955in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.790633in}{1.308008in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{0.857475in}{1.302057in}}%
\pgfpathlineto{\pgfqpoint{0.894508in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{0.932289in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{0.970811in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.010070in}{1.283685in}}%
\pgfpathlineto{\pgfqpoint{1.050052in}{1.277962in}}%
\pgfpathlineto{\pgfqpoint{1.090681in}{1.271791in}}%
\pgfpathlineto{\pgfqpoint{1.126104in}{1.266041in}}%
\pgfpathlineto{\pgfqpoint{1.174254in}{1.257939in}}%
\pgfpathlineto{\pgfqpoint{1.223430in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{1.292558in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{1.343926in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{1.726516in}{1.149726in}}%
\pgfpathlineto{\pgfqpoint{1.960455in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.097189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.214989in}}%
\pgfpathlineto{\pgfqpoint{0.734916in}{0.216956in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.218543in}}%
\pgfpathlineto{\pgfqpoint{0.752853in}{0.219756in}}%
\pgfpathlineto{\pgfqpoint{0.761974in}{0.220603in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{0.221105in}}%
\pgfpathlineto{\pgfqpoint{0.780584in}{0.221249in}}%
\pgfpathlineto{\pgfqpoint{0.790050in}{0.221039in}}%
\pgfpathlineto{\pgfqpoint{0.799641in}{0.220485in}}%
\pgfpathlineto{\pgfqpoint{0.809350in}{0.219566in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.218292in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{0.216670in}}%
\pgfpathlineto{\pgfqpoint{0.840696in}{0.214357in}}%
\pgfpathlineto{\pgfqpoint{0.852589in}{0.211579in}}%
\pgfpathlineto{\pgfqpoint{0.864639in}{0.208353in}}%
\pgfpathlineto{\pgfqpoint{0.866425in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.866425in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.728223in}{0.371727in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.373834in}}%
\pgfpathlineto{\pgfqpoint{0.750428in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{0.376915in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.377892in}}%
\pgfpathlineto{\pgfqpoint{0.784621in}{0.378500in}}%
\pgfpathlineto{\pgfqpoint{0.796281in}{0.378737in}}%
\pgfpathlineto{\pgfqpoint{0.808080in}{0.378609in}}%
\pgfpathlineto{\pgfqpoint{0.820021in}{0.378117in}}%
\pgfpathlineto{\pgfqpoint{0.832121in}{0.377264in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{0.376055in}}%
\pgfpathlineto{\pgfqpoint{0.856789in}{0.374495in}}%
\pgfpathlineto{\pgfqpoint{0.869348in}{0.372578in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{0.370300in}}%
\pgfpathlineto{\pgfqpoint{0.897089in}{0.367215in}}%
\pgfpathlineto{\pgfqpoint{0.912339in}{0.363672in}}%
\pgfpathlineto{\pgfqpoint{0.927828in}{0.359685in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{0.355262in}}%
\pgfpathlineto{\pgfqpoint{0.959478in}{0.350412in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{0.345136in}}%
\pgfpathlineto{\pgfqpoint{0.994456in}{0.338584in}}%
\pgfpathlineto{\pgfqpoint{1.013647in}{0.331503in}}%
\pgfpathlineto{\pgfqpoint{1.033128in}{0.323923in}}%
\pgfpathlineto{\pgfqpoint{1.050335in}{0.316876in}}%
\pgfpathlineto{\pgfqpoint{1.070196in}{0.308332in}}%
\pgfpathlineto{\pgfqpoint{1.092823in}{0.298170in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{0.287428in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{0.277426in}}%
\pgfpathlineto{\pgfqpoint{1.154203in}{0.268318in}}%
\pgfpathlineto{\pgfqpoint{1.193814in}{0.247710in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{0.240386in}}%
\pgfpathlineto{\pgfqpoint{1.226322in}{0.229711in}}%
\pgfpathlineto{\pgfqpoint{1.245315in}{0.218609in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.730352in}{0.528398in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.530562in}}%
\pgfpathlineto{\pgfqpoint{0.756893in}{0.532337in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.533722in}}%
\pgfpathlineto{\pgfqpoint{0.784027in}{0.534721in}}%
\pgfpathlineto{\pgfqpoint{0.797837in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{0.535569in}}%
\pgfpathlineto{\pgfqpoint{0.826046in}{0.535427in}}%
\pgfpathlineto{\pgfqpoint{0.840428in}{0.534901in}}%
\pgfpathlineto{\pgfqpoint{0.854996in}{0.533997in}}%
\pgfpathlineto{\pgfqpoint{0.869756in}{0.532726in}}%
\pgfpathlineto{\pgfqpoint{0.884702in}{0.531089in}}%
\pgfpathlineto{\pgfqpoint{0.899844in}{0.529097in}}%
\pgfpathlineto{\pgfqpoint{0.915177in}{0.526743in}}%
\pgfpathlineto{\pgfqpoint{0.933300in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{0.951711in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{1.008846in}{0.506145in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{0.499940in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{1.074293in}{0.486843in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{1.124594in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{1.152109in}{0.459895in}}%
\pgfpathlineto{\pgfqpoint{1.176924in}{0.450490in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{0.436595in}}%
\pgfpathlineto{\pgfqpoint{1.245292in}{0.423195in}}%
\pgfpathlineto{\pgfqpoint{1.275353in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{1.305529in}{0.397418in}}%
\pgfpathlineto{\pgfqpoint{1.332841in}{0.385491in}}%
\pgfpathlineto{\pgfqpoint{1.361126in}{0.373613in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{0.359810in}}%
\pgfpathlineto{\pgfqpoint{1.425158in}{0.345590in}}%
\pgfpathlineto{\pgfqpoint{1.442796in}{0.337379in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{0.325360in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{0.312930in}}%
\pgfpathlineto{\pgfqpoint{1.512239in}{0.301980in}}%
\pgfpathlineto{\pgfqpoint{1.539501in}{0.287047in}}%
\pgfpathlineto{\pgfqpoint{1.566444in}{0.271757in}}%
\pgfpathlineto{\pgfqpoint{1.593179in}{0.256159in}}%
\pgfpathlineto{\pgfqpoint{1.616277in}{0.241977in}}%
\pgfpathlineto{\pgfqpoint{1.635848in}{0.229590in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{0.216912in}}%
\pgfpathlineto{\pgfqpoint{1.668605in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.668605in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.732384in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{0.747663in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{0.763132in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{0.778797in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.810745in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{0.827036in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{0.843547in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{0.860283in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{0.877274in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{0.894519in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{0.929778in}{0.683528in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{0.969070in}{0.677568in}}%
\pgfpathlineto{\pgfqpoint{0.990720in}{0.673680in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.035079in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{1.057778in}{0.659320in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.646597in}}%
\pgfpathlineto{\pgfqpoint{1.135638in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{1.160312in}{0.631898in}}%
\pgfpathlineto{\pgfqpoint{1.200288in}{0.619809in}}%
\pgfpathlineto{\pgfqpoint{1.241934in}{0.607046in}}%
\pgfpathlineto{\pgfqpoint{1.281573in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{1.313688in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{1.354554in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{1.400314in}{0.557242in}}%
\pgfpathlineto{\pgfqpoint{1.442466in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{1.523358in}{0.514525in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{1.587407in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{1.646474in}{0.466985in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.451139in}}%
\pgfpathlineto{\pgfqpoint{1.705112in}{0.442059in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{0.428768in}}%
\pgfpathlineto{\pgfqpoint{1.762598in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{1.786760in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{1.818630in}{0.387086in}}%
\pgfpathlineto{\pgfqpoint{1.857992in}{0.366489in}}%
\pgfpathlineto{\pgfqpoint{1.885177in}{0.351804in}}%
\pgfpathlineto{\pgfqpoint{1.911922in}{0.336555in}}%
\pgfpathlineto{\pgfqpoint{1.938201in}{0.320992in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{0.305209in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.297793in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.297793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.734445in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{0.751806in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{0.769384in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.787184in}{0.845601in}}%
\pgfpathlineto{\pgfqpoint{0.805220in}{0.846240in}}%
\pgfpathlineto{\pgfqpoint{0.823505in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{0.842046in}{0.846315in}}%
\pgfpathlineto{\pgfqpoint{0.860841in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{0.879896in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{0.918817in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{0.982919in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{1.032510in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{1.084205in}{0.815872in}}%
\pgfpathlineto{\pgfqpoint{1.110737in}{0.810208in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{0.802486in}}%
\pgfpathlineto{\pgfqpoint{1.183402in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{0.785913in}}%
\pgfpathlineto{\pgfqpoint{1.260555in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{1.305029in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{1.350548in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{1.430050in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{1.477814in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{1.525971in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{1.564988in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{1.619150in}{0.676953in}}%
\pgfpathlineto{\pgfqpoint{1.673709in}{0.659485in}}%
\pgfpathlineto{\pgfqpoint{1.723590in}{0.643137in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{0.626411in}}%
\pgfpathlineto{\pgfqpoint{1.807713in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{1.847042in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{1.958468in}{0.557294in}}%
\pgfpathlineto{\pgfqpoint{1.972849in}{0.551429in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.550161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.733317in}{0.997369in}}%
\pgfpathlineto{\pgfqpoint{0.752760in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{0.772437in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{0.812570in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{0.833057in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{0.874921in}{1.000511in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{0.918170in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{0.940337in}{0.995871in}}%
\pgfpathlineto{\pgfqpoint{0.962887in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{0.985798in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.012972in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{1.174724in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{1.258228in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{1.306312in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.395786in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{1.436684in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{1.488726in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{1.536483in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{1.779677in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.808049in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{1.864667in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.758957in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.758957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.735104in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{0.753121in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.771348in}{1.156252in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.812211in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.834970in}{1.157521in}}%
\pgfpathlineto{\pgfqpoint{0.858063in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{0.905267in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.153457in}}%
\pgfpathlineto{\pgfqpoint{0.975198in}{1.149730in}}%
\pgfpathlineto{\pgfqpoint{1.005436in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{1.036312in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{1.067864in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.132939in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.166466in}{1.124739in}}%
\pgfpathlineto{\pgfqpoint{1.215490in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{1.260676in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.349030in}{1.091757in}}%
\pgfpathlineto{\pgfqpoint{1.397622in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.452852in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{1.509365in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{1.572919in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{1.771289in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{1.839767in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{1.896487in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.948563in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.948563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.737938in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.967362in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{0.995430in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{1.023999in}{1.304171in}}%
\pgfpathlineto{\pgfqpoint{1.053067in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{1.087607in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{1.122900in}{1.293235in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{1.289185in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{1.283984in}}%
\pgfpathlineto{\pgfqpoint{1.227516in}{1.278323in}}%
\pgfpathlineto{\pgfqpoint{1.265469in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{1.309777in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{1.354973in}{1.256514in}}%
\pgfpathlineto{\pgfqpoint{1.401077in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{1.448032in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{1.581930in}{1.211516in}}%
\pgfpathlineto{\pgfqpoint{1.644911in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{1.735012in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.787481in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{1.935194in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.124673in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.124673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{0.214807in}}%
\pgfpathlineto{\pgfqpoint{0.984540in}{0.216591in}}%
\pgfpathlineto{\pgfqpoint{0.992534in}{0.217993in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{0.219016in}}%
\pgfpathlineto{\pgfqpoint{1.008678in}{0.219663in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.219931in}}%
\pgfpathlineto{\pgfqpoint{1.025136in}{0.219808in}}%
\pgfpathlineto{\pgfqpoint{1.033551in}{0.219301in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.218419in}}%
\pgfpathlineto{\pgfqpoint{1.050670in}{0.217167in}}%
\pgfpathlineto{\pgfqpoint{1.059371in}{0.215531in}}%
\pgfpathlineto{\pgfqpoint{1.068168in}{0.213515in}}%
\pgfpathlineto{\pgfqpoint{1.077061in}{0.211133in}}%
\pgfpathlineto{\pgfqpoint{1.086048in}{0.208379in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{0.371576in}}%
\pgfpathlineto{\pgfqpoint{0.988914in}{0.373515in}}%
\pgfpathlineto{\pgfqpoint{0.999180in}{0.375059in}}%
\pgfpathlineto{\pgfqpoint{1.009550in}{0.376210in}}%
\pgfpathlineto{\pgfqpoint{1.020028in}{0.376970in}}%
\pgfpathlineto{\pgfqpoint{1.030635in}{0.377340in}}%
\pgfpathlineto{\pgfqpoint{1.041363in}{0.377325in}}%
\pgfpathlineto{\pgfqpoint{1.052227in}{0.376922in}}%
\pgfpathlineto{\pgfqpoint{1.063218in}{0.376115in}}%
\pgfpathlineto{\pgfqpoint{1.074371in}{0.374939in}}%
\pgfpathlineto{\pgfqpoint{1.085685in}{0.373399in}}%
\pgfpathlineto{\pgfqpoint{1.097145in}{0.371490in}}%
\pgfpathlineto{\pgfqpoint{1.108688in}{0.369226in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{0.366137in}}%
\pgfpathlineto{\pgfqpoint{1.136066in}{0.362571in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{0.358532in}}%
\pgfpathlineto{\pgfqpoint{1.164134in}{0.354022in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{0.349057in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{0.343643in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.337790in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{0.330595in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{0.322876in}}%
\pgfpathlineto{\pgfqpoint{1.259027in}{0.314606in}}%
\pgfpathlineto{\pgfqpoint{1.276660in}{0.305822in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{0.297702in}}%
\pgfpathlineto{\pgfqpoint{1.307837in}{0.289069in}}%
\pgfpathlineto{\pgfqpoint{1.321242in}{0.281329in}}%
\pgfpathlineto{\pgfqpoint{1.341458in}{0.269195in}}%
\pgfpathlineto{\pgfqpoint{1.359532in}{0.257891in}}%
\pgfpathlineto{\pgfqpoint{1.377641in}{0.246125in}}%
\pgfpathlineto{\pgfqpoint{1.395805in}{0.233914in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{0.221260in}}%
\pgfpathlineto{\pgfqpoint{1.427487in}{0.211454in}}%
\pgfpathlineto{\pgfqpoint{1.432322in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.432322in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.981010in}{0.528204in}}%
\pgfpathlineto{\pgfqpoint{0.993479in}{0.530158in}}%
\pgfpathlineto{\pgfqpoint{1.006066in}{0.531710in}}%
\pgfpathlineto{\pgfqpoint{1.018790in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{1.031649in}{0.533626in}}%
\pgfpathlineto{\pgfqpoint{1.044650in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{1.057797in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{1.098203in}{0.531554in}}%
\pgfpathlineto{\pgfqpoint{1.111996in}{0.529992in}}%
\pgfpathlineto{\pgfqpoint{1.125954in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{1.140079in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{1.171269in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.188407in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{1.205768in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{1.223363in}{0.506103in}}%
\pgfpathlineto{\pgfqpoint{1.241219in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{1.259311in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{1.277597in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{1.298761in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{1.320140in}{0.472803in}}%
\pgfpathlineto{\pgfqpoint{1.341806in}{0.464091in}}%
\pgfpathlineto{\pgfqpoint{1.363730in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.388714in}{0.443897in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.433621in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.421518in}}%
\pgfpathlineto{\pgfqpoint{1.459517in}{0.410310in}}%
\pgfpathlineto{\pgfqpoint{1.482426in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{0.369597in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{0.358070in}}%
\pgfpathlineto{\pgfqpoint{1.582807in}{0.344414in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{0.317591in}}%
\pgfpathlineto{\pgfqpoint{1.650509in}{0.304597in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.293180in}}%
\pgfpathlineto{\pgfqpoint{1.690211in}{0.279328in}}%
\pgfpathlineto{\pgfqpoint{1.711286in}{0.265214in}}%
\pgfpathlineto{\pgfqpoint{1.729024in}{0.252815in}}%
\pgfpathlineto{\pgfqpoint{1.749470in}{0.238137in}}%
\pgfpathlineto{\pgfqpoint{1.769724in}{0.223173in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{0.212235in}}%
\pgfpathlineto{\pgfqpoint{1.789410in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.789410in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{0.997761in}{0.686571in}}%
\pgfpathlineto{\pgfqpoint{1.012546in}{0.688020in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{1.042617in}{0.689702in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{1.073432in}{0.689791in}}%
\pgfpathlineto{\pgfqpoint{1.089125in}{0.689249in}}%
\pgfpathlineto{\pgfqpoint{1.105027in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{1.121144in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{0.685325in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{1.170670in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{1.187576in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.207566in}{0.674214in}}%
\pgfpathlineto{\pgfqpoint{1.227830in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{0.660835in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{1.308598in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{1.330256in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{1.355369in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{1.403447in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{1.433303in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{1.467792in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{1.499340in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{1.531405in}{0.572878in}}%
\pgfpathlineto{\pgfqpoint{1.560098in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{1.641681in}{0.529112in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{1.713950in}{0.498197in}}%
\pgfpathlineto{\pgfqpoint{1.748376in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{1.767482in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{1.794012in}{0.461494in}}%
\pgfpathlineto{\pgfqpoint{1.820406in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{1.846552in}{0.434799in}}%
\pgfpathlineto{\pgfqpoint{1.876272in}{0.419039in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{0.400963in}}%
\pgfpathlineto{\pgfqpoint{1.931291in}{0.388744in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.380359in}}%
\pgfpathlineto{\pgfqpoint{1.970445in}{0.365227in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.361846in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.361846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.985241in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{1.018926in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{1.036044in}{0.844956in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{1.070900in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.088672in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{1.106667in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{1.143333in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.162022in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{1.180955in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{1.200138in}{0.834745in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{0.831698in}}%
\pgfpathlineto{\pgfqpoint{1.242592in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{1.265981in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{1.289770in}{0.818167in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{1.375225in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.405287in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{1.435924in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.467297in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{1.531632in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{1.568850in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.672384in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{1.712121in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{1.756770in}{0.682771in}}%
\pgfpathlineto{\pgfqpoint{1.783590in}{0.673313in}}%
\pgfpathlineto{\pgfqpoint{1.828489in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{1.873765in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{1.941559in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.599902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.984199in}{0.997274in}}%
\pgfpathlineto{\pgfqpoint{0.999877in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{1.015707in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{1.034908in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{1.093896in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{1.114041in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{1.134434in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{1.155101in}{0.996860in}}%
\pgfpathlineto{\pgfqpoint{1.176056in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{1.197291in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{0.989573in}}%
\pgfpathlineto{\pgfqpoint{1.240636in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{1.305635in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{1.333546in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.362046in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{1.395298in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{1.429245in}{0.952318in}}%
\pgfpathlineto{\pgfqpoint{1.464052in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{1.499534in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{1.540281in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{1.586997in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.634900in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.678743in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{1.768499in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{1.819367in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{1.906582in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{1.947700in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.802522in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.802522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{1.153668in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{1.020975in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{1.038740in}{1.156090in}}%
\pgfpathlineto{\pgfqpoint{1.060297in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{1.155492in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.154438in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.152985in}}%
\pgfpathlineto{\pgfqpoint{1.184507in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.212523in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{1.137142in}}%
\pgfpathlineto{\pgfqpoint{1.326099in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.127732in}}%
\pgfpathlineto{\pgfqpoint{1.393162in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.430045in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{1.467690in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{1.516224in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{1.561145in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{1.612170in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{1.664362in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{1.766614in}{1.041134in}}%
\pgfpathlineto{\pgfqpoint{1.827624in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.987790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.987720in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{0.994127in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.140188in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.309153in}}%
\pgfpathlineto{\pgfqpoint{1.191475in}{1.307376in}}%
\pgfpathlineto{\pgfqpoint{1.217885in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{1.302598in}}%
\pgfpathlineto{\pgfqpoint{1.271997in}{1.299638in}}%
\pgfpathlineto{\pgfqpoint{1.299735in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.327916in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.361377in}{1.287836in}}%
\pgfpathlineto{\pgfqpoint{1.395519in}{1.282506in}}%
\pgfpathlineto{\pgfqpoint{1.430627in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{1.471569in}{1.269460in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.556180in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{1.627554in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.759225in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{1.818468in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.168943in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.162054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.227050in}{0.214563in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{0.216091in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{0.217228in}}%
\pgfpathlineto{\pgfqpoint{1.248378in}{0.217963in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{0.218300in}}%
\pgfpathlineto{\pgfqpoint{1.262923in}{0.218242in}}%
\pgfpathlineto{\pgfqpoint{1.270242in}{0.217798in}}%
\pgfpathlineto{\pgfqpoint{1.277572in}{0.216972in}}%
\pgfpathlineto{\pgfqpoint{1.284949in}{0.215760in}}%
\pgfpathlineto{\pgfqpoint{1.292377in}{0.214165in}}%
\pgfpathlineto{\pgfqpoint{1.299858in}{0.212190in}}%
\pgfpathlineto{\pgfqpoint{1.307393in}{0.209840in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.229241in}{0.371418in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{0.374550in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{0.375507in}}%
\pgfpathlineto{\pgfqpoint{1.266879in}{0.376051in}}%
\pgfpathlineto{\pgfqpoint{1.276433in}{0.376198in}}%
\pgfpathlineto{\pgfqpoint{1.286061in}{0.375940in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{0.375279in}}%
\pgfpathlineto{\pgfqpoint{1.305594in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{1.315593in}{0.372779in}}%
\pgfpathlineto{\pgfqpoint{1.325714in}{0.370949in}}%
\pgfpathlineto{\pgfqpoint{1.335945in}{0.368733in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{1.356736in}{0.363166in}}%
\pgfpathlineto{\pgfqpoint{1.367301in}{0.359828in}}%
\pgfpathlineto{\pgfqpoint{1.379780in}{0.355468in}}%
\pgfpathlineto{\pgfqpoint{1.390574in}{0.351299in}}%
\pgfpathlineto{\pgfqpoint{1.403293in}{0.345963in}}%
\pgfpathlineto{\pgfqpoint{1.416127in}{0.340115in}}%
\pgfpathlineto{\pgfqpoint{1.429090in}{0.333793in}}%
\pgfpathlineto{\pgfqpoint{1.442174in}{0.327007in}}%
\pgfpathlineto{\pgfqpoint{1.459331in}{0.317690in}}%
\pgfpathlineto{\pgfqpoint{1.472782in}{0.309943in}}%
\pgfpathlineto{\pgfqpoint{1.486289in}{0.301759in}}%
\pgfpathlineto{\pgfqpoint{1.499806in}{0.293162in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{0.282838in}}%
\pgfpathlineto{\pgfqpoint{1.530870in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{1.542584in}{0.263448in}}%
\pgfpathlineto{\pgfqpoint{1.558282in}{0.251560in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{0.239176in}}%
\pgfpathlineto{\pgfqpoint{1.589767in}{0.226331in}}%
\pgfpathlineto{\pgfqpoint{1.605437in}{0.212981in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{0.528056in}}%
\pgfpathlineto{\pgfqpoint{1.243033in}{0.529851in}}%
\pgfpathlineto{\pgfqpoint{1.254732in}{0.531226in}}%
\pgfpathlineto{\pgfqpoint{1.266526in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{1.278444in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{1.302650in}{0.532619in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.531951in}}%
\pgfpathlineto{\pgfqpoint{1.327367in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{1.339928in}{0.529424in}}%
\pgfpathlineto{\pgfqpoint{1.352665in}{0.527567in}}%
\pgfpathlineto{\pgfqpoint{1.365558in}{0.525320in}}%
\pgfpathlineto{\pgfqpoint{1.378599in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{0.515730in}}%
\pgfpathlineto{\pgfqpoint{1.423094in}{0.511329in}}%
\pgfpathlineto{\pgfqpoint{1.436739in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{1.452833in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{1.485554in}{0.489799in}}%
\pgfpathlineto{\pgfqpoint{1.502155in}{0.483120in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{0.475979in}}%
\pgfpathlineto{\pgfqpoint{1.538191in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{0.458081in}}%
\pgfpathlineto{\pgfqpoint{1.577393in}{0.448348in}}%
\pgfpathlineto{\pgfqpoint{1.597236in}{0.438084in}}%
\pgfpathlineto{\pgfqpoint{1.612183in}{0.430024in}}%
\pgfpathlineto{\pgfqpoint{1.632097in}{0.418694in}}%
\pgfpathlineto{\pgfqpoint{1.654595in}{0.405321in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{0.391360in}}%
\pgfpathlineto{\pgfqpoint{1.695223in}{0.380237in}}%
\pgfpathlineto{\pgfqpoint{1.716433in}{0.367410in}}%
\pgfpathlineto{\pgfqpoint{1.737609in}{0.354174in}}%
\pgfpathlineto{\pgfqpoint{1.758717in}{0.340514in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{0.327953in}}%
\pgfpathlineto{\pgfqpoint{1.800574in}{0.311374in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{0.298081in}}%
\pgfpathlineto{\pgfqpoint{1.839304in}{0.282472in}}%
\pgfpathlineto{\pgfqpoint{1.857114in}{0.268498in}}%
\pgfpathlineto{\pgfqpoint{1.874680in}{0.254097in}}%
\pgfpathlineto{\pgfqpoint{1.887045in}{0.243541in}}%
\pgfpathlineto{\pgfqpoint{1.901755in}{0.230521in}}%
\pgfpathlineto{\pgfqpoint{1.916316in}{0.217114in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{1.245273in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{1.259240in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{0.688383in}}%
\pgfpathlineto{\pgfqpoint{1.287619in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.302006in}{0.689053in}}%
\pgfpathlineto{\pgfqpoint{1.316537in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{1.331214in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.346084in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{0.685472in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{1.391723in}{0.681305in}}%
\pgfpathlineto{\pgfqpoint{1.407297in}{0.678643in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{1.438964in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{1.455043in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{1.474020in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{1.493235in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.512685in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.532368in}{0.646049in}}%
\pgfpathlineto{\pgfqpoint{1.552284in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.572449in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{1.598696in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{1.641037in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{1.669320in}{0.595513in}}%
\pgfpathlineto{\pgfqpoint{1.694819in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{1.720476in}{0.574611in}}%
\pgfpathlineto{\pgfqpoint{1.749626in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{1.775715in}{0.550304in}}%
\pgfpathlineto{\pgfqpoint{1.805123in}{0.536632in}}%
\pgfpathlineto{\pgfqpoint{1.831305in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{1.847682in}{0.515905in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.505699in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.491557in}}%
\pgfpathlineto{\pgfqpoint{1.916073in}{0.478778in}}%
\pgfpathlineto{\pgfqpoint{1.942054in}{0.463736in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.443450in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.443450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.233270in}{0.840735in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{0.842375in}}%
\pgfpathlineto{\pgfqpoint{1.265448in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{1.281786in}{0.844389in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{1.314987in}{0.844730in}}%
\pgfpathlineto{\pgfqpoint{1.331866in}{0.844282in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{0.843425in}}%
\pgfpathlineto{\pgfqpoint{1.366220in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.383707in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{1.401387in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{1.437408in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{0.829965in}}%
\pgfpathlineto{\pgfqpoint{1.474294in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{1.496207in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{1.518434in}{0.816670in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{0.811120in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{1.577760in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{1.605165in}{0.794562in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.778181in}}%
\pgfpathlineto{\pgfqpoint{1.690324in}{0.769203in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.782733in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{1.816805in}{0.725585in}}%
\pgfpathlineto{\pgfqpoint{1.851355in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{0.700661in}}%
\pgfpathlineto{\pgfqpoint{1.913928in}{0.688187in}}%
\pgfpathlineto{\pgfqpoint{1.945431in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.662380in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.662380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.235041in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{1.250158in}{0.998427in}}%
\pgfpathlineto{\pgfqpoint{1.268472in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{1.000175in}}%
\pgfpathlineto{\pgfqpoint{1.305700in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{1.324616in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{1.363084in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.382650in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.442759in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.987289in}}%
\pgfpathlineto{\pgfqpoint{1.520698in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{1.546572in}{0.973242in}}%
\pgfpathlineto{\pgfqpoint{1.572885in}{0.968009in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{1.634814in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{1.666805in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{1.699440in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{1.736814in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{1.809417in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{1.835528in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{1.888346in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{1.955389in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.856257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.236796in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{1.253689in}{1.154601in}}%
\pgfpathlineto{\pgfqpoint{1.270727in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{1.308748in}{1.155796in}}%
\pgfpathlineto{\pgfqpoint{1.329809in}{1.155442in}}%
\pgfpathlineto{\pgfqpoint{1.351126in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{1.372697in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.148948in}}%
\pgfpathlineto{\pgfqpoint{1.451611in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{1.478877in}{1.143285in}}%
\pgfpathlineto{\pgfqpoint{1.506674in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{1.563771in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.593072in}{1.125526in}}%
\pgfpathlineto{\pgfqpoint{1.622870in}{1.119971in}}%
\pgfpathlineto{\pgfqpoint{1.657583in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{1.688684in}{1.106697in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{1.847125in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{1.925707in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.035268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.238499in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{1.250471in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.348119in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.369502in}{1.309586in}}%
\pgfpathlineto{\pgfqpoint{1.393804in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.418486in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.443562in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{1.477676in}{1.300592in}}%
\pgfpathlineto{\pgfqpoint{1.503752in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.534656in}{1.293613in}}%
\pgfpathlineto{\pgfqpoint{1.561633in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{1.626212in}{1.279518in}}%
\pgfpathlineto{\pgfqpoint{1.668907in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{1.707640in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{1.823040in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{1.870057in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.205587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{0.214296in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{0.215537in}}%
\pgfpathlineto{\pgfqpoint{1.489440in}{0.216364in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.216777in}}%
\pgfpathlineto{\pgfqpoint{1.501647in}{0.216776in}}%
\pgfpathlineto{\pgfqpoint{1.507849in}{0.216385in}}%
\pgfpathlineto{\pgfqpoint{1.514111in}{0.215590in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{0.214397in}}%
\pgfpathlineto{\pgfqpoint{1.526795in}{0.212801in}}%
\pgfpathlineto{\pgfqpoint{1.533228in}{0.210806in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{0.208412in}}%
\pgfpathlineto{\pgfqpoint{1.541127in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.541127in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{0.371229in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.496267in}{0.373938in}}%
\pgfpathlineto{\pgfqpoint{1.504683in}{0.374660in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{0.374958in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{0.374836in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.374293in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{0.373328in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{0.371948in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.370161in}}%
\pgfpathlineto{\pgfqpoint{1.565912in}{0.367965in}}%
\pgfpathlineto{\pgfqpoint{1.575014in}{0.365364in}}%
\pgfpathlineto{\pgfqpoint{1.584205in}{0.362363in}}%
\pgfpathlineto{\pgfqpoint{1.593476in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{1.602805in}{0.355187in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{0.351047in}}%
\pgfpathlineto{\pgfqpoint{1.622989in}{0.345742in}}%
\pgfpathlineto{\pgfqpoint{1.633974in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.333652in}}%
\pgfpathlineto{\pgfqpoint{1.656265in}{0.326871in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.319549in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.311748in}}%
\pgfpathlineto{\pgfqpoint{1.692311in}{0.302267in}}%
\pgfpathlineto{\pgfqpoint{1.705598in}{0.292205in}}%
\pgfpathlineto{\pgfqpoint{1.717276in}{0.282919in}}%
\pgfpathlineto{\pgfqpoint{1.728969in}{0.273168in}}%
\pgfpathlineto{\pgfqpoint{1.742365in}{0.261490in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{0.249315in}}%
\pgfpathlineto{\pgfqpoint{1.769279in}{0.236611in}}%
\pgfpathlineto{\pgfqpoint{1.782722in}{0.223289in}}%
\pgfpathlineto{\pgfqpoint{1.796126in}{0.209468in}}%
\pgfpathlineto{\pgfqpoint{1.797670in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.797670in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.481872in}{0.527901in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{0.529534in}}%
\pgfpathlineto{\pgfqpoint{1.503090in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{1.513859in}{0.531512in}}%
\pgfpathlineto{\pgfqpoint{1.524739in}{0.531863in}}%
\pgfpathlineto{\pgfqpoint{1.535736in}{0.531793in}}%
\pgfpathlineto{\pgfqpoint{1.546847in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.558078in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{1.569432in}{0.529095in}}%
\pgfpathlineto{\pgfqpoint{1.580907in}{0.527377in}}%
\pgfpathlineto{\pgfqpoint{1.592507in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{1.604291in}{0.522744in}}%
\pgfpathlineto{\pgfqpoint{1.616256in}{0.519820in}}%
\pgfpathlineto{\pgfqpoint{1.628209in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{0.512830in}}%
\pgfpathlineto{\pgfqpoint{1.652479in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.503553in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{0.485918in}}%
\pgfpathlineto{\pgfqpoint{1.723685in}{0.478728in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{1.753789in}{0.462863in}}%
\pgfpathlineto{\pgfqpoint{1.768997in}{0.454250in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{0.443872in}}%
\pgfpathlineto{\pgfqpoint{1.804061in}{0.432956in}}%
\pgfpathlineto{\pgfqpoint{1.819582in}{0.423018in}}%
\pgfpathlineto{\pgfqpoint{1.837257in}{0.411200in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.398879in}}%
\pgfpathlineto{\pgfqpoint{1.868258in}{0.389257in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{0.377739in}}%
\pgfpathlineto{\pgfqpoint{1.902581in}{0.364468in}}%
\pgfpathlineto{\pgfqpoint{1.921155in}{0.350821in}}%
\pgfpathlineto{\pgfqpoint{1.939772in}{0.336622in}}%
\pgfpathlineto{\pgfqpoint{1.956007in}{0.323825in}}%
\pgfpathlineto{\pgfqpoint{1.974461in}{0.308722in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.307572in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.307572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.492573in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{0.686677in}}%
\pgfpathlineto{\pgfqpoint{1.516287in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{1.529438in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{1.556266in}{0.687851in}}%
\pgfpathlineto{\pgfqpoint{1.569935in}{0.687081in}}%
\pgfpathlineto{\pgfqpoint{1.583778in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{1.611977in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.626303in}{0.679857in}}%
\pgfpathlineto{\pgfqpoint{1.640668in}{0.677043in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{1.684687in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{1.699643in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.732358in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{1.750215in}{0.644722in}}%
\pgfpathlineto{\pgfqpoint{1.773570in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{1.813387in}{0.619335in}}%
\pgfpathlineto{\pgfqpoint{1.827088in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{1.849680in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.872517in}{0.594113in}}%
\pgfpathlineto{\pgfqpoint{1.895584in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{1.918838in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{1.936348in}{0.564085in}}%
\pgfpathlineto{\pgfqpoint{1.956742in}{0.553516in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.543233in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.543233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{1.496426in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{1.509110in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{1.521918in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{1.537458in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{1.582487in}{0.843236in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{0.842065in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.631587in}{0.838497in}}%
\pgfpathlineto{\pgfqpoint{1.648201in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{1.664982in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{1.681932in}{0.830041in}}%
\pgfpathlineto{\pgfqpoint{1.701991in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.817379in}}%
\pgfpathlineto{\pgfqpoint{1.779442in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{1.801413in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.875562in}{0.776695in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{1.922224in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{1.949322in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.739882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.485747in}{0.997144in}}%
\pgfpathlineto{\pgfqpoint{1.500200in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{1.529488in}{0.999759in}}%
\pgfpathlineto{\pgfqpoint{1.544331in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{0.999894in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.598762in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{1.617265in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.635963in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{0.990344in}}%
\pgfpathlineto{\pgfqpoint{1.713427in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{1.761221in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.782233in}{0.971352in}}%
\pgfpathlineto{\pgfqpoint{1.807118in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{0.960022in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{1.914225in}{0.938689in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{1.967914in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.920321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.487562in}{1.153538in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{1.520289in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{1.536842in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{1.553531in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{1.573744in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{1.594167in}{1.154407in}}%
\pgfpathlineto{\pgfqpoint{1.621961in}{1.152816in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.686782in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.758385in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{1.813255in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.841345in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{1.869870in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.903094in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{1.936953in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{1.971362in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.090529in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.090529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.489289in}{1.309863in}}%
\pgfpathlineto{\pgfqpoint{1.505773in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.581105in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.600674in}{1.309779in}}%
\pgfpathlineto{\pgfqpoint{1.623911in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{1.647477in}{1.306935in}}%
\pgfpathlineto{\pgfqpoint{1.671379in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{1.302549in}}%
\pgfpathlineto{\pgfqpoint{1.720236in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{1.745222in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{1.774835in}{1.292510in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{1.835546in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{1.277182in}}%
\pgfpathlineto{\pgfqpoint{1.898277in}{1.271123in}}%
\pgfpathlineto{\pgfqpoint{1.930416in}{1.264610in}}%
\pgfpathlineto{\pgfqpoint{1.967757in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.254835in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.254835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{0.214049in}}%
\pgfpathlineto{\pgfqpoint{1.732680in}{0.215030in}}%
\pgfpathlineto{\pgfqpoint{1.737642in}{0.215582in}}%
\pgfpathlineto{\pgfqpoint{1.742631in}{0.215707in}}%
\pgfpathlineto{\pgfqpoint{1.747648in}{0.215402in}}%
\pgfpathlineto{\pgfqpoint{1.752694in}{0.214669in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.213509in}}%
\pgfpathlineto{\pgfqpoint{1.762878in}{0.211924in}}%
\pgfpathlineto{\pgfqpoint{1.768021in}{0.209917in}}%
\pgfpathlineto{\pgfqpoint{1.772495in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.772495in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.729980in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{0.372353in}}%
\pgfpathlineto{\pgfqpoint{1.744457in}{0.373248in}}%
\pgfpathlineto{\pgfqpoint{1.750538in}{0.373657in}}%
\pgfpathlineto{\pgfqpoint{1.757875in}{0.373740in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{0.373388in}}%
\pgfpathlineto{\pgfqpoint{1.772770in}{0.372619in}}%
\pgfpathlineto{\pgfqpoint{1.780314in}{0.371434in}}%
\pgfpathlineto{\pgfqpoint{1.787921in}{0.369825in}}%
\pgfpathlineto{\pgfqpoint{1.795589in}{0.367795in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{0.365347in}}%
\pgfpathlineto{\pgfqpoint{1.811144in}{0.362485in}}%
\pgfpathlineto{\pgfqpoint{1.819046in}{0.359204in}}%
\pgfpathlineto{\pgfqpoint{1.827027in}{0.355510in}}%
\pgfpathlineto{\pgfqpoint{1.835063in}{0.351415in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{0.346919in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{0.341166in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.334883in}}%
\pgfpathlineto{\pgfqpoint{1.871942in}{0.328079in}}%
\pgfpathlineto{\pgfqpoint{1.881696in}{0.320766in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{0.312951in}}%
\pgfpathlineto{\pgfqpoint{1.902890in}{0.303453in}}%
\pgfpathlineto{\pgfqpoint{1.912870in}{0.294600in}}%
\pgfpathlineto{\pgfqpoint{1.919800in}{0.288001in}}%
\pgfpathlineto{\pgfqpoint{1.930837in}{0.276966in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{0.265348in}}%
\pgfpathlineto{\pgfqpoint{1.951522in}{0.254716in}}%
\pgfpathlineto{\pgfqpoint{1.962589in}{0.241879in}}%
\pgfpathlineto{\pgfqpoint{1.973736in}{0.228474in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.225870in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.225870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{1.740080in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{1.748035in}{0.529989in}}%
\pgfpathlineto{\pgfqpoint{1.757670in}{0.530745in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.530428in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{1.807405in}{0.528038in}}%
\pgfpathlineto{\pgfqpoint{1.817654in}{0.526177in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.521181in}}%
\pgfpathlineto{\pgfqpoint{1.848986in}{0.518064in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{0.514534in}}%
\pgfpathlineto{\pgfqpoint{1.870352in}{0.510590in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{0.506239in}}%
\pgfpathlineto{\pgfqpoint{1.892158in}{0.501488in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{0.495451in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{0.488894in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{0.481824in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{0.474253in}}%
\pgfpathlineto{\pgfqpoint{1.959721in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.974909in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.454569in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.454569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.732465in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{1.742212in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{0.686376in}}%
\pgfpathlineto{\pgfqpoint{1.761954in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{1.771961in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{1.796366in}{0.687149in}}%
\pgfpathlineto{\pgfqpoint{1.808772in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.821322in}{0.685102in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{1.846828in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.859777in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.945490in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.641695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{1.757759in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{1.769602in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{1.781543in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{1.793598in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{1.808212in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.822984in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{0.841297in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.868476in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{0.834945in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{1.931710in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{1.947981in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.812994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.736239in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{1.749805in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{1.777312in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{1.791258in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{1.805336in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{1.819550in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{1.836792in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{1.871875in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.889695in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{1.939079in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{1.958187in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.978627in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.978627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.738142in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{1.769214in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{1.784947in}{1.155451in}}%
\pgfpathlineto{\pgfqpoint{1.800813in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.816816in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{1.859527in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{1.900216in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{1.942056in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{1.967070in}{1.140561in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.139155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.739921in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{1.755156in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.828317in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.847016in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.869436in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{1.892205in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{1.915261in}{1.304681in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.297516in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.297516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.213232in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.213232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.369701in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.369701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.526230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.682755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.839298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.995854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.152409in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.152409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.308967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{0.209508in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{0.209508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091841in,y=1.392178in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Without regularization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.029730in}{1.308845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912063in,y=0.153952in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.282597in}}%
\pgfpathlineto{\pgfqpoint{2.101592in}{0.266438in}}%
\pgfpathlineto{\pgfqpoint{2.153984in}{0.254430in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.238793in}}%
\pgfpathlineto{\pgfqpoint{2.269497in}{0.227290in}}%
\pgfpathlineto{\pgfqpoint{2.326910in}{0.213121in}}%
\pgfpathlineto{\pgfqpoint{2.347891in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.347891in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.451931in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{0.443706in}}%
\pgfpathlineto{\pgfqpoint{2.124357in}{0.432668in}}%
\pgfpathlineto{\pgfqpoint{2.210846in}{0.414538in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{0.391361in}}%
\pgfpathlineto{\pgfqpoint{2.466877in}{0.358636in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.346114in}}%
\pgfpathlineto{\pgfqpoint{2.570330in}{0.334572in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{0.320111in}}%
\pgfpathlineto{\pgfqpoint{2.689043in}{0.305345in}}%
\pgfpathlineto{\pgfqpoint{2.747810in}{0.290308in}}%
\pgfpathlineto{\pgfqpoint{2.811468in}{0.273515in}}%
\pgfpathlineto{\pgfqpoint{2.848134in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{2.884100in}{0.253009in}}%
\pgfpathlineto{\pgfqpoint{2.924917in}{0.240744in}}%
\pgfpathlineto{\pgfqpoint{2.970461in}{0.226251in}}%
\pgfpathlineto{\pgfqpoint{3.000095in}{0.216521in}}%
\pgfpathlineto{\pgfqpoint{3.026215in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.026215in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.620070in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{0.611804in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{0.594325in}}%
\pgfpathlineto{\pgfqpoint{2.223861in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{2.429799in}{0.544101in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{0.529136in}}%
\pgfpathlineto{\pgfqpoint{2.601434in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{2.699856in}{0.487311in}}%
\pgfpathlineto{\pgfqpoint{2.742751in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{2.803477in}{0.463830in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{2.972045in}{0.423965in}}%
\pgfpathlineto{\pgfqpoint{3.043507in}{0.406838in}}%
\pgfpathlineto{\pgfqpoint{3.102551in}{0.392360in}}%
\pgfpathlineto{\pgfqpoint{3.172555in}{0.374790in}}%
\pgfpathlineto{\pgfqpoint{3.264219in}{0.351134in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{0.341980in}}%
\pgfpathlineto{\pgfqpoint{3.329316in}{0.332667in}}%
\pgfpathlineto{\pgfqpoint{3.382432in}{0.317019in}}%
\pgfpathlineto{\pgfqpoint{3.429465in}{0.302764in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{0.279093in}}%
\pgfpathlineto{\pgfqpoint{3.550387in}{0.264774in}}%
\pgfpathlineto{\pgfqpoint{3.593662in}{0.250593in}}%
\pgfpathlineto{\pgfqpoint{3.612615in}{0.244100in}}%
\pgfpathlineto{\pgfqpoint{3.645381in}{0.232007in}}%
\pgfpathlineto{\pgfqpoint{3.677520in}{0.219722in}}%
\pgfpathlineto{\pgfqpoint{3.704426in}{0.209029in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{2.079068in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{2.133303in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{2.187428in}{0.760587in}}%
\pgfpathlineto{\pgfqpoint{2.241420in}{0.751629in}}%
\pgfpathlineto{\pgfqpoint{2.295319in}{0.742288in}}%
\pgfpathlineto{\pgfqpoint{2.349098in}{0.732581in}}%
\pgfpathlineto{\pgfqpoint{2.402772in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{2.463102in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{2.523374in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{2.637124in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{2.711943in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{2.861924in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{0.610029in}}%
\pgfpathlineto{\pgfqpoint{3.071431in}{0.589697in}}%
\pgfpathlineto{\pgfqpoint{3.138302in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{3.211501in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{3.290631in}{0.540079in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{3.401024in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{3.484224in}{0.497493in}}%
\pgfpathlineto{\pgfqpoint{3.528538in}{0.487664in}}%
\pgfpathlineto{\pgfqpoint{3.578194in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{3.650562in}{0.459284in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{0.453198in}}%
\pgfpathlineto{\pgfqpoint{3.725193in}{0.439303in}}%
\pgfpathlineto{\pgfqpoint{3.758708in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.419155in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.419155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{2.084197in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{2.165707in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{2.224873in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{2.283945in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{2.342922in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{2.401803in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.511967in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{2.695555in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{3.083542in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{3.232986in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{3.314579in}{0.727234in}}%
\pgfpathlineto{\pgfqpoint{3.380581in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{3.416967in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{3.489348in}{0.691681in}}%
\pgfpathlineto{\pgfqpoint{3.625342in}{0.663957in}}%
\pgfpathlineto{\pgfqpoint{3.710163in}{0.646363in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.628114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{2.080182in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{2.136266in}{1.097684in}}%
\pgfpathlineto{\pgfqpoint{2.208306in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{2.280180in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{2.415779in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.543166in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{2.614669in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{2.678074in}{1.019487in}}%
\pgfpathlineto{\pgfqpoint{2.741520in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{2.813022in}{0.997145in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{2.964777in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{3.256283in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{3.337347in}{0.904394in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{3.506685in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{3.641015in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{3.695807in}{0.837434in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.818018in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.818018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{2.084929in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{2.145118in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{2.205238in}{1.251801in}}%
\pgfpathlineto{\pgfqpoint{2.265286in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{2.325276in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{2.402309in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{2.462115in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{2.530339in}{1.209414in}}%
\pgfpathlineto{\pgfqpoint{2.590008in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.658111in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{2.734664in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{2.819564in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{2.870539in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{2.955758in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.112949in}}%
\pgfpathlineto{\pgfqpoint{3.309579in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{3.449326in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{3.519077in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{3.674487in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{3.794621in}{0.999117in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.998860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.326166in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.317182in}}%
\pgfpathlineto{\pgfqpoint{2.119550in}{0.307295in}}%
\pgfpathlineto{\pgfqpoint{2.166282in}{0.297080in}}%
\pgfpathlineto{\pgfqpoint{2.222180in}{0.284420in}}%
\pgfpathlineto{\pgfqpoint{2.273819in}{0.272335in}}%
\pgfpathlineto{\pgfqpoint{2.320600in}{0.261012in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{0.249437in}}%
\pgfpathlineto{\pgfqpoint{2.417617in}{0.236310in}}%
\pgfpathlineto{\pgfqpoint{2.463479in}{0.224053in}}%
\pgfpathlineto{\pgfqpoint{2.518266in}{0.208948in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.488921in}}%
\pgfpathlineto{\pgfqpoint{2.075559in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{2.123474in}{0.471447in}}%
\pgfpathlineto{\pgfqpoint{2.171198in}{0.462254in}}%
\pgfpathlineto{\pgfqpoint{2.229258in}{0.450724in}}%
\pgfpathlineto{\pgfqpoint{2.286949in}{0.438963in}}%
\pgfpathlineto{\pgfqpoint{2.333877in}{0.429070in}}%
\pgfpathlineto{\pgfqpoint{2.407390in}{0.413060in}}%
\pgfpathlineto{\pgfqpoint{2.465405in}{0.400051in}}%
\pgfpathlineto{\pgfqpoint{2.523294in}{0.386664in}}%
\pgfpathlineto{\pgfqpoint{2.580892in}{0.372945in}}%
\pgfpathlineto{\pgfqpoint{2.638097in}{0.358904in}}%
\pgfpathlineto{\pgfqpoint{2.695159in}{0.344509in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{0.332447in}}%
\pgfpathlineto{\pgfqpoint{2.798308in}{0.317406in}}%
\pgfpathlineto{\pgfqpoint{2.844333in}{0.304848in}}%
\pgfpathlineto{\pgfqpoint{2.889826in}{0.292020in}}%
\pgfpathlineto{\pgfqpoint{2.934809in}{0.278909in}}%
\pgfpathlineto{\pgfqpoint{2.974058in}{0.266455in}}%
\pgfpathlineto{\pgfqpoint{3.013018in}{0.253763in}}%
\pgfpathlineto{\pgfqpoint{3.051429in}{0.240640in}}%
\pgfpathlineto{\pgfqpoint{3.093662in}{0.225749in}}%
\pgfpathlineto{\pgfqpoint{3.130757in}{0.212305in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.651185in}}%
\pgfpathlineto{\pgfqpoint{2.072217in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{2.119892in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{2.167427in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{2.214818in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{0.610956in}}%
\pgfpathlineto{\pgfqpoint{2.332872in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{2.473470in}{0.571189in}}%
\pgfpathlineto{\pgfqpoint{2.538073in}{0.557733in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{0.537464in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{0.524386in}}%
\pgfpathlineto{\pgfqpoint{2.750865in}{0.510932in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{0.482209in}}%
\pgfpathlineto{\pgfqpoint{2.943526in}{0.465506in}}%
\pgfpathlineto{\pgfqpoint{3.007086in}{0.449892in}}%
\pgfpathlineto{\pgfqpoint{3.070313in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{3.133118in}{0.417745in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{0.399883in}}%
\pgfpathlineto{\pgfqpoint{3.239802in}{0.389248in}}%
\pgfpathlineto{\pgfqpoint{3.289495in}{0.375383in}}%
\pgfpathlineto{\pgfqpoint{3.322199in}{0.365934in}}%
\pgfpathlineto{\pgfqpoint{3.353768in}{0.356277in}}%
\pgfpathlineto{\pgfqpoint{3.400586in}{0.341582in}}%
\pgfpathlineto{\pgfqpoint{3.446305in}{0.326863in}}%
\pgfpathlineto{\pgfqpoint{3.496036in}{0.310426in}}%
\pgfpathlineto{\pgfqpoint{3.553703in}{0.290916in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{0.269843in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{0.256009in}}%
\pgfpathlineto{\pgfqpoint{3.673956in}{0.247237in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{0.232999in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{3.768964in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.768964in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{2.075770in}{0.805737in}}%
\pgfpathlineto{\pgfqpoint{2.128558in}{0.798458in}}%
\pgfpathlineto{\pgfqpoint{2.181235in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{2.233812in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{2.286258in}{0.774284in}}%
\pgfpathlineto{\pgfqpoint{2.338576in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{0.756289in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{0.735029in}}%
\pgfpathlineto{\pgfqpoint{2.566671in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{0.705075in}}%
\pgfpathlineto{\pgfqpoint{2.722808in}{0.693333in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{0.673157in}}%
\pgfpathlineto{\pgfqpoint{2.887159in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{2.946085in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{3.011466in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{3.076510in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{3.237350in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{3.414475in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.515086in}}%
\pgfpathlineto{\pgfqpoint{3.616294in}{0.489225in}}%
\pgfpathlineto{\pgfqpoint{3.668411in}{0.476209in}}%
\pgfpathlineto{\pgfqpoint{3.702654in}{0.467515in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{0.459597in}}%
\pgfpathlineto{\pgfqpoint{3.773852in}{0.446884in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.440257in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.440257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.971593in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{2.139134in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{0.950634in}}%
\pgfpathlineto{\pgfqpoint{2.254459in}{0.942717in}}%
\pgfpathlineto{\pgfqpoint{2.311966in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{2.369367in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{2.426660in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{2.540856in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{2.626512in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{2.683477in}{0.872260in}}%
\pgfpathlineto{\pgfqpoint{2.768904in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{2.826393in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{0.832051in}}%
\pgfpathlineto{\pgfqpoint{3.028589in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{3.086561in}{0.795557in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{3.216726in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{3.373546in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{3.499737in}{0.707022in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{0.687877in}}%
\pgfpathlineto{\pgfqpoint{3.665596in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{3.746772in}{0.653851in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.643401in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.643401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{1.119067in}}%
\pgfpathlineto{\pgfqpoint{2.192468in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{2.247215in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{2.317474in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{2.442087in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{2.504238in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{2.566283in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{2.628190in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.759678in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{2.821519in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{2.890975in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{0.994911in}}%
\pgfpathlineto{\pgfqpoint{3.015543in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{3.093859in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{3.164569in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{3.274584in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{3.345205in}{0.921817in}}%
\pgfpathlineto{\pgfqpoint{3.470077in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{3.570618in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{3.685006in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.833132in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.833132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{2.079538in}{1.284578in}}%
\pgfpathlineto{\pgfqpoint{2.138567in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{2.256393in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{2.323554in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{2.382231in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.449170in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{2.515934in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{2.582668in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{2.640961in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{2.707471in}{1.204459in}}%
\pgfpathlineto{\pgfqpoint{2.773892in}{1.193924in}}%
\pgfpathlineto{\pgfqpoint{2.948295in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{3.022948in}{1.152986in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{3.274099in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{3.468491in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{3.569293in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{3.644681in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{3.744954in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.013960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.058518in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.058518in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.077641in}{0.361724in}}%
\pgfpathlineto{\pgfqpoint{2.120202in}{0.353886in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{0.345732in}}%
\pgfpathlineto{\pgfqpoint{2.204378in}{0.337265in}}%
\pgfpathlineto{\pgfqpoint{2.250646in}{0.327537in}}%
\pgfpathlineto{\pgfqpoint{2.296779in}{0.317438in}}%
\pgfpathlineto{\pgfqpoint{2.342858in}{0.306960in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{0.297195in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.287127in}}%
\pgfpathlineto{\pgfqpoint{2.470346in}{0.275614in}}%
\pgfpathlineto{\pgfqpoint{2.515264in}{0.263735in}}%
\pgfpathlineto{\pgfqpoint{2.559802in}{0.251542in}}%
\pgfpathlineto{\pgfqpoint{2.604044in}{0.239106in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{0.227627in}}%
\pgfpathlineto{\pgfqpoint{2.682805in}{0.215888in}}%
\pgfpathlineto{\pgfqpoint{2.704302in}{0.209058in}}%
\pgfpathlineto{\pgfqpoint{2.708057in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.708057in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.077358in}{0.519306in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{0.511615in}}%
\pgfpathlineto{\pgfqpoint{2.172526in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{2.219756in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.266722in}{0.486500in}}%
\pgfpathlineto{\pgfqpoint{2.313438in}{0.477519in}}%
\pgfpathlineto{\pgfqpoint{2.364970in}{0.467205in}}%
\pgfpathlineto{\pgfqpoint{2.421541in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{0.444436in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{0.433042in}}%
\pgfpathlineto{\pgfqpoint{2.575761in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{2.626822in}{0.409216in}}%
\pgfpathlineto{\pgfqpoint{2.682576in}{0.395599in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.382861in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.359105in}}%
\pgfpathlineto{\pgfqpoint{2.872553in}{0.345376in}}%
\pgfpathlineto{\pgfqpoint{2.916879in}{0.332731in}}%
\pgfpathlineto{\pgfqpoint{2.960852in}{0.319823in}}%
\pgfpathlineto{\pgfqpoint{3.009167in}{0.305229in}}%
\pgfpathlineto{\pgfqpoint{3.042602in}{0.294849in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{0.280776in}}%
\pgfpathlineto{\pgfqpoint{3.108256in}{0.272747in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.261329in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{0.246465in}}%
\pgfpathlineto{\pgfqpoint{3.207422in}{0.236345in}}%
\pgfpathlineto{\pgfqpoint{3.264351in}{0.213496in}}%
\pgfpathlineto{\pgfqpoint{3.278737in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.278737in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{2.128844in}{0.669601in}}%
\pgfpathlineto{\pgfqpoint{2.175627in}{0.662633in}}%
\pgfpathlineto{\pgfqpoint{2.222240in}{0.655291in}}%
\pgfpathlineto{\pgfqpoint{2.268728in}{0.647681in}}%
\pgfpathlineto{\pgfqpoint{2.320838in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{0.628381in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{2.493012in}{0.606606in}}%
\pgfpathlineto{\pgfqpoint{2.544345in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{2.601440in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{2.664469in}{0.570881in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{2.795624in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{0.528521in}}%
\pgfpathlineto{\pgfqpoint{2.914246in}{0.513689in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.498561in}}%
\pgfpathlineto{\pgfqpoint{3.037002in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.468774in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{0.452780in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.433518in}}%
\pgfpathlineto{\pgfqpoint{3.266312in}{0.421523in}}%
\pgfpathlineto{\pgfqpoint{3.319551in}{0.406087in}}%
\pgfpathlineto{\pgfqpoint{3.372319in}{0.390458in}}%
\pgfpathlineto{\pgfqpoint{3.403255in}{0.380814in}}%
\pgfpathlineto{\pgfqpoint{3.448481in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{0.340481in}}%
\pgfpathlineto{\pgfqpoint{3.568557in}{0.326109in}}%
\pgfpathlineto{\pgfqpoint{3.591590in}{0.317945in}}%
\pgfpathlineto{\pgfqpoint{3.627835in}{0.304663in}}%
\pgfpathlineto{\pgfqpoint{3.645738in}{0.297913in}}%
\pgfpathlineto{\pgfqpoint{3.667816in}{0.288878in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{0.270689in}}%
\pgfpathlineto{\pgfqpoint{3.745133in}{0.255968in}}%
\pgfpathlineto{\pgfqpoint{3.774244in}{0.242879in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.232789in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.232789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.086686in}{0.833069in}}%
\pgfpathlineto{\pgfqpoint{2.138461in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{2.190079in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.241528in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{2.343939in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{2.407683in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{2.458550in}{0.778797in}}%
\pgfpathlineto{\pgfqpoint{2.509266in}{0.769971in}}%
\pgfpathlineto{\pgfqpoint{2.559811in}{0.760786in}}%
\pgfpathlineto{\pgfqpoint{2.660614in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{2.717433in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{2.850504in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{2.913989in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{2.964545in}{0.679362in}}%
\pgfpathlineto{\pgfqpoint{3.021276in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{3.077817in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{3.158632in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{3.318675in}{0.595693in}}%
\pgfpathlineto{\pgfqpoint{3.397954in}{0.575877in}}%
\pgfpathlineto{\pgfqpoint{3.464509in}{0.558897in}}%
\pgfpathlineto{\pgfqpoint{3.500523in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{3.577398in}{0.530831in}}%
\pgfpathlineto{\pgfqpoint{3.617830in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{3.668972in}{0.506981in}}%
\pgfpathlineto{\pgfqpoint{3.707818in}{0.496252in}}%
\pgfpathlineto{\pgfqpoint{3.767495in}{0.479321in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.470263in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.470263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.084404in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{2.133955in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{2.246781in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{2.295953in}{0.965489in}}%
\pgfpathlineto{\pgfqpoint{2.352008in}{0.957847in}}%
\pgfpathlineto{\pgfqpoint{2.407913in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{2.463690in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{2.519341in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{2.574972in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{2.630464in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{2.685837in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{2.886707in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{2.949243in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{3.054252in}{0.834736in}}%
\pgfpathlineto{\pgfqpoint{3.117213in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{3.187093in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{3.277352in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{3.346371in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{3.414798in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{3.489582in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.543550in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{3.576997in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{3.728765in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.668291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.088663in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{2.196194in}{1.136448in}}%
\pgfpathlineto{\pgfqpoint{2.249810in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{2.303321in}{1.124226in}}%
\pgfpathlineto{\pgfqpoint{2.356703in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{2.417577in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{2.478348in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{2.591947in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{2.644787in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{2.765472in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.825647in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{2.885700in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{3.112225in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{3.302521in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{3.476496in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{3.536611in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{3.603660in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{3.633202in}{0.889103in}}%
\pgfpathlineto{\pgfqpoint{3.721156in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.853962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.092750in}{1.303966in}}%
\pgfpathlineto{\pgfqpoint{2.150651in}{1.298733in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{2.266167in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{2.323775in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{2.381281in}{1.274288in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{1.266310in}}%
\pgfpathlineto{\pgfqpoint{2.504143in}{1.258994in}}%
\pgfpathlineto{\pgfqpoint{2.569458in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{2.634633in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{2.691555in}{1.232836in}}%
\pgfpathlineto{\pgfqpoint{2.756479in}{1.222958in}}%
\pgfpathlineto{\pgfqpoint{2.886167in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{2.958969in}{1.190669in}}%
\pgfpathlineto{\pgfqpoint{3.023563in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{3.145194in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{3.332877in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{3.423243in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{3.504838in}{1.091174in}}%
\pgfpathlineto{\pgfqpoint{3.561702in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{3.723629in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.033466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.307548in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.307548in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.327607in}{0.361158in}}%
\pgfpathlineto{\pgfqpoint{2.368811in}{0.352748in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{0.344002in}}%
\pgfpathlineto{\pgfqpoint{2.450615in}{0.334931in}}%
\pgfpathlineto{\pgfqpoint{2.491181in}{0.325534in}}%
\pgfpathlineto{\pgfqpoint{2.531451in}{0.315822in}}%
\pgfpathlineto{\pgfqpoint{2.571439in}{0.305799in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{0.294332in}}%
\pgfpathlineto{\pgfqpoint{2.654993in}{0.283693in}}%
\pgfpathlineto{\pgfqpoint{2.694136in}{0.272760in}}%
\pgfpathlineto{\pgfqpoint{2.732954in}{0.261488in}}%
\pgfpathlineto{\pgfqpoint{2.771414in}{0.249962in}}%
\pgfpathlineto{\pgfqpoint{2.809530in}{0.238183in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{0.231451in}}%
\pgfpathlineto{\pgfqpoint{2.867745in}{0.218875in}}%
\pgfpathlineto{\pgfqpoint{2.892394in}{0.210228in}}%
\pgfpathlineto{\pgfqpoint{2.898946in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.898946in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{0.517891in}}%
\pgfpathlineto{\pgfqpoint{2.378831in}{0.509621in}}%
\pgfpathlineto{\pgfqpoint{2.424709in}{0.501025in}}%
\pgfpathlineto{\pgfqpoint{2.475474in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{0.480858in}}%
\pgfpathlineto{\pgfqpoint{2.571405in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.621659in}{0.460250in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{2.716562in}{0.438247in}}%
\pgfpathlineto{\pgfqpoint{2.766012in}{0.426160in}}%
\pgfpathlineto{\pgfqpoint{2.810270in}{0.414987in}}%
\pgfpathlineto{\pgfqpoint{2.854288in}{0.403464in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{0.391652in}}%
\pgfpathlineto{\pgfqpoint{2.941554in}{0.379543in}}%
\pgfpathlineto{\pgfqpoint{2.989584in}{0.365794in}}%
\pgfpathlineto{\pgfqpoint{3.032465in}{0.353167in}}%
\pgfpathlineto{\pgfqpoint{3.074825in}{0.340349in}}%
\pgfpathlineto{\pgfqpoint{3.121471in}{0.325855in}}%
\pgfpathlineto{\pgfqpoint{3.153856in}{0.315560in}}%
\pgfpathlineto{\pgfqpoint{3.190184in}{0.303113in}}%
\pgfpathlineto{\pgfqpoint{3.212383in}{0.295166in}}%
\pgfpathlineto{\pgfqpoint{3.234296in}{0.286969in}}%
\pgfpathlineto{\pgfqpoint{3.268987in}{0.273623in}}%
\pgfpathlineto{\pgfqpoint{3.286189in}{0.266794in}}%
\pgfpathlineto{\pgfqpoint{3.315979in}{0.254124in}}%
\pgfpathlineto{\pgfqpoint{3.369310in}{0.231321in}}%
\pgfpathlineto{\pgfqpoint{3.397418in}{0.219230in}}%
\pgfpathlineto{\pgfqpoint{3.423237in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.423237in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{0.675475in}}%
\pgfpathlineto{\pgfqpoint{2.377637in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{2.434453in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.485341in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{2.535972in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{0.631024in}}%
\pgfpathlineto{\pgfqpoint{2.647945in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{2.703884in}{0.607564in}}%
\pgfpathlineto{\pgfqpoint{2.754077in}{0.596987in}}%
\pgfpathlineto{\pgfqpoint{2.804093in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{2.859467in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{2.914638in}{0.560809in}}%
\pgfpathlineto{\pgfqpoint{2.969484in}{0.547667in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{0.532918in}}%
\pgfpathlineto{\pgfqpoint{3.083305in}{0.519202in}}%
\pgfpathlineto{\pgfqpoint{3.136996in}{0.505144in}}%
\pgfpathlineto{\pgfqpoint{3.190340in}{0.490747in}}%
\pgfpathlineto{\pgfqpoint{3.227334in}{0.480433in}}%
\pgfpathlineto{\pgfqpoint{3.274528in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{3.326418in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{3.377696in}{0.435799in}}%
\pgfpathlineto{\pgfqpoint{3.433393in}{0.418356in}}%
\pgfpathlineto{\pgfqpoint{3.467993in}{0.407220in}}%
\pgfpathlineto{\pgfqpoint{3.511473in}{0.392497in}}%
\pgfpathlineto{\pgfqpoint{3.558517in}{0.376058in}}%
\pgfpathlineto{\pgfqpoint{3.599804in}{0.361284in}}%
\pgfpathlineto{\pgfqpoint{3.635932in}{0.348001in}}%
\pgfpathlineto{\pgfqpoint{3.666803in}{0.336268in}}%
\pgfpathlineto{\pgfqpoint{3.692854in}{0.326074in}}%
\pgfpathlineto{\pgfqpoint{3.727144in}{0.311545in}}%
\pgfpathlineto{\pgfqpoint{3.765063in}{0.295002in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.281122in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.281122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{2.386863in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.436972in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{2.486910in}{0.810022in}}%
\pgfpathlineto{\pgfqpoint{2.536680in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{2.635728in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{2.691165in}{0.774700in}}%
\pgfpathlineto{\pgfqpoint{2.746716in}{0.764269in}}%
\pgfpathlineto{\pgfqpoint{2.802019in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{2.919135in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{2.974526in}{0.717958in}}%
\pgfpathlineto{\pgfqpoint{3.035752in}{0.704551in}}%
\pgfpathlineto{\pgfqpoint{3.102772in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{3.163448in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{3.211584in}{0.664147in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{0.650976in}}%
\pgfpathlineto{\pgfqpoint{3.312666in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{3.389221in}{0.619231in}}%
\pgfpathlineto{\pgfqpoint{3.459290in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{3.522888in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{3.696796in}{0.536178in}}%
\pgfpathlineto{\pgfqpoint{3.734661in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{3.771959in}{0.514173in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.506935in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.506935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{2.382572in}{0.983964in}}%
\pgfpathlineto{\pgfqpoint{2.430581in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{2.485281in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{2.539861in}{0.962154in}}%
\pgfpathlineto{\pgfqpoint{2.594290in}{0.953893in}}%
\pgfpathlineto{\pgfqpoint{2.648562in}{0.945266in}}%
\pgfpathlineto{\pgfqpoint{2.702665in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{2.756599in}{0.926932in}}%
\pgfpathlineto{\pgfqpoint{2.844115in}{0.911287in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{3.120978in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{3.181578in}{0.845258in}}%
\pgfpathlineto{\pgfqpoint{3.235187in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{3.295365in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{3.355218in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{3.421412in}{0.791395in}}%
\pgfpathlineto{\pgfqpoint{3.486912in}{0.775797in}}%
\pgfpathlineto{\pgfqpoint{3.545549in}{0.761387in}}%
\pgfpathlineto{\pgfqpoint{3.648718in}{0.735885in}}%
\pgfpathlineto{\pgfqpoint{3.787750in}{0.702497in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.700455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.338661in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{2.391050in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{2.443296in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{2.495397in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{2.554777in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{1.112809in}}%
\pgfpathlineto{\pgfqpoint{2.687848in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{2.746795in}{1.091938in}}%
\pgfpathlineto{\pgfqpoint{2.805587in}{1.082573in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{1.072843in}}%
\pgfpathlineto{\pgfqpoint{2.922686in}{1.062761in}}%
\pgfpathlineto{\pgfqpoint{3.017911in}{1.045841in}}%
\pgfpathlineto{\pgfqpoint{3.083910in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{3.149793in}{1.021247in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.990982in}}%
\pgfpathlineto{\pgfqpoint{3.369770in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{3.449950in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{3.515334in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{3.587766in}{0.930691in}}%
\pgfpathlineto{\pgfqpoint{3.652610in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{3.730680in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.883832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.342719in}{1.303283in}}%
\pgfpathlineto{\pgfqpoint{2.399186in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{2.455531in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{2.511747in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{2.679578in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{2.735231in}{1.254787in}}%
\pgfpathlineto{\pgfqpoint{2.838444in}{1.239598in}}%
\pgfpathlineto{\pgfqpoint{2.901809in}{1.229861in}}%
\pgfpathlineto{\pgfqpoint{2.965020in}{1.219786in}}%
\pgfpathlineto{\pgfqpoint{3.028097in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{3.091053in}{1.198585in}}%
\pgfpathlineto{\pgfqpoint{3.154349in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{3.217560in}{1.175921in}}%
\pgfpathlineto{\pgfqpoint{3.280666in}{1.164135in}}%
\pgfpathlineto{\pgfqpoint{3.351824in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{3.533743in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{3.604561in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{3.675236in}{1.086045in}}%
\pgfpathlineto{\pgfqpoint{3.730081in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.061301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.556597in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.556597in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.577875in}{0.360453in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{0.351344in}}%
\pgfpathlineto{\pgfqpoint{2.657670in}{0.341927in}}%
\pgfpathlineto{\pgfqpoint{2.697066in}{0.332203in}}%
\pgfpathlineto{\pgfqpoint{2.736121in}{0.322168in}}%
\pgfpathlineto{\pgfqpoint{2.774831in}{0.311832in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{0.301182in}}%
\pgfpathlineto{\pgfqpoint{2.851185in}{0.290235in}}%
\pgfpathlineto{\pgfqpoint{2.884677in}{0.280196in}}%
\pgfpathlineto{\pgfqpoint{2.926128in}{0.267339in}}%
\pgfpathlineto{\pgfqpoint{2.958865in}{0.256784in}}%
\pgfpathlineto{\pgfqpoint{2.975006in}{0.251306in}}%
\pgfpathlineto{\pgfqpoint{2.999019in}{0.242851in}}%
\pgfpathlineto{\pgfqpoint{3.026803in}{0.232569in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{0.222050in}}%
\pgfpathlineto{\pgfqpoint{3.081143in}{0.211361in}}%
\pgfpathlineto{\pgfqpoint{3.089614in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.089614in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{0.516336in}}%
\pgfpathlineto{\pgfqpoint{2.632625in}{0.507461in}}%
\pgfpathlineto{\pgfqpoint{2.677313in}{0.498267in}}%
\pgfpathlineto{\pgfqpoint{2.721769in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{0.478938in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{0.468799in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{0.458360in}}%
\pgfpathlineto{\pgfqpoint{2.896902in}{0.447625in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{0.437823in}}%
\pgfpathlineto{\pgfqpoint{2.977775in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{3.020098in}{0.414621in}}%
\pgfpathlineto{\pgfqpoint{3.057414in}{0.403912in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.392925in}}%
\pgfpathlineto{\pgfqpoint{3.135624in}{0.380275in}}%
\pgfpathlineto{\pgfqpoint{3.176493in}{0.367334in}}%
\pgfpathlineto{\pgfqpoint{3.216952in}{0.354119in}}%
\pgfpathlineto{\pgfqpoint{3.261339in}{0.339215in}}%
\pgfpathlineto{\pgfqpoint{3.278796in}{0.333115in}}%
\pgfpathlineto{\pgfqpoint{3.312891in}{0.320462in}}%
\pgfpathlineto{\pgfqpoint{3.346551in}{0.307303in}}%
\pgfpathlineto{\pgfqpoint{3.371358in}{0.297251in}}%
\pgfpathlineto{\pgfqpoint{3.399884in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{0.272442in}}%
\pgfpathlineto{\pgfqpoint{3.509490in}{0.235412in}}%
\pgfpathlineto{\pgfqpoint{3.539563in}{0.221176in}}%
\pgfpathlineto{\pgfqpoint{3.566898in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.566898in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.587661in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{2.637575in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{2.692784in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{2.791642in}{0.635886in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{2.900633in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{2.943851in}{0.603583in}}%
\pgfpathlineto{\pgfqpoint{2.992230in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{3.029671in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{3.077417in}{0.571925in}}%
\pgfpathlineto{\pgfqpoint{3.119600in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{3.213645in}{0.536314in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.306448in}{0.510163in}}%
\pgfpathlineto{\pgfqpoint{3.352323in}{0.496646in}}%
\pgfpathlineto{\pgfqpoint{3.407484in}{0.479950in}}%
\pgfpathlineto{\pgfqpoint{3.451975in}{0.466127in}}%
\pgfpathlineto{\pgfqpoint{3.500918in}{0.450510in}}%
\pgfpathlineto{\pgfqpoint{3.539333in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{3.567687in}{0.428107in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{0.406707in}}%
\pgfpathlineto{\pgfqpoint{3.663039in}{0.393429in}}%
\pgfpathlineto{\pgfqpoint{3.698018in}{0.379973in}}%
\pgfpathlineto{\pgfqpoint{3.732421in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.757846in}{0.356031in}}%
\pgfpathlineto{\pgfqpoint{3.791329in}{0.341372in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.339253in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.339253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.586627in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{2.641639in}{0.822820in}}%
\pgfpathlineto{\pgfqpoint{2.696394in}{0.813681in}}%
\pgfpathlineto{\pgfqpoint{2.750957in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.783038in}}%
\pgfpathlineto{\pgfqpoint{2.919783in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{2.985741in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{3.045477in}{0.746776in}}%
\pgfpathlineto{\pgfqpoint{3.093092in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{3.146373in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{3.199445in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{3.252282in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{0.686993in}}%
\pgfpathlineto{\pgfqpoint{3.356685in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{3.414177in}{0.658994in}}%
\pgfpathlineto{\pgfqpoint{3.465500in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{3.538783in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{3.588999in}{0.611682in}}%
\pgfpathlineto{\pgfqpoint{3.644296in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{3.773872in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.551608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.644752in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{2.698068in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.751178in}{0.964355in}}%
\pgfpathlineto{\pgfqpoint{2.817312in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{2.870046in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{0.935088in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{3.067017in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{3.178260in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{3.236946in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{3.295487in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{3.353874in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{3.418419in}{0.832826in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{3.596429in}{0.790173in}}%
\pgfpathlineto{\pgfqpoint{3.665108in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{3.727094in}{0.757494in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.740228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{2.646849in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{2.704913in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{2.762796in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{2.820497in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{2.870805in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{2.928081in}{1.096527in}}%
\pgfpathlineto{\pgfqpoint{2.999465in}{1.084472in}}%
\pgfpathlineto{\pgfqpoint{3.056682in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{3.113784in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{3.177798in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{3.291816in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{3.355768in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{3.426615in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{3.490221in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.961260in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{0.943584in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.919649in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.919649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.592710in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{2.647747in}{1.295956in}}%
\pgfpathlineto{\pgfqpoint{2.702622in}{1.289016in}}%
\pgfpathlineto{\pgfqpoint{2.772985in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{2.827556in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{2.889707in}{1.263207in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{3.013414in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{3.074982in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{3.136398in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{1.206064in}}%
\pgfpathlineto{\pgfqpoint{3.313340in}{1.192051in}}%
\pgfpathlineto{\pgfqpoint{3.374530in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{3.490005in}{1.158181in}}%
\pgfpathlineto{\pgfqpoint{3.559013in}{1.144415in}}%
\pgfpathlineto{\pgfqpoint{3.627827in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.094784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.828249in}{0.359543in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.350661in}}%
\pgfpathlineto{\pgfqpoint{2.901373in}{0.340370in}}%
\pgfpathlineto{\pgfqpoint{2.935222in}{0.330963in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{0.320094in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{0.308936in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{0.298733in}}%
\pgfpathlineto{\pgfqpoint{3.078921in}{0.287006in}}%
\pgfpathlineto{\pgfqpoint{3.110667in}{0.276336in}}%
\pgfpathlineto{\pgfqpoint{3.126346in}{0.270729in}}%
\pgfpathlineto{\pgfqpoint{3.153409in}{0.260684in}}%
\pgfpathlineto{\pgfqpoint{3.179983in}{0.250424in}}%
\pgfpathlineto{\pgfqpoint{3.206171in}{0.239928in}}%
\pgfpathlineto{\pgfqpoint{3.224583in}{0.232241in}}%
\pgfpathlineto{\pgfqpoint{3.250034in}{0.221217in}}%
\pgfpathlineto{\pgfqpoint{3.275099in}{0.209982in}}%
\pgfpathlineto{\pgfqpoint{3.279778in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.279778in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.833025in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{2.876811in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{2.920221in}{0.496961in}}%
\pgfpathlineto{\pgfqpoint{2.958441in}{0.487808in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{0.478385in}}%
\pgfpathlineto{\pgfqpoint{3.038606in}{0.467471in}}%
\pgfpathlineto{\pgfqpoint{3.075851in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{3.117367in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{3.153900in}{0.435460in}}%
\pgfpathlineto{\pgfqpoint{3.194522in}{0.423364in}}%
\pgfpathlineto{\pgfqpoint{3.234640in}{0.411008in}}%
\pgfpathlineto{\pgfqpoint{3.274271in}{0.398388in}}%
\pgfpathlineto{\pgfqpoint{3.313397in}{0.385519in}}%
\pgfpathlineto{\pgfqpoint{3.352030in}{0.372420in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{0.362064in}}%
\pgfpathlineto{\pgfqpoint{3.406494in}{0.352983in}}%
\pgfpathlineto{\pgfqpoint{3.439045in}{0.340424in}}%
\pgfpathlineto{\pgfqpoint{3.467065in}{0.329072in}}%
\pgfpathlineto{\pgfqpoint{3.490790in}{0.318771in}}%
\pgfpathlineto{\pgfqpoint{3.514228in}{0.308256in}}%
\pgfpathlineto{\pgfqpoint{3.541025in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{3.604165in}{0.265532in}}%
\pgfpathlineto{\pgfqpoint{3.633067in}{0.251236in}}%
\pgfpathlineto{\pgfqpoint{3.661455in}{0.236724in}}%
\pgfpathlineto{\pgfqpoint{3.685928in}{0.223835in}}%
\pgfpathlineto{\pgfqpoint{3.713378in}{0.208932in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.837816in}{0.673387in}}%
\pgfpathlineto{\pgfqpoint{2.886459in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{2.934801in}{0.654288in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{0.644227in}}%
\pgfpathlineto{\pgfqpoint{3.025332in}{0.634995in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{3.208029in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{3.249012in}{0.580838in}}%
\pgfpathlineto{\pgfqpoint{3.294718in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{3.384628in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{3.428944in}{0.529966in}}%
\pgfpathlineto{\pgfqpoint{3.467913in}{0.518057in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{0.502935in}}%
\pgfpathlineto{\pgfqpoint{3.558864in}{0.489096in}}%
\pgfpathlineto{\pgfqpoint{3.601165in}{0.475031in}}%
\pgfpathlineto{\pgfqpoint{3.637825in}{0.462350in}}%
\pgfpathlineto{\pgfqpoint{3.669326in}{0.450989in}}%
\pgfpathlineto{\pgfqpoint{3.722220in}{0.431040in}}%
\pgfpathlineto{\pgfqpoint{3.756385in}{0.417542in}}%
\pgfpathlineto{\pgfqpoint{3.790003in}{0.403861in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.401357in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.401357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.842751in}{0.829895in}}%
\pgfpathlineto{\pgfqpoint{2.896346in}{0.820413in}}%
\pgfpathlineto{\pgfqpoint{2.949664in}{0.810604in}}%
\pgfpathlineto{\pgfqpoint{3.002789in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{3.055709in}{0.789975in}}%
\pgfpathlineto{\pgfqpoint{3.108398in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{3.160837in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{3.212977in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{3.259031in}{0.746055in}}%
\pgfpathlineto{\pgfqpoint{3.310556in}{0.733940in}}%
\pgfpathlineto{\pgfqpoint{3.361673in}{0.721523in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{3.462535in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{3.517864in}{0.681443in}}%
\pgfpathlineto{\pgfqpoint{3.567258in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{3.632536in}{0.649855in}}%
\pgfpathlineto{\pgfqpoint{3.680985in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{3.770991in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{3.791818in}{0.602379in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.601085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{0.987584in}}%
\pgfpathlineto{\pgfqpoint{2.893320in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{2.945230in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{2.996926in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{3.054841in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{3.112539in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{3.234065in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{3.291321in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{3.348368in}{0.891500in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{3.486895in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{3.561485in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{3.622895in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{3.683880in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{3.750317in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.784558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.845752in}{1.144290in}}%
\pgfpathlineto{\pgfqpoint{2.902381in}{1.135963in}}%
\pgfpathlineto{\pgfqpoint{2.958779in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{3.014973in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{3.071061in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{3.126985in}{1.099239in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{3.252196in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{3.321732in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{3.384188in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{3.446393in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{3.508430in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{3.652165in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{0.979945in}}%
\pgfpathlineto{\pgfqpoint{3.773892in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.960541in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.960541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.850338in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{2.911549in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{2.972523in}{1.283739in}}%
\pgfpathlineto{\pgfqpoint{3.033254in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{3.161535in}{1.254009in}}%
\pgfpathlineto{\pgfqpoint{3.229333in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{3.289406in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{3.349304in}{1.221288in}}%
\pgfpathlineto{\pgfqpoint{3.423976in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{3.566343in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{3.633458in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{3.707762in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{3.788899in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.132106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.054656in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.054656in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.074279in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{0.349978in}}%
\pgfpathlineto{\pgfqpoint{3.141036in}{0.339979in}}%
\pgfpathlineto{\pgfqpoint{3.173765in}{0.329739in}}%
\pgfpathlineto{\pgfqpoint{3.206040in}{0.319270in}}%
\pgfpathlineto{\pgfqpoint{3.237865in}{0.308565in}}%
\pgfpathlineto{\pgfqpoint{3.265277in}{0.298897in}}%
\pgfpathlineto{\pgfqpoint{3.288355in}{0.290408in}}%
\pgfpathlineto{\pgfqpoint{3.314843in}{0.280249in}}%
\pgfpathlineto{\pgfqpoint{3.340920in}{0.269873in}}%
\pgfpathlineto{\pgfqpoint{3.362944in}{0.260738in}}%
\pgfpathlineto{\pgfqpoint{3.388217in}{0.249796in}}%
\pgfpathlineto{\pgfqpoint{3.413032in}{0.238637in}}%
\pgfpathlineto{\pgfqpoint{3.437416in}{0.227258in}}%
\pgfpathlineto{\pgfqpoint{3.461346in}{0.215646in}}%
\pgfpathlineto{\pgfqpoint{3.476970in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.476970in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.083338in}{0.515523in}}%
\pgfpathlineto{\pgfqpoint{3.125939in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.493967in}}%
\pgfpathlineto{\pgfqpoint{3.205070in}{0.483987in}}%
\pgfpathlineto{\pgfqpoint{3.246205in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{3.282332in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.451305in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{0.440379in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{0.429242in}}%
\pgfpathlineto{\pgfqpoint{3.422528in}{0.417902in}}%
\pgfpathlineto{\pgfqpoint{3.460598in}{0.404925in}}%
\pgfpathlineto{\pgfqpoint{3.493675in}{0.393221in}}%
\pgfpathlineto{\pgfqpoint{3.526184in}{0.381233in}}%
\pgfpathlineto{\pgfqpoint{3.546202in}{0.373597in}}%
\pgfpathlineto{\pgfqpoint{3.565899in}{0.365637in}}%
\pgfpathlineto{\pgfqpoint{3.581508in}{0.359069in}}%
\pgfpathlineto{\pgfqpoint{3.604674in}{0.348838in}}%
\pgfpathlineto{\pgfqpoint{3.631316in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{0.324347in}}%
\pgfpathlineto{\pgfqpoint{3.683122in}{0.311809in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{0.303023in}}%
\pgfpathlineto{\pgfqpoint{3.726026in}{0.290688in}}%
\pgfpathlineto{\pgfqpoint{3.750343in}{0.278209in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{0.265585in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253697in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.088063in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{3.135482in}{0.662211in}}%
\pgfpathlineto{\pgfqpoint{3.182517in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{3.229131in}{0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.270139in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{3.310774in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{3.356051in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{3.400865in}{0.596785in}}%
\pgfpathlineto{\pgfqpoint{3.440273in}{0.585812in}}%
\pgfpathlineto{\pgfqpoint{3.479277in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{3.517841in}{0.563046in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{0.551265in}}%
\pgfpathlineto{\pgfqpoint{3.593742in}{0.539253in}}%
\pgfpathlineto{\pgfqpoint{3.630920in}{0.527055in}}%
\pgfpathlineto{\pgfqpoint{3.667644in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{3.703635in}{0.502117in}}%
\pgfpathlineto{\pgfqpoint{3.738988in}{0.489460in}}%
\pgfpathlineto{\pgfqpoint{3.769501in}{0.478201in}}%
\pgfpathlineto{\pgfqpoint{3.791035in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.467973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.092825in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{3.145087in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{3.197042in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{3.248689in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{3.300003in}{0.786515in}}%
\pgfpathlineto{\pgfqpoint{3.345275in}{0.776281in}}%
\pgfpathlineto{\pgfqpoint{3.395778in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{3.445814in}{0.752443in}}%
\pgfpathlineto{\pgfqpoint{3.489854in}{0.741471in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{3.582301in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{3.630577in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{3.731002in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{3.783072in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.655782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{0.986851in}}%
\pgfpathlineto{\pgfqpoint{3.142089in}{0.977757in}}%
\pgfpathlineto{\pgfqpoint{3.192660in}{0.968350in}}%
\pgfpathlineto{\pgfqpoint{3.243084in}{0.958618in}}%
\pgfpathlineto{\pgfqpoint{3.299525in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{3.361947in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{3.417813in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{3.473360in}{0.910347in}}%
\pgfpathlineto{\pgfqpoint{3.528485in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{3.583230in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{3.643551in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{3.697279in}{0.857357in}}%
\pgfpathlineto{\pgfqpoint{3.750607in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.832062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.095679in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{3.150879in}{1.134446in}}%
\pgfpathlineto{\pgfqpoint{3.205865in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{3.260633in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{3.322024in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{3.437662in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{3.491753in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{3.552356in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{3.619201in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{3.679052in}{1.030610in}}%
\pgfpathlineto{\pgfqpoint{3.738593in}{1.017021in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.003537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{3.152325in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{3.211675in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{3.270883in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{3.329887in}{1.263138in}}%
\pgfpathlineto{\pgfqpoint{3.388677in}{1.252782in}}%
\pgfpathlineto{\pgfqpoint{3.454585in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{3.593619in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{3.659232in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{3.724362in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{1.174004in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.172532in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.172532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.303834in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.303834in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.324529in}{0.358778in}}%
\pgfpathlineto{\pgfqpoint{3.356902in}{0.348075in}}%
\pgfpathlineto{\pgfqpoint{3.384762in}{0.338491in}}%
\pgfpathlineto{\pgfqpoint{3.412202in}{0.328675in}}%
\pgfpathlineto{\pgfqpoint{3.439222in}{0.318661in}}%
\pgfpathlineto{\pgfqpoint{3.462000in}{0.309848in}}%
\pgfpathlineto{\pgfqpoint{3.488139in}{0.299317in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{0.290052in}}%
\pgfpathlineto{\pgfqpoint{3.535481in}{0.278960in}}%
\pgfpathlineto{\pgfqpoint{3.556784in}{0.269245in}}%
\pgfpathlineto{\pgfqpoint{3.577717in}{0.259328in}}%
\pgfpathlineto{\pgfqpoint{3.598252in}{0.249217in}}%
\pgfpathlineto{\pgfqpoint{3.621684in}{0.237235in}}%
\pgfpathlineto{\pgfqpoint{3.641379in}{0.226785in}}%
\pgfpathlineto{\pgfqpoint{3.660715in}{0.216165in}}%
\pgfpathlineto{\pgfqpoint{3.675422in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.675422in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.328901in}{0.515809in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{0.505533in}}%
\pgfpathlineto{\pgfqpoint{3.402061in}{0.495017in}}%
\pgfpathlineto{\pgfqpoint{3.437937in}{0.484259in}}%
\pgfpathlineto{\pgfqpoint{3.473332in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{3.508233in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{3.542601in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{3.576322in}{0.438884in}}%
\pgfpathlineto{\pgfqpoint{3.609450in}{0.427030in}}%
\pgfpathlineto{\pgfqpoint{3.642021in}{0.414983in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{3.693755in}{0.394972in}}%
\pgfpathlineto{\pgfqpoint{3.713144in}{0.386627in}}%
\pgfpathlineto{\pgfqpoint{3.739900in}{0.374702in}}%
\pgfpathlineto{\pgfqpoint{3.766164in}{0.362557in}}%
\pgfpathlineto{\pgfqpoint{3.791920in}{0.350208in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.348178in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.348178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.338311in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{3.379371in}{0.661550in}}%
\pgfpathlineto{\pgfqpoint{3.425080in}{0.650051in}}%
\pgfpathlineto{\pgfqpoint{3.465268in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{3.509978in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{3.549258in}{0.616551in}}%
\pgfpathlineto{\pgfqpoint{3.588077in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{3.626431in}{0.593874in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{0.582183in}}%
\pgfpathlineto{\pgfqpoint{3.706412in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{0.556694in}}%
\pgfpathlineto{\pgfqpoint{3.779272in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.538595in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.538595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.342988in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{3.393926in}{0.817416in}}%
\pgfpathlineto{\pgfqpoint{3.444437in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{3.494523in}{0.794518in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{3.587777in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{3.636433in}{0.759309in}}%
\pgfpathlineto{\pgfqpoint{3.684592in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{3.732229in}{0.733516in}}%
\pgfpathlineto{\pgfqpoint{3.774099in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.715337in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.715337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.347635in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{3.403296in}{0.973796in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{0.962380in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.950678in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{3.622260in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{3.676066in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{3.782235in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.884436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.345659in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{3.406132in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{3.526362in}{1.108396in}}%
\pgfpathlineto{\pgfqpoint{3.579365in}{1.097641in}}%
\pgfpathlineto{\pgfqpoint{3.638678in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{3.697678in}{1.072482in}}%
\pgfpathlineto{\pgfqpoint{3.756335in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.050521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.350016in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{3.408131in}{1.289643in}}%
\pgfpathlineto{\pgfqpoint{3.465988in}{1.279559in}}%
\pgfpathlineto{\pgfqpoint{3.523631in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{3.588330in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{3.652737in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{3.716824in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{3.773542in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.215547in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.215547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.553117in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.553117in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.570606in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{3.597717in}{0.348301in}}%
\pgfpathlineto{\pgfqpoint{3.624348in}{0.337510in}}%
\pgfpathlineto{\pgfqpoint{3.646749in}{0.328031in}}%
\pgfpathlineto{\pgfqpoint{3.668776in}{0.318318in}}%
\pgfpathlineto{\pgfqpoint{3.690424in}{0.308387in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{0.298235in}}%
\pgfpathlineto{\pgfqpoint{3.732568in}{0.287886in}}%
\pgfpathlineto{\pgfqpoint{3.753033in}{0.277379in}}%
\pgfpathlineto{\pgfqpoint{3.773101in}{0.266687in}}%
\pgfpathlineto{\pgfqpoint{3.792763in}{0.255809in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253943in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.579057in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{0.502994in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{3.679566in}{0.480708in}}%
\pgfpathlineto{\pgfqpoint{3.713330in}{0.468499in}}%
\pgfpathlineto{\pgfqpoint{3.742368in}{0.457619in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{0.444977in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.436544in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.436544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.583392in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{3.623275in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{3.662655in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{3.701525in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{3.739887in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{3.777742in}{0.613635in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.607652in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.607652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{3.631682in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.718594in}{0.795868in}}%
\pgfpathlineto{\pgfqpoint{3.761381in}{0.784474in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.774976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.597675in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{3.651926in}{0.972251in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{3.759187in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.938813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.602337in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{3.661302in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{3.719884in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.099941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{3.656666in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{3.720148in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{3.776304in}{1.264712in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.260706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.211692in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.211692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.368514in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.525241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.681931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.838598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.995249in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.995249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.151884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.308515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{2.029730in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{0.209508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912063in,y=1.392178in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont With regularization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.814977in}{1.814977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{1.814977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.814977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.583842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052924in}{0.061148in}}%
\pgfpathlineto{\pgfqpoint{0.077159in}{0.072553in}}%
\pgfpathlineto{\pgfqpoint{0.066303in}{0.081107in}}%
\pgfpathlineto{\pgfqpoint{0.130127in}{0.090648in}}%
\pgfpathlineto{\pgfqpoint{0.082094in}{0.047550in}}%
\pgfpathlineto{\pgfqpoint{0.082423in}{0.061368in}}%
\pgfpathlineto{\pgfqpoint{0.058187in}{0.049963in}}%
\pgfpathlineto{\pgfqpoint{0.052924in}{0.061148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052622in}{0.141432in}}%
\pgfpathlineto{\pgfqpoint{0.076197in}{0.154145in}}%
\pgfpathlineto{\pgfqpoint{0.064889in}{0.162093in}}%
\pgfpathlineto{\pgfqpoint{0.128096in}{0.175109in}}%
\pgfpathlineto{\pgfqpoint{0.082492in}{0.129449in}}%
\pgfpathlineto{\pgfqpoint{0.082065in}{0.143264in}}%
\pgfpathlineto{\pgfqpoint{0.058489in}{0.130551in}}%
\pgfpathlineto{\pgfqpoint{0.052622in}{0.141432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052285in}{0.221673in}}%
\pgfpathlineto{\pgfqpoint{0.075013in}{0.235845in}}%
\pgfpathlineto{\pgfqpoint{0.063227in}{0.243065in}}%
\pgfpathlineto{\pgfqpoint{0.125489in}{0.260036in}}%
\pgfpathlineto{\pgfqpoint{0.082851in}{0.211595in}}%
\pgfpathlineto{\pgfqpoint{0.081554in}{0.225356in}}%
\pgfpathlineto{\pgfqpoint{0.058826in}{0.211183in}}%
\pgfpathlineto{\pgfqpoint{0.052285in}{0.221673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051912in}{0.301857in}}%
\pgfpathlineto{\pgfqpoint{0.073550in}{0.317645in}}%
\pgfpathlineto{\pgfqpoint{0.061270in}{0.323988in}}%
\pgfpathlineto{\pgfqpoint{0.122134in}{0.345440in}}%
\pgfpathlineto{\pgfqpoint{0.083130in}{0.294028in}}%
\pgfpathlineto{\pgfqpoint{0.080837in}{0.307658in}}%
\pgfpathlineto{\pgfqpoint{0.059199in}{0.291871in}}%
\pgfpathlineto{\pgfqpoint{0.051912in}{0.301857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051506in}{0.381970in}}%
\pgfpathlineto{\pgfqpoint{0.071744in}{0.399516in}}%
\pgfpathlineto{\pgfqpoint{0.058976in}{0.404808in}}%
\pgfpathlineto{\pgfqpoint{0.117826in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{0.083270in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{0.079843in}{0.390176in}}%
\pgfpathlineto{\pgfqpoint{0.059605in}{0.372630in}}%
\pgfpathlineto{\pgfqpoint{0.051506in}{0.381970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051075in}{0.461995in}}%
\pgfpathlineto{\pgfqpoint{0.069529in}{0.481408in}}%
\pgfpathlineto{\pgfqpoint{0.056310in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{0.112336in}{0.517471in}}%
\pgfpathlineto{\pgfqpoint{0.083191in}{0.459894in}}%
\pgfpathlineto{\pgfqpoint{0.078489in}{0.472891in}}%
\pgfpathlineto{\pgfqpoint{0.060036in}{0.453478in}}%
\pgfpathlineto{\pgfqpoint{0.051075in}{0.461995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050636in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{0.066852in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.053270in}{0.565797in}}%
\pgfpathlineto{\pgfqpoint{0.105450in}{0.603768in}}%
\pgfpathlineto{\pgfqpoint{0.082788in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{0.076691in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{0.060475in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{0.050636in}{0.541914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050214in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{0.063696in}{0.644864in}}%
\pgfpathlineto{\pgfqpoint{0.049902in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{0.097037in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{0.081949in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{0.074378in}{0.638642in}}%
\pgfpathlineto{\pgfqpoint{0.060897in}{0.615497in}}%
\pgfpathlineto{\pgfqpoint{0.050214in}{0.621719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049846in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.060113in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.046326in}{0.725182in}}%
\pgfpathlineto{\pgfqpoint{0.087146in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{0.080580in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{0.071531in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{0.061265in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{0.049846in}{0.701414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049569in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{0.056243in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{0.042731in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{0.076091in}{0.859297in}}%
\pgfpathlineto{\pgfqpoint{0.078648in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{0.068216in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{0.061542in}{0.777940in}}%
\pgfpathlineto{\pgfqpoint{0.049569in}{0.781021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049410in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{0.052299in}{0.887212in}}%
\pgfpathlineto{\pgfqpoint{0.039343in}{0.882400in}}%
\pgfpathlineto{\pgfqpoint{0.064445in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{0.076213in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{0.064590in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{0.061701in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{0.049410in}{0.860583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049378in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{0.048518in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{0.036360in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.052911in}{1.022726in}}%
\pgfpathlineto{\pgfqpoint{0.073428in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{0.060874in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{0.061734in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{0.049378in}{0.940154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049457in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{0.045092in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{0.033902in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{0.042124in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.070493in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{0.057289in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{0.061654in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{0.049457in}{1.019781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049621in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{0.042130in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{0.031990in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{0.032506in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{0.067597in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{0.053999in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{0.061490in}{1.102954in}}%
\pgfpathlineto{\pgfqpoint{0.049621in}{1.099496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049838in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{0.039656in}{1.204085in}}%
\pgfpathlineto{\pgfqpoint{0.030572in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{0.024225in}{1.257889in}}%
\pgfpathlineto{\pgfqpoint{0.064874in}{1.207767in}}%
\pgfpathlineto{\pgfqpoint{0.051090in}{1.208785in}}%
\pgfpathlineto{\pgfqpoint{0.061273in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{0.049838in}{1.179311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050082in}{1.259225in}}%
\pgfpathlineto{\pgfqpoint{0.037636in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{0.029561in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{0.017258in}{1.335074in}}%
\pgfpathlineto{\pgfqpoint{0.062401in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{0.048582in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{0.061029in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{0.050082in}{1.259225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050333in}{1.339227in}}%
\pgfpathlineto{\pgfqpoint{0.036006in}{1.361858in}}%
\pgfpathlineto{\pgfqpoint{0.028867in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{0.011472in}{1.412168in}}%
\pgfpathlineto{\pgfqpoint{0.060203in}{1.369861in}}%
\pgfpathlineto{\pgfqpoint{0.046451in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{0.060778in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{0.050333in}{1.339227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050578in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{0.034698in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{0.028407in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{0.006693in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{0.058273in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{0.044653in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{0.060533in}{1.426634in}}%
\pgfpathlineto{\pgfqpoint{0.050578in}{1.419305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050810in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{0.033647in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{0.028117in}{1.507342in}}%
\pgfpathlineto{\pgfqpoint{0.002747in}{1.566679in}}%
\pgfpathlineto{\pgfqpoint{0.056590in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{0.043138in}{1.527930in}}%
\pgfpathlineto{\pgfqpoint{0.060301in}{1.507366in}}%
\pgfpathlineto{\pgfqpoint{0.050810in}{1.499445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051026in}{1.579636in}}%
\pgfpathlineto{\pgfqpoint{0.032800in}{1.599263in}}%
\pgfpathlineto{\pgfqpoint{0.027947in}{1.586322in}}%
\pgfpathlineto{\pgfqpoint{-0.000524in}{1.644235in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{1.611558in}}%
\pgfpathlineto{\pgfqpoint{0.041859in}{1.607675in}}%
\pgfpathlineto{\pgfqpoint{0.060085in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{0.051026in}{1.579636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144591in}{0.061192in}}%
\pgfpathlineto{\pgfqpoint{0.169015in}{0.072188in}}%
\pgfpathlineto{\pgfqpoint{0.158303in}{0.080923in}}%
\pgfpathlineto{\pgfqpoint{0.222279in}{0.089389in}}%
\pgfpathlineto{\pgfqpoint{0.173529in}{0.047105in}}%
\pgfpathlineto{\pgfqpoint{0.174090in}{0.060915in}}%
\pgfpathlineto{\pgfqpoint{0.149666in}{0.049919in}}%
\pgfpathlineto{\pgfqpoint{0.144591in}{0.061192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144267in}{0.141471in}}%
\pgfpathlineto{\pgfqpoint{0.168010in}{0.153869in}}%
\pgfpathlineto{\pgfqpoint{0.156809in}{0.161966in}}%
\pgfpathlineto{\pgfqpoint{0.220184in}{0.174139in}}%
\pgfpathlineto{\pgfqpoint{0.173975in}{0.129091in}}%
\pgfpathlineto{\pgfqpoint{0.173732in}{0.142911in}}%
\pgfpathlineto{\pgfqpoint{0.149989in}{0.130513in}}%
\pgfpathlineto{\pgfqpoint{0.144267in}{0.141471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143902in}{0.221700in}}%
\pgfpathlineto{\pgfqpoint{0.166747in}{0.235683in}}%
\pgfpathlineto{\pgfqpoint{0.155021in}{0.243000in}}%
\pgfpathlineto{\pgfqpoint{0.217422in}{0.259452in}}%
\pgfpathlineto{\pgfqpoint{0.174382in}{0.211368in}}%
\pgfpathlineto{\pgfqpoint{0.173201in}{0.225139in}}%
\pgfpathlineto{\pgfqpoint{0.150355in}{0.211156in}}%
\pgfpathlineto{\pgfqpoint{0.143902in}{0.221700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143492in}{0.301862in}}%
\pgfpathlineto{\pgfqpoint{0.165152in}{0.317620in}}%
\pgfpathlineto{\pgfqpoint{0.152881in}{0.323980in}}%
\pgfpathlineto{\pgfqpoint{0.213774in}{0.345348in}}%
\pgfpathlineto{\pgfqpoint{0.174699in}{0.293990in}}%
\pgfpathlineto{\pgfqpoint{0.172424in}{0.307623in}}%
\pgfpathlineto{\pgfqpoint{0.150765in}{0.291865in}}%
\pgfpathlineto{\pgfqpoint{0.143492in}{0.301862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143042in}{0.381938in}}%
\pgfpathlineto{\pgfqpoint{0.163138in}{0.399646in}}%
\pgfpathlineto{\pgfqpoint{0.150327in}{0.404834in}}%
\pgfpathlineto{\pgfqpoint{0.208963in}{0.431787in}}%
\pgfpathlineto{\pgfqpoint{0.174847in}{0.377009in}}%
\pgfpathlineto{\pgfqpoint{0.171311in}{0.390371in}}%
\pgfpathlineto{\pgfqpoint{0.151215in}{0.372662in}}%
\pgfpathlineto{\pgfqpoint{0.143042in}{0.381938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142562in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.160617in}{0.481688in}}%
\pgfpathlineto{\pgfqpoint{0.147318in}{0.485455in}}%
\pgfpathlineto{\pgfqpoint{0.202680in}{0.518616in}}%
\pgfpathlineto{\pgfqpoint{0.174714in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{0.169749in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{0.151694in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{0.142562in}{0.461902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142078in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{0.157521in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{0.143857in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{0.194646in}{0.605510in}}%
\pgfpathlineto{\pgfqpoint{0.174159in}{0.544315in}}%
\pgfpathlineto{\pgfqpoint{0.167622in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{0.152179in}{0.534608in}}%
\pgfpathlineto{\pgfqpoint{0.142078in}{0.541736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688318,0.160709,0.568103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141628in}{0.621429in}}%
\pgfpathlineto{\pgfqpoint{0.153851in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{0.140030in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{0.184736in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{0.173031in}{0.628480in}}%
\pgfpathlineto{\pgfqpoint{0.164851in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{0.152628in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{0.141628in}{0.621429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141263in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{0.149717in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{0.136035in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{0.173139in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{0.171227in}{0.712743in}}%
\pgfpathlineto{\pgfqpoint{0.161447in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{0.152994in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{0.141263in}{0.700995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141028in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{0.145358in}{0.806912in}}%
\pgfpathlineto{\pgfqpoint{0.132159in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{0.160450in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{0.168758in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{0.157558in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{0.153228in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{0.141028in}{0.780480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140947in}{0.859950in}}%
\pgfpathlineto{\pgfqpoint{0.141090in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{0.128695in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{0.147569in}{0.942331in}}%
\pgfpathlineto{\pgfqpoint{0.165782in}{0.880421in}}%
\pgfpathlineto{\pgfqpoint{0.153453in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{0.153309in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{0.140947in}{0.859950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141010in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{0.137201in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{0.125843in}{0.958110in}}%
\pgfpathlineto{\pgfqpoint{0.135408in}{1.021931in}}%
\pgfpathlineto{\pgfqpoint{0.162553in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{0.149437in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{0.153247in}{0.941232in}}%
\pgfpathlineto{\pgfqpoint{0.141010in}{0.939474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141182in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{0.133863in}{1.044865in}}%
\pgfpathlineto{\pgfqpoint{0.123660in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{0.124607in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{0.159336in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{0.145755in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{0.153074in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{0.141182in}{1.019100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141423in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{0.131122in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{0.122088in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{0.115435in}{1.177303in}}%
\pgfpathlineto{\pgfqpoint{0.156323in}{1.127375in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{0.152834in}{1.103602in}}%
\pgfpathlineto{\pgfqpoint{0.141423in}{1.098848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141694in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{0.128933in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{0.121009in}{1.190942in}}%
\pgfpathlineto{\pgfqpoint{0.107865in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{0.153616in}{1.208611in}}%
\pgfpathlineto{\pgfqpoint{0.139802in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{0.152563in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{0.141694in}{1.178716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141971in}{1.258691in}}%
\pgfpathlineto{\pgfqpoint{0.127209in}{1.281041in}}%
\pgfpathlineto{\pgfqpoint{0.120300in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{0.101708in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{0.151247in}{1.289509in}}%
\pgfpathlineto{\pgfqpoint{0.137525in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{0.152286in}{1.265504in}}%
\pgfpathlineto{\pgfqpoint{0.141971in}{1.258691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142238in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{0.125858in}{1.359946in}}%
\pgfpathlineto{\pgfqpoint{0.119856in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{0.096728in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{0.149200in}{1.370175in}}%
\pgfpathlineto{\pgfqpoint{0.135639in}{1.367506in}}%
\pgfpathlineto{\pgfqpoint{0.152019in}{1.346313in}}%
\pgfpathlineto{\pgfqpoint{0.142238in}{1.338753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142487in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{0.124796in}{1.438998in}}%
\pgfpathlineto{\pgfqpoint{0.119597in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{0.092693in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{0.147443in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{0.134078in}{1.447163in}}%
\pgfpathlineto{\pgfqpoint{0.151769in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{0.142487in}{1.418887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961336,0.548636,0.275305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142716in}{1.499076in}}%
\pgfpathlineto{\pgfqpoint{0.123957in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{0.119462in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{0.089407in}{1.562232in}}%
\pgfpathlineto{\pgfqpoint{0.145934in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{0.132781in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{0.151540in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{0.142716in}{1.499076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142924in}{1.579310in}}%
\pgfpathlineto{\pgfqpoint{0.123289in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{0.119412in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{0.086711in}{1.639896in}}%
\pgfpathlineto{\pgfqpoint{0.144636in}{1.611449in}}%
\pgfpathlineto{\pgfqpoint{0.131697in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{0.151332in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{0.142924in}{1.579310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236276in}{0.061241in}}%
\pgfpathlineto{\pgfqpoint{0.260912in}{0.071752in}}%
\pgfpathlineto{\pgfqpoint{0.250376in}{0.080697in}}%
\pgfpathlineto{\pgfqpoint{0.314506in}{0.087896in}}%
\pgfpathlineto{\pgfqpoint{0.264929in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.265763in}{0.060381in}}%
\pgfpathlineto{\pgfqpoint{0.241127in}{0.049870in}}%
\pgfpathlineto{\pgfqpoint{0.236276in}{0.061241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235928in}{0.141516in}}%
\pgfpathlineto{\pgfqpoint{0.259865in}{0.153534in}}%
\pgfpathlineto{\pgfqpoint{0.248794in}{0.161809in}}%
\pgfpathlineto{\pgfqpoint{0.312354in}{0.172972in}}%
\pgfpathlineto{\pgfqpoint{0.265435in}{0.128665in}}%
\pgfpathlineto{\pgfqpoint{0.265412in}{0.142486in}}%
\pgfpathlineto{\pgfqpoint{0.241475in}{0.130468in}}%
\pgfpathlineto{\pgfqpoint{0.235928in}{0.141516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235528in}{0.221732in}}%
\pgfpathlineto{\pgfqpoint{0.258514in}{0.235483in}}%
\pgfpathlineto{\pgfqpoint{0.246863in}{0.242919in}}%
\pgfpathlineto{\pgfqpoint{0.309427in}{0.258738in}}%
\pgfpathlineto{\pgfqpoint{0.265902in}{0.211092in}}%
\pgfpathlineto{\pgfqpoint{0.264860in}{0.224874in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{0.211123in}}%
\pgfpathlineto{\pgfqpoint{0.235528in}{0.221732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235073in}{0.301868in}}%
\pgfpathlineto{\pgfqpoint{0.256760in}{0.317589in}}%
\pgfpathlineto{\pgfqpoint{0.244500in}{0.323970in}}%
\pgfpathlineto{\pgfqpoint{0.305429in}{0.345234in}}%
\pgfpathlineto{\pgfqpoint{0.266266in}{0.293942in}}%
\pgfpathlineto{\pgfqpoint{0.264016in}{0.307579in}}%
\pgfpathlineto{\pgfqpoint{0.242329in}{0.291859in}}%
\pgfpathlineto{\pgfqpoint{0.235073in}{0.301868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234568in}{0.381896in}}%
\pgfpathlineto{\pgfqpoint{0.254484in}{0.399806in}}%
\pgfpathlineto{\pgfqpoint{0.241622in}{0.404865in}}%
\pgfpathlineto{\pgfqpoint{0.299982in}{0.432409in}}%
\pgfpathlineto{\pgfqpoint{0.266421in}{0.377289in}}%
\pgfpathlineto{\pgfqpoint{0.262751in}{0.390614in}}%
\pgfpathlineto{\pgfqpoint{0.242834in}{0.372704in}}%
\pgfpathlineto{\pgfqpoint{0.234568in}{0.381896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234029in}{0.461782in}}%
\pgfpathlineto{\pgfqpoint{0.251563in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{0.238171in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{0.292653in}{0.520038in}}%
\pgfpathlineto{\pgfqpoint{0.266207in}{0.461172in}}%
\pgfpathlineto{\pgfqpoint{0.260908in}{0.473938in}}%
\pgfpathlineto{\pgfqpoint{0.243374in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{0.234029in}{0.461782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233493in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{0.234170in}{0.565519in}}%
\pgfpathlineto{\pgfqpoint{0.283079in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{0.265421in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.258332in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{0.243910in}{0.534844in}}%
\pgfpathlineto{\pgfqpoint{0.233493in}{0.541500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233021in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{0.243579in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{0.229782in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{0.271190in}{0.694350in}}%
\pgfpathlineto{\pgfqpoint{0.263865in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{0.254941in}{0.640788in}}%
\pgfpathlineto{\pgfqpoint{0.244382in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{0.233021in}{0.621045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232683in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{0.238785in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{0.225339in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{0.257477in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.261451in}{0.714882in}}%
\pgfpathlineto{\pgfqpoint{0.250822in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{0.244720in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{0.232683in}{0.700453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232529in}{0.779805in}}%
\pgfpathlineto{\pgfqpoint{0.233933in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{0.221264in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{0.243023in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{0.258300in}{0.799084in}}%
\pgfpathlineto{\pgfqpoint{0.246279in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{0.244874in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{0.232529in}{0.779805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636008,0.112092,0.605205}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232562in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{0.229455in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{0.217893in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{0.229142in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{0.254730in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{0.241734in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{0.244841in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{0.232562in}{0.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232741in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{0.225637in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.215357in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{0.216841in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{0.251115in}{0.965137in}}%
\pgfpathlineto{\pgfqpoint{0.237556in}{0.967818in}}%
\pgfpathlineto{\pgfqpoint{0.244661in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{0.232741in}{0.938713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233009in}{1.018378in}}%
\pgfpathlineto{\pgfqpoint{0.222565in}{1.043043in}}%
\pgfpathlineto{\pgfqpoint{0.213591in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{0.206563in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{0.247742in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{0.233948in}{1.047864in}}%
\pgfpathlineto{\pgfqpoint{0.244393in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{0.233009in}{1.018378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233315in}{1.098193in}}%
\pgfpathlineto{\pgfqpoint{0.220177in}{1.121535in}}%
\pgfpathlineto{\pgfqpoint{0.212436in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{0.198279in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{0.244756in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{0.230951in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{0.244088in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{0.233315in}{1.098193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233623in}{1.178137in}}%
\pgfpathlineto{\pgfqpoint{0.218353in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{0.211720in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.191716in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{0.242190in}{1.209160in}}%
\pgfpathlineto{\pgfqpoint{0.228509in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{0.243779in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{0.233623in}{1.178137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233916in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{0.216963in}{1.278922in}}%
\pgfpathlineto{\pgfqpoint{0.211304in}{1.266312in}}%
\pgfpathlineto{\pgfqpoint{0.186539in}{1.325905in}}%
\pgfpathlineto{\pgfqpoint{0.240017in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.226534in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{0.243487in}{1.266009in}}%
\pgfpathlineto{\pgfqpoint{0.233916in}{1.258185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234184in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{0.215900in}{1.357887in}}%
\pgfpathlineto{\pgfqpoint{0.211085in}{1.344931in}}%
\pgfpathlineto{\pgfqpoint{0.182440in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{0.238187in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{0.224933in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{0.243218in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{0.234184in}{1.338314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234427in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{0.215079in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{0.210995in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{0.179169in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{0.236642in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{0.223628in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{0.242976in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{0.234427in}{1.418504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234643in}{1.498743in}}%
\pgfpathlineto{\pgfqpoint{0.214438in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{0.210985in}{1.502944in}}%
\pgfpathlineto{\pgfqpoint{0.176532in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{0.235332in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{0.222554in}{1.525652in}}%
\pgfpathlineto{\pgfqpoint{0.242759in}{1.508068in}}%
\pgfpathlineto{\pgfqpoint{0.234643in}{1.498743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234836in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{0.213933in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{0.211027in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{0.174382in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{0.234216in}{1.611196in}}%
\pgfpathlineto{\pgfqpoint{0.221662in}{1.605413in}}%
\pgfpathlineto{\pgfqpoint{0.242566in}{1.588665in}}%
\pgfpathlineto{\pgfqpoint{0.234836in}{1.579018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327983in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.352861in}{0.071223in}}%
\pgfpathlineto{\pgfqpoint{0.342538in}{0.080414in}}%
\pgfpathlineto{\pgfqpoint{0.406821in}{0.086099in}}%
\pgfpathlineto{\pgfqpoint{0.356283in}{0.045968in}}%
\pgfpathlineto{\pgfqpoint{0.357442in}{0.059741in}}%
\pgfpathlineto{\pgfqpoint{0.332565in}{0.049815in}}%
\pgfpathlineto{\pgfqpoint{0.327983in}{0.061297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327608in}{0.141568in}}%
\pgfpathlineto{\pgfqpoint{0.351773in}{0.153122in}}%
\pgfpathlineto{\pgfqpoint{0.340863in}{0.161609in}}%
\pgfpathlineto{\pgfqpoint{0.404628in}{0.171543in}}%
\pgfpathlineto{\pgfqpoint{0.356861in}{0.128150in}}%
\pgfpathlineto{\pgfqpoint{0.357105in}{0.141969in}}%
\pgfpathlineto{\pgfqpoint{0.332940in}{0.130415in}}%
\pgfpathlineto{\pgfqpoint{0.327608in}{0.141568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760264,0.235976,0.505794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327167in}{0.221772in}}%
\pgfpathlineto{\pgfqpoint{0.350324in}{0.235233in}}%
\pgfpathlineto{\pgfqpoint{0.338767in}{0.242814in}}%
\pgfpathlineto{\pgfqpoint{0.401525in}{0.257848in}}%
\pgfpathlineto{\pgfqpoint{0.357406in}{0.210751in}}%
\pgfpathlineto{\pgfqpoint{0.356537in}{0.224546in}}%
\pgfpathlineto{\pgfqpoint{0.333381in}{0.211084in}}%
\pgfpathlineto{\pgfqpoint{0.327167in}{0.221772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326657in}{0.301876in}}%
\pgfpathlineto{\pgfqpoint{0.348378in}{0.317550in}}%
\pgfpathlineto{\pgfqpoint{0.336132in}{0.323958in}}%
\pgfpathlineto{\pgfqpoint{0.397107in}{0.345089in}}%
\pgfpathlineto{\pgfqpoint{0.357833in}{0.293883in}}%
\pgfpathlineto{\pgfqpoint{0.355612in}{0.307525in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{0.291851in}}%
\pgfpathlineto{\pgfqpoint{0.326657in}{0.301876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326081in}{0.381842in}}%
\pgfpathlineto{\pgfqpoint{0.345762in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{0.332834in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{0.390830in}{0.433204in}}%
\pgfpathlineto{\pgfqpoint{0.357991in}{0.377651in}}%
\pgfpathlineto{\pgfqpoint{0.354147in}{0.390927in}}%
\pgfpathlineto{\pgfqpoint{0.334467in}{0.372758in}}%
\pgfpathlineto{\pgfqpoint{0.326081in}{0.381842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325466in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{0.342299in}{0.482455in}}%
\pgfpathlineto{\pgfqpoint{0.328799in}{0.485416in}}%
\pgfpathlineto{\pgfqpoint{0.382068in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{0.357647in}{0.462109in}}%
\pgfpathlineto{\pgfqpoint{0.351915in}{0.474686in}}%
\pgfpathlineto{\pgfqpoint{0.335082in}{0.453851in}}%
\pgfpathlineto{\pgfqpoint{0.325466in}{0.461621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324873in}{0.541178in}}%
\pgfpathlineto{\pgfqpoint{0.337898in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{0.324090in}{0.565193in}}%
\pgfpathlineto{\pgfqpoint{0.370351in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{0.547158in}}%
\pgfpathlineto{\pgfqpoint{0.348700in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{0.335675in}{0.535166in}}%
\pgfpathlineto{\pgfqpoint{0.324873in}{0.541178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324397in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{0.332698in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{0.319029in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{0.355815in}{0.696966in}}%
\pgfpathlineto{\pgfqpoint{0.354290in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{0.344452in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{0.336151in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{0.324397in}{0.620524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324132in}{0.699743in}}%
\pgfpathlineto{\pgfqpoint{0.327160in}{0.726356in}}%
\pgfpathlineto{\pgfqpoint{0.314178in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{0.339590in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{0.351028in}{0.717420in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{0.336416in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.324132in}{0.699743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324114in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{0.321920in}{0.805669in}}%
\pgfpathlineto{\pgfqpoint{0.310106in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{0.347068in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{0.334241in}{0.806682in}}%
\pgfpathlineto{\pgfqpoint{0.336434in}{0.779987in}}%
\pgfpathlineto{\pgfqpoint{0.324114in}{0.778974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324297in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{0.317469in}{0.884241in}}%
\pgfpathlineto{\pgfqpoint{0.307091in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{0.309264in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{0.342952in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{0.329423in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{0.336251in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{0.324297in}{0.858341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324600in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{0.313974in}{0.962488in}}%
\pgfpathlineto{\pgfqpoint{0.305078in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.297578in}{1.016005in}}%
\pgfpathlineto{\pgfqpoint{0.339122in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{0.325322in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{0.335948in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{0.324600in}{0.937901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324948in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{0.311352in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{0.303838in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{0.288439in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{0.335792in}{1.047954in}}%
\pgfpathlineto{\pgfqpoint{0.322003in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{0.335600in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{0.324948in}{1.017651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325295in}{1.097562in}}%
\pgfpathlineto{\pgfqpoint{0.309422in}{1.119137in}}%
\pgfpathlineto{\pgfqpoint{0.303127in}{1.106832in}}%
\pgfpathlineto{\pgfqpoint{0.281434in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{0.333001in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{0.319380in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{0.335253in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{0.325295in}{1.097562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325617in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{0.308004in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{0.302755in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{0.276080in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{0.330696in}{1.209377in}}%
\pgfpathlineto{\pgfqpoint{0.317318in}{1.205905in}}%
\pgfpathlineto{\pgfqpoint{0.334931in}{1.185726in}}%
\pgfpathlineto{\pgfqpoint{0.325617in}{1.177596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325906in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{0.306953in}{1.276650in}}%
\pgfpathlineto{\pgfqpoint{0.302592in}{1.263535in}}%
\pgfpathlineto{\pgfqpoint{0.271957in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{0.315689in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{0.334642in}{1.266471in}}%
\pgfpathlineto{\pgfqpoint{0.325906in}{1.257723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326162in}{1.337918in}}%
\pgfpathlineto{\pgfqpoint{0.306164in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.302555in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{0.268744in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{0.327228in}{1.370085in}}%
\pgfpathlineto{\pgfqpoint{0.314389in}{1.364968in}}%
\pgfpathlineto{\pgfqpoint{0.334386in}{1.347148in}}%
\pgfpathlineto{\pgfqpoint{0.326162in}{1.337918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326386in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{0.305563in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{0.302593in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{0.266204in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{0.325921in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{0.313339in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{0.334162in}{1.427775in}}%
\pgfpathlineto{\pgfqpoint{0.326386in}{1.418164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326583in}{1.498447in}}%
\pgfpathlineto{\pgfqpoint{0.305098in}{1.514443in}}%
\pgfpathlineto{\pgfqpoint{0.302674in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.264168in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{0.324821in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{0.312481in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{0.333965in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{0.326583in}{1.498447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326756in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{0.304733in}{1.594006in}}%
\pgfpathlineto{\pgfqpoint{0.302778in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{0.262513in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{0.323889in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{0.311770in}{1.604170in}}%
\pgfpathlineto{\pgfqpoint{0.333792in}{1.588924in}}%
\pgfpathlineto{\pgfqpoint{0.326756in}{1.578759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419721in}{0.061360in}}%
\pgfpathlineto{\pgfqpoint{0.444872in}{0.070571in}}%
\pgfpathlineto{\pgfqpoint{0.434817in}{0.080054in}}%
\pgfpathlineto{\pgfqpoint{0.499235in}{0.083899in}}%
\pgfpathlineto{\pgfqpoint{0.447571in}{0.045229in}}%
\pgfpathlineto{\pgfqpoint{0.449124in}{0.058963in}}%
\pgfpathlineto{\pgfqpoint{0.423973in}{0.049751in}}%
\pgfpathlineto{\pgfqpoint{0.419721in}{0.061360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419315in}{0.141630in}}%
\pgfpathlineto{\pgfqpoint{0.443749in}{0.152603in}}%
\pgfpathlineto{\pgfqpoint{0.433047in}{0.161348in}}%
\pgfpathlineto{\pgfqpoint{0.497030in}{0.169752in}}%
\pgfpathlineto{\pgfqpoint{0.448239in}{0.127516in}}%
\pgfpathlineto{\pgfqpoint{0.448813in}{0.141325in}}%
\pgfpathlineto{\pgfqpoint{0.424379in}{0.130353in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{0.141630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418826in}{0.221820in}}%
\pgfpathlineto{\pgfqpoint{0.442194in}{0.234911in}}%
\pgfpathlineto{\pgfqpoint{0.430760in}{0.242676in}}%
\pgfpathlineto{\pgfqpoint{0.493749in}{0.256707in}}%
\pgfpathlineto{\pgfqpoint{0.448885in}{0.210320in}}%
\pgfpathlineto{\pgfqpoint{0.448236in}{0.224126in}}%
\pgfpathlineto{\pgfqpoint{0.424868in}{0.211035in}}%
\pgfpathlineto{\pgfqpoint{0.418826in}{0.221820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418244in}{0.301887in}}%
\pgfpathlineto{\pgfqpoint{0.440009in}{0.317498in}}%
\pgfpathlineto{\pgfqpoint{0.427781in}{0.323941in}}%
\pgfpathlineto{\pgfqpoint{0.488816in}{0.344900in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{0.293805in}}%
\pgfpathlineto{\pgfqpoint{0.447214in}{0.307453in}}%
\pgfpathlineto{\pgfqpoint{0.425449in}{0.291841in}}%
\pgfpathlineto{\pgfqpoint{0.418244in}{0.301887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417575in}{0.381767in}}%
\pgfpathlineto{\pgfqpoint{0.436934in}{0.400279in}}%
\pgfpathlineto{\pgfqpoint{0.423923in}{0.404942in}}%
\pgfpathlineto{\pgfqpoint{0.481413in}{0.434258in}}%
\pgfpathlineto{\pgfqpoint{0.449554in}{0.378137in}}%
\pgfpathlineto{\pgfqpoint{0.445478in}{0.391344in}}%
\pgfpathlineto{\pgfqpoint{0.426119in}{0.372832in}}%
\pgfpathlineto{\pgfqpoint{0.417575in}{0.381767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416863in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{0.432704in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{0.419080in}{0.485317in}}%
\pgfpathlineto{\pgfqpoint{0.470589in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{0.448985in}{0.463383in}}%
\pgfpathlineto{\pgfqpoint{0.442672in}{0.475679in}}%
\pgfpathlineto{\pgfqpoint{0.426831in}{0.454080in}}%
\pgfpathlineto{\pgfqpoint{0.416863in}{0.461392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416214in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{0.427242in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{0.413431in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{0.455779in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{0.447229in}{0.549314in}}%
\pgfpathlineto{\pgfqpoint{0.438508in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{0.427480in}{0.535627in}}%
\pgfpathlineto{\pgfqpoint{0.416214in}{0.540717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415782in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{0.407624in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{0.437737in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{0.444015in}{0.635250in}}%
\pgfpathlineto{\pgfqpoint{0.433076in}{0.643699in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{0.617416in}}%
\pgfpathlineto{\pgfqpoint{0.415782in}{0.619800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415670in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{0.414707in}{0.725590in}}%
\pgfpathlineto{\pgfqpoint{0.402575in}{0.718969in}}%
\pgfpathlineto{\pgfqpoint{0.418886in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{0.439638in}{0.720301in}}%
\pgfpathlineto{\pgfqpoint{0.427062in}{0.726034in}}%
\pgfpathlineto{\pgfqpoint{0.428024in}{0.699266in}}%
\pgfpathlineto{\pgfqpoint{0.415670in}{0.698822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415848in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.409389in}{0.803984in}}%
\pgfpathlineto{\pgfqpoint{0.398882in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{0.401972in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{0.434874in}{0.803948in}}%
\pgfpathlineto{\pgfqpoint{0.421386in}{0.806966in}}%
\pgfpathlineto{\pgfqpoint{0.427846in}{0.780971in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.777990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416197in}{0.857410in}}%
\pgfpathlineto{\pgfqpoint{0.405336in}{0.881895in}}%
\pgfpathlineto{\pgfqpoint{0.396542in}{0.871232in}}%
\pgfpathlineto{\pgfqpoint{0.388429in}{0.935253in}}%
\pgfpathlineto{\pgfqpoint{0.430443in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{0.416636in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{0.427497in}{0.862423in}}%
\pgfpathlineto{\pgfqpoint{0.416197in}{0.857410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416601in}{0.937083in}}%
\pgfpathlineto{\pgfqpoint{0.402433in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{0.395211in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{0.378253in}{1.010295in}}%
\pgfpathlineto{\pgfqpoint{0.426685in}{0.967647in}}%
\pgfpathlineto{\pgfqpoint{0.412924in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{0.427092in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{0.416601in}{0.937083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416995in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{0.400399in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{0.394526in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{0.370783in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{0.423636in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{0.410103in}{1.045643in}}%
\pgfpathlineto{\pgfqpoint{0.426699in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{0.416995in}{1.016959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417350in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{0.398971in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{0.394220in}{1.103489in}}%
\pgfpathlineto{\pgfqpoint{0.365296in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{0.421198in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{0.407964in}{1.124951in}}%
\pgfpathlineto{\pgfqpoint{0.426343in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{0.417350in}{1.096984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417660in}{1.177113in}}%
\pgfpathlineto{\pgfqpoint{0.397954in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{0.394129in}{1.181972in}}%
\pgfpathlineto{\pgfqpoint{0.361210in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{0.419247in}{1.209258in}}%
\pgfpathlineto{\pgfqpoint{0.406326in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{0.426033in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{0.417660in}{1.177113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417928in}{1.257317in}}%
\pgfpathlineto{\pgfqpoint{0.397215in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{0.394156in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{0.358114in}{1.314351in}}%
\pgfpathlineto{\pgfqpoint{0.417671in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.405053in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{0.425766in}{1.266877in}}%
\pgfpathlineto{\pgfqpoint{0.417928in}{1.257317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418157in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{0.396667in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{0.394247in}{1.339953in}}%
\pgfpathlineto{\pgfqpoint{0.355723in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{0.416384in}{1.369709in}}%
\pgfpathlineto{\pgfqpoint{0.404046in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{0.425536in}{1.347493in}}%
\pgfpathlineto{\pgfqpoint{0.418157in}{1.337574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418355in}{1.417869in}}%
\pgfpathlineto{\pgfqpoint{0.396253in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{0.394370in}{1.419307in}}%
\pgfpathlineto{\pgfqpoint{0.353840in}{1.469524in}}%
\pgfpathlineto{\pgfqpoint{0.415320in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{0.403236in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{0.425338in}{1.428070in}}%
\pgfpathlineto{\pgfqpoint{0.418355in}{1.417869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418526in}{1.498192in}}%
\pgfpathlineto{\pgfqpoint{0.395934in}{1.512580in}}%
\pgfpathlineto{\pgfqpoint{0.394507in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{0.352332in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{0.414429in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{0.402575in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{0.425167in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{0.418526in}{1.498192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418675in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{0.395684in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.394647in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{0.351105in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{0.413675in}{1.610329in}}%
\pgfpathlineto{\pgfqpoint{0.402027in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{0.425018in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{0.418675in}{1.578536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511500in}{0.061431in}}%
\pgfpathlineto{\pgfqpoint{0.536960in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{0.527245in}{0.079581in}}%
\pgfpathlineto{\pgfqpoint{0.591760in}{0.081152in}}%
\pgfpathlineto{\pgfqpoint{0.538764in}{0.044328in}}%
\pgfpathlineto{\pgfqpoint{0.540800in}{0.057999in}}%
\pgfpathlineto{\pgfqpoint{0.515339in}{0.049680in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{0.061431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511060in}{0.141705in}}%
\pgfpathlineto{\pgfqpoint{0.535817in}{0.151929in}}%
\pgfpathlineto{\pgfqpoint{0.525385in}{0.160996in}}%
\pgfpathlineto{\pgfqpoint{0.589595in}{0.167450in}}%
\pgfpathlineto{\pgfqpoint{0.539542in}{0.126717in}}%
\pgfpathlineto{\pgfqpoint{0.540536in}{0.140503in}}%
\pgfpathlineto{\pgfqpoint{0.515779in}{0.130279in}}%
\pgfpathlineto{\pgfqpoint{0.511060in}{0.141705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510512in}{0.221882in}}%
\pgfpathlineto{\pgfqpoint{0.534149in}{0.234481in}}%
\pgfpathlineto{\pgfqpoint{0.522880in}{0.242483in}}%
\pgfpathlineto{\pgfqpoint{0.586149in}{0.255192in}}%
\pgfpathlineto{\pgfqpoint{0.540324in}{0.209755in}}%
\pgfpathlineto{\pgfqpoint{0.539964in}{0.223572in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.210973in}}%
\pgfpathlineto{\pgfqpoint{0.510512in}{0.221882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540570,0.034950,0.648640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509836in}{0.301900in}}%
\pgfpathlineto{\pgfqpoint{0.531661in}{0.317428in}}%
\pgfpathlineto{\pgfqpoint{0.519458in}{0.323918in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{0.344641in}}%
\pgfpathlineto{\pgfqpoint{0.540958in}{0.293698in}}%
\pgfpathlineto{\pgfqpoint{0.538828in}{0.307355in}}%
\pgfpathlineto{\pgfqpoint{0.517003in}{0.291827in}}%
\pgfpathlineto{\pgfqpoint{0.509836in}{0.301900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509038in}{0.381660in}}%
\pgfpathlineto{\pgfqpoint{0.527933in}{0.400645in}}%
\pgfpathlineto{\pgfqpoint{0.514811in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{0.571557in}{0.435715in}}%
\pgfpathlineto{\pgfqpoint{0.541097in}{0.378823in}}%
\pgfpathlineto{\pgfqpoint{0.536696in}{0.391925in}}%
\pgfpathlineto{\pgfqpoint{0.517801in}{0.372940in}}%
\pgfpathlineto{\pgfqpoint{0.509038in}{0.381660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429719,0.000831,0.659425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508200in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{0.522548in}{0.483665in}}%
\pgfpathlineto{\pgfqpoint{0.508797in}{0.485068in}}%
\pgfpathlineto{\pgfqpoint{0.557566in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{0.540115in}{0.465202in}}%
\pgfpathlineto{\pgfqpoint{0.532987in}{0.477043in}}%
\pgfpathlineto{\pgfqpoint{0.518639in}{0.454425in}}%
\pgfpathlineto{\pgfqpoint{0.508200in}{0.461047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507523in}{0.540026in}}%
\pgfpathlineto{\pgfqpoint{0.515557in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{0.501910in}{0.563389in}}%
\pgfpathlineto{\pgfqpoint{0.538139in}{0.616793in}}%
\pgfpathlineto{\pgfqpoint{0.537289in}{0.552266in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{0.561870in}}%
\pgfpathlineto{\pgfqpoint{0.519316in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.507523in}{0.540026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507241in}{0.618787in}}%
\pgfpathlineto{\pgfqpoint{0.508014in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{0.495478in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{0.515797in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{0.532550in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{0.520371in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{0.519598in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{0.507241in}{0.618787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507393in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{0.501449in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.490766in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.495132in}{0.779405in}}%
\pgfpathlineto{\pgfqpoint{0.526929in}{0.723249in}}%
\pgfpathlineto{\pgfqpoint{0.513503in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{0.519447in}{0.700416in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{0.697673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507802in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.496626in}{0.801244in}}%
\pgfpathlineto{\pgfqpoint{0.487971in}{0.790468in}}%
\pgfpathlineto{\pgfqpoint{0.479032in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{0.521675in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{0.507861in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{0.519037in}{0.782060in}}%
\pgfpathlineto{\pgfqpoint{0.507802in}{0.776901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508283in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{0.486549in}{0.866726in}}%
\pgfpathlineto{\pgfqpoint{0.467582in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{0.517371in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{0.503659in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{0.518557in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{0.508283in}{0.856479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508735in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{0.491261in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{0.459654in}{1.002815in}}%
\pgfpathlineto{\pgfqpoint{0.514032in}{0.968066in}}%
\pgfpathlineto{\pgfqpoint{0.500630in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{0.518104in}{0.944385in}}%
\pgfpathlineto{\pgfqpoint{0.508735in}{0.936320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701769,0.174005,0.557296}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509127in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{0.489854in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{1.021755in}}%
\pgfpathlineto{\pgfqpoint{0.454120in}{1.078024in}}%
\pgfpathlineto{\pgfqpoint{0.511472in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{0.517712in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{0.509127in}{1.016341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509457in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{0.488900in}{1.113653in}}%
\pgfpathlineto{\pgfqpoint{0.485719in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{0.509495in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{0.496826in}{1.123140in}}%
\pgfpathlineto{\pgfqpoint{0.517382in}{1.105969in}}%
\pgfpathlineto{\pgfqpoint{0.509457in}{1.096481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509733in}{1.176700in}}%
\pgfpathlineto{\pgfqpoint{0.488234in}{1.192676in}}%
\pgfpathlineto{\pgfqpoint{0.485822in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{0.447270in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{0.507943in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{0.495608in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{0.517106in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{1.176700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509964in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{0.487756in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{0.485969in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{0.445088in}{1.308175in}}%
\pgfpathlineto{\pgfqpoint{0.506704in}{1.288991in}}%
\pgfpathlineto{\pgfqpoint{0.494668in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{0.516875in}{1.267222in}}%
\pgfpathlineto{\pgfqpoint{0.509964in}{1.256972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510159in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{0.487404in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.486133in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{0.443406in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{0.505699in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{0.493926in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{0.516680in}{1.347784in}}%
\pgfpathlineto{\pgfqpoint{0.510159in}{1.337282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510325in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{0.487139in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{0.486300in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{0.442079in}{1.464235in}}%
\pgfpathlineto{\pgfqpoint{0.504869in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{0.493329in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{0.516515in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{0.510325in}{1.417619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510467in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{0.486935in}{1.510769in}}%
\pgfpathlineto{\pgfqpoint{0.486461in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{0.441014in}{1.542772in}}%
\pgfpathlineto{\pgfqpoint{0.504176in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{0.492840in}{1.521630in}}%
\pgfpathlineto{\pgfqpoint{0.516372in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{0.510467in}{1.497975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510590in}{1.578346in}}%
\pgfpathlineto{\pgfqpoint{0.486776in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{0.486613in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{0.440144in}{1.621564in}}%
\pgfpathlineto{\pgfqpoint{0.503588in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{0.492434in}{1.601597in}}%
\pgfpathlineto{\pgfqpoint{0.516249in}{1.589337in}}%
\pgfpathlineto{\pgfqpoint{0.510590in}{1.578346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603336in}{0.061511in}}%
\pgfpathlineto{\pgfqpoint{0.629141in}{0.068688in}}%
\pgfpathlineto{\pgfqpoint{0.619874in}{0.078942in}}%
\pgfpathlineto{\pgfqpoint{0.684394in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.629812in}{0.043212in}}%
\pgfpathlineto{\pgfqpoint{0.632454in}{0.056778in}}%
\pgfpathlineto{\pgfqpoint{0.606649in}{0.049600in}}%
\pgfpathlineto{\pgfqpoint{0.603336in}{0.061511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602862in}{0.141794in}}%
\pgfpathlineto{\pgfqpoint{0.628007in}{0.151025in}}%
\pgfpathlineto{\pgfqpoint{0.617944in}{0.160500in}}%
\pgfpathlineto{\pgfqpoint{0.682360in}{0.164393in}}%
\pgfpathlineto{\pgfqpoint{0.630724in}{0.125684in}}%
\pgfpathlineto{\pgfqpoint{0.632267in}{0.139419in}}%
\pgfpathlineto{\pgfqpoint{0.607122in}{0.130189in}}%
\pgfpathlineto{\pgfqpoint{0.602862in}{0.141794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602243in}{0.221964in}}%
\pgfpathlineto{\pgfqpoint{0.626232in}{0.233879in}}%
\pgfpathlineto{\pgfqpoint{0.615196in}{0.242201in}}%
\pgfpathlineto{\pgfqpoint{0.678804in}{0.253090in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.208986in}}%
\pgfpathlineto{\pgfqpoint{0.631731in}{0.222807in}}%
\pgfpathlineto{\pgfqpoint{0.607742in}{0.210892in}}%
\pgfpathlineto{\pgfqpoint{0.602243in}{0.221964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601437in}{0.301920in}}%
\pgfpathlineto{\pgfqpoint{0.623348in}{0.317326in}}%
\pgfpathlineto{\pgfqpoint{0.611182in}{0.323884in}}%
\pgfpathlineto{\pgfqpoint{0.672412in}{0.344266in}}%
\pgfpathlineto{\pgfqpoint{0.632513in}{0.293545in}}%
\pgfpathlineto{\pgfqpoint{0.630459in}{0.307213in}}%
\pgfpathlineto{\pgfqpoint{0.608548in}{0.291807in}}%
\pgfpathlineto{\pgfqpoint{0.601437in}{0.301920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600451in}{0.381493in}}%
\pgfpathlineto{\pgfqpoint{0.618619in}{0.401174in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{0.660895in}{0.437857in}}%
\pgfpathlineto{\pgfqpoint{0.632594in}{0.379861in}}%
\pgfpathlineto{\pgfqpoint{0.627703in}{0.392788in}}%
\pgfpathlineto{\pgfqpoint{0.609534in}{0.373107in}}%
\pgfpathlineto{\pgfqpoint{0.600451in}{0.381493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599455in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{0.611357in}{0.484478in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{0.484434in}}%
\pgfpathlineto{\pgfqpoint{0.641613in}{0.531569in}}%
\pgfpathlineto{\pgfqpoint{0.630760in}{0.467955in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.478985in}}%
\pgfpathlineto{\pgfqpoint{0.610530in}{0.454990in}}%
\pgfpathlineto{\pgfqpoint{0.599455in}{0.460483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598860in}{0.538947in}}%
\pgfpathlineto{\pgfqpoint{0.602216in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{0.589177in}{0.560937in}}%
\pgfpathlineto{\pgfqpoint{0.615320in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{0.614481in}{0.563972in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{0.537398in}}%
\pgfpathlineto{\pgfqpoint{0.598860in}{0.538947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598928in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{0.593756in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{0.589080in}{0.699473in}}%
\pgfpathlineto{\pgfqpoint{0.619209in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{0.605886in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{0.611057in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{0.598928in}{0.617415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599423in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{0.587802in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{0.569235in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{0.612760in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{0.598940in}{0.725859in}}%
\pgfpathlineto{\pgfqpoint{0.610561in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{0.696363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600011in}{0.775822in}}%
\pgfpathlineto{\pgfqpoint{0.584155in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{0.577850in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{0.556207in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{0.607742in}{0.807064in}}%
\pgfpathlineto{\pgfqpoint{0.594119in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.783139in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{0.775822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600535in}{0.855635in}}%
\pgfpathlineto{\pgfqpoint{0.581980in}{0.874952in}}%
\pgfpathlineto{\pgfqpoint{0.577346in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{0.547900in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{0.604093in}{0.887622in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{0.609450in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{0.600535in}{0.855635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600964in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{0.577280in}{0.939715in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{0.601449in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{0.588705in}{0.962497in}}%
\pgfpathlineto{\pgfqpoint{0.609021in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.600964in}{0.935664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601309in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{0.579799in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{0.577396in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{0.538807in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{0.599496in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{0.587165in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{0.608676in}{1.025753in}}%
\pgfpathlineto{\pgfqpoint{0.601309in}{1.015825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601587in}{1.096066in}}%
\pgfpathlineto{\pgfqpoint{0.579234in}{1.110824in}}%
\pgfpathlineto{\pgfqpoint{0.577581in}{1.097101in}}%
\pgfpathlineto{\pgfqpoint{0.536213in}{1.146632in}}%
\pgfpathlineto{\pgfqpoint{0.598014in}{1.128052in}}%
\pgfpathlineto{\pgfqpoint{0.586045in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{1.096066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601813in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{0.578843in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{0.577785in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{0.534316in}{1.224054in}}%
\pgfpathlineto{\pgfqpoint{0.596862in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{0.585202in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{0.608172in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{0.601813in}{1.176360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601999in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{0.578564in}{1.269660in}}%
\pgfpathlineto{\pgfqpoint{0.577986in}{1.255850in}}%
\pgfpathlineto{\pgfqpoint{0.532884in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{0.584550in}{1.280476in}}%
\pgfpathlineto{\pgfqpoint{0.607986in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{0.601999in}{1.256689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602155in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{0.578359in}{1.349338in}}%
\pgfpathlineto{\pgfqpoint{0.578175in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.531774in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{0.595201in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{0.584034in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{0.607830in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{0.602155in}{1.337042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602286in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{0.578204in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{0.578350in}{1.415317in}}%
\pgfpathlineto{\pgfqpoint{0.530894in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{1.448661in}}%
\pgfpathlineto{\pgfqpoint{0.583617in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{0.607698in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{0.602286in}{1.417412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602399in}{1.497795in}}%
\pgfpathlineto{\pgfqpoint{0.578086in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{0.578509in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{0.530183in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{0.594071in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{1.509016in}}%
\pgfpathlineto{\pgfqpoint{0.602399in}{1.497795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602496in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{0.577993in}{1.589004in}}%
\pgfpathlineto{\pgfqpoint{0.578654in}{1.575199in}}%
\pgfpathlineto{\pgfqpoint{0.529597in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{0.593633in}{1.609127in}}%
\pgfpathlineto{\pgfqpoint{0.582985in}{1.600314in}}%
\pgfpathlineto{\pgfqpoint{0.607489in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{0.602496in}{1.578187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695255in}{0.061596in}}%
\pgfpathlineto{\pgfqpoint{0.721431in}{0.067275in}}%
\pgfpathlineto{\pgfqpoint{0.712769in}{0.078046in}}%
\pgfpathlineto{\pgfqpoint{0.777107in}{0.073030in}}%
\pgfpathlineto{\pgfqpoint{0.720632in}{0.041802in}}%
\pgfpathlineto{\pgfqpoint{0.724052in}{0.055194in}}%
\pgfpathlineto{\pgfqpoint{0.697876in}{0.049515in}}%
\pgfpathlineto{\pgfqpoint{0.695255in}{0.061596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694753in}{0.141901in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{0.149756in}}%
\pgfpathlineto{\pgfqpoint{0.710825in}{0.159762in}}%
\pgfpathlineto{\pgfqpoint{0.775357in}{0.160161in}}%
\pgfpathlineto{\pgfqpoint{0.721701in}{0.124306in}}%
\pgfpathlineto{\pgfqpoint{0.723985in}{0.137937in}}%
\pgfpathlineto{\pgfqpoint{0.698378in}{0.130082in}}%
\pgfpathlineto{\pgfqpoint{0.694753in}{0.141901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694048in}{0.222073in}}%
\pgfpathlineto{\pgfqpoint{0.718512in}{0.232980in}}%
\pgfpathlineto{\pgfqpoint{0.707833in}{0.241754in}}%
\pgfpathlineto{\pgfqpoint{0.771839in}{0.249986in}}%
\pgfpathlineto{\pgfqpoint{0.722934in}{0.207881in}}%
\pgfpathlineto{\pgfqpoint{0.723546in}{0.221689in}}%
\pgfpathlineto{\pgfqpoint{0.699082in}{0.210782in}}%
\pgfpathlineto{\pgfqpoint{0.694048in}{0.222073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693054in}{0.301951in}}%
\pgfpathlineto{\pgfqpoint{0.715099in}{0.317165in}}%
\pgfpathlineto{\pgfqpoint{0.702991in}{0.323829in}}%
\pgfpathlineto{\pgfqpoint{0.764396in}{0.343675in}}%
\pgfpathlineto{\pgfqpoint{0.724055in}{0.293305in}}%
\pgfpathlineto{\pgfqpoint{0.722121in}{0.306990in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.291777in}}%
\pgfpathlineto{\pgfqpoint{0.693054in}{0.301951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691767in}{0.381196in}}%
\pgfpathlineto{\pgfqpoint{0.708650in}{0.401990in}}%
\pgfpathlineto{\pgfqpoint{0.695156in}{0.404984in}}%
\pgfpathlineto{\pgfqpoint{0.748514in}{0.441282in}}%
\pgfpathlineto{\pgfqpoint{0.723948in}{0.381607in}}%
\pgfpathlineto{\pgfqpoint{0.718247in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{0.701364in}{0.373404in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{0.381196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690628in}{0.459454in}}%
\pgfpathlineto{\pgfqpoint{0.698073in}{0.485184in}}%
\pgfpathlineto{\pgfqpoint{0.684480in}{0.482683in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.536904in}}%
\pgfpathlineto{\pgfqpoint{0.720105in}{0.472373in}}%
\pgfpathlineto{\pgfqpoint{0.709948in}{0.481747in}}%
\pgfpathlineto{\pgfqpoint{0.702503in}{0.456018in}}%
\pgfpathlineto{\pgfqpoint{0.690628in}{0.459454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690450in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.563774in}}%
\pgfpathlineto{\pgfqpoint{0.675223in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{0.684582in}{0.619712in}}%
\pgfpathlineto{\pgfqpoint{0.711916in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{0.698786in}{0.565571in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{0.690450in}{0.537273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691074in}{0.615770in}}%
\pgfpathlineto{\pgfqpoint{0.678777in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{0.670632in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{0.658727in}{0.691825in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{0.689759in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{0.621446in}}%
\pgfpathlineto{\pgfqpoint{0.691074in}{0.615770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691819in}{0.695085in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.715652in}}%
\pgfpathlineto{\pgfqpoint{0.669127in}{0.702987in}}%
\pgfpathlineto{\pgfqpoint{0.643770in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.684153in}{0.723572in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{0.703004in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{0.695085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692427in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{0.672529in}{0.792819in}}%
\pgfpathlineto{\pgfqpoint{0.668846in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{0.635340in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{0.693673in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{0.680805in}{0.802003in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{0.692427in}{0.774889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692888in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{0.671359in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{0.668972in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{0.630322in}{0.908949in}}%
\pgfpathlineto{\pgfqpoint{0.691037in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{0.678714in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{0.864885in}}%
\pgfpathlineto{\pgfqpoint{0.692888in}{0.854948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665129,0.138566,0.585582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693236in}{0.935145in}}%
\pgfpathlineto{\pgfqpoint{0.670669in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{0.669217in}{0.935828in}}%
\pgfpathlineto{\pgfqpoint{0.627128in}{0.984746in}}%
\pgfpathlineto{\pgfqpoint{0.689194in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{0.677328in}{0.959988in}}%
\pgfpathlineto{\pgfqpoint{0.699895in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{0.693236in}{0.935145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693503in}{1.015419in}}%
\pgfpathlineto{\pgfqpoint{0.670235in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{0.669481in}{1.014886in}}%
\pgfpathlineto{\pgfqpoint{0.624971in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{0.687852in}{1.047103in}}%
\pgfpathlineto{\pgfqpoint{0.676359in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{0.693503in}{1.015419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{0.669949in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{0.669731in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.623441in}{1.139241in}}%
\pgfpathlineto{\pgfqpoint{0.686838in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{0.675651in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{0.699416in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{1.095741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693883in}{1.176092in}}%
\pgfpathlineto{\pgfqpoint{0.669751in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{0.669956in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{0.622312in}{1.217422in}}%
\pgfpathlineto{\pgfqpoint{0.686048in}{1.207308in}}%
\pgfpathlineto{\pgfqpoint{0.675115in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.699247in}{1.187230in}}%
\pgfpathlineto{\pgfqpoint{0.693883in}{1.176092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694022in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{0.669610in}{1.267486in}}%
\pgfpathlineto{\pgfqpoint{0.670156in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{0.621451in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{0.685417in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{0.699109in}{1.267731in}}%
\pgfpathlineto{\pgfqpoint{0.694022in}{1.256464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694137in}{1.336849in}}%
\pgfpathlineto{\pgfqpoint{0.669505in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{0.670333in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{0.620776in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{0.684903in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{0.674362in}{1.358740in}}%
\pgfpathlineto{\pgfqpoint{0.698994in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.694137in}{1.336849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694234in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{0.669427in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{0.670489in}{1.413566in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{1.454052in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{1.428694in}}%
\pgfpathlineto{\pgfqpoint{0.694234in}{1.417245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694317in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{0.669366in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{0.670628in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{0.619794in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{0.684117in}{1.528173in}}%
\pgfpathlineto{\pgfqpoint{0.673863in}{1.518905in}}%
\pgfpathlineto{\pgfqpoint{0.698813in}{1.509163in}}%
\pgfpathlineto{\pgfqpoint{0.694317in}{1.497648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694389in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{1.587487in}}%
\pgfpathlineto{\pgfqpoint{0.670752in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{0.619427in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{0.683810in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{0.673672in}{1.599058in}}%
\pgfpathlineto{\pgfqpoint{0.698742in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{0.694389in}{1.578056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787296in}{0.061679in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{0.065329in}}%
\pgfpathlineto{\pgfqpoint{0.806023in}{0.076733in}}%
\pgfpathlineto{\pgfqpoint{0.869785in}{0.066785in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{0.039992in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{0.053082in}}%
\pgfpathlineto{\pgfqpoint{0.788980in}{0.049432in}}%
\pgfpathlineto{\pgfqpoint{0.787296in}{0.061679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786788in}{0.142024in}}%
\pgfpathlineto{\pgfqpoint{0.812926in}{0.147874in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{0.158588in}}%
\pgfpathlineto{\pgfqpoint{0.868564in}{0.153993in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{0.122396in}}%
\pgfpathlineto{\pgfqpoint{0.815626in}{0.135810in}}%
\pgfpathlineto{\pgfqpoint{0.789488in}{0.129960in}}%
\pgfpathlineto{\pgfqpoint{0.786788in}{0.142024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785996in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.811122in}{0.231507in}}%
\pgfpathlineto{\pgfqpoint{0.801040in}{0.240962in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{0.244984in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{0.206172in}}%
\pgfpathlineto{\pgfqpoint{0.815406in}{0.219910in}}%
\pgfpathlineto{\pgfqpoint{0.790280in}{0.210630in}}%
\pgfpathlineto{\pgfqpoint{0.785996in}{0.222226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784707in}{0.302006in}}%
\pgfpathlineto{\pgfqpoint{0.806989in}{0.316871in}}%
\pgfpathlineto{\pgfqpoint{0.794986in}{0.323724in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.342604in}}%
\pgfpathlineto{\pgfqpoint{0.815569in}{0.292874in}}%
\pgfpathlineto{\pgfqpoint{0.813850in}{0.306588in}}%
\pgfpathlineto{\pgfqpoint{0.791569in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{0.302006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782880in}{0.380549in}}%
\pgfpathlineto{\pgfqpoint{0.796961in}{0.403335in}}%
\pgfpathlineto{\pgfqpoint{0.783195in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.831463in}{0.447409in}}%
\pgfpathlineto{\pgfqpoint{0.814744in}{0.385079in}}%
\pgfpathlineto{\pgfqpoint{0.807477in}{0.396836in}}%
\pgfpathlineto{\pgfqpoint{0.793396in}{0.374051in}}%
\pgfpathlineto{\pgfqpoint{0.782880in}{0.380549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781965in}{0.457411in}}%
\pgfpathlineto{\pgfqpoint{0.780558in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{0.768538in}{0.477337in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.540038in}}%
\pgfpathlineto{\pgfqpoint{0.805573in}{0.479286in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{0.484809in}}%
\pgfpathlineto{\pgfqpoint{0.794311in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{0.457411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782792in}{0.535070in}}%
\pgfpathlineto{\pgfqpoint{0.769350in}{0.558238in}}%
\pgfpathlineto{\pgfqpoint{0.761759in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.793838in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{0.793484in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{0.782792in}{0.535070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783780in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{0.764783in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{0.760452in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.729685in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{0.786597in}{0.646285in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{0.792496in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{0.614224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784471in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{0.762908in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{0.760551in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{0.721790in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{0.782551in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.770242in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{0.791805in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{0.784471in}{0.694068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784936in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{0.762025in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.760908in}{0.774291in}}%
\pgfpathlineto{\pgfqpoint{0.717640in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{0.780119in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{0.768428in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{0.791340in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.774193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785261in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{0.761554in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{0.761271in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{0.715193in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{0.877854in}}%
\pgfpathlineto{\pgfqpoint{0.791015in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{0.854446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785498in}{0.934764in}}%
\pgfpathlineto{\pgfqpoint{0.761279in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{0.932385in}}%
\pgfpathlineto{\pgfqpoint{0.713617in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{0.777427in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{0.766558in}{0.957381in}}%
\pgfpathlineto{\pgfqpoint{0.790778in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{0.785498in}{0.934764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785678in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{0.761106in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{0.761856in}{1.011979in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{0.766027in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{0.790598in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{1.015118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785818in}{1.095496in}}%
\pgfpathlineto{\pgfqpoint{0.760991in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{0.762080in}{1.091771in}}%
\pgfpathlineto{\pgfqpoint{0.711749in}{1.132161in}}%
\pgfpathlineto{\pgfqpoint{0.776001in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{0.765632in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{0.790458in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{1.095496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785930in}{1.175888in}}%
\pgfpathlineto{\pgfqpoint{0.760912in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{0.762270in}{1.171701in}}%
\pgfpathlineto{\pgfqpoint{0.711160in}{1.211100in}}%
\pgfpathlineto{\pgfqpoint{0.775517in}{1.206341in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{0.790346in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.785930in}{1.175888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786022in}{1.256289in}}%
\pgfpathlineto{\pgfqpoint{0.760855in}{1.265459in}}%
\pgfpathlineto{\pgfqpoint{0.762431in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{0.710702in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.775127in}{1.286574in}}%
\pgfpathlineto{\pgfqpoint{0.765087in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{0.790254in}{1.267905in}}%
\pgfpathlineto{\pgfqpoint{0.786022in}{1.256289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786099in}{1.336698in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.345536in}}%
\pgfpathlineto{\pgfqpoint{0.762570in}{1.331826in}}%
\pgfpathlineto{\pgfqpoint{0.710338in}{1.369726in}}%
\pgfpathlineto{\pgfqpoint{0.774806in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{0.764892in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{0.790177in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{1.336698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786163in}{1.417112in}}%
\pgfpathlineto{\pgfqpoint{0.760782in}{1.425669in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{1.411980in}}%
\pgfpathlineto{\pgfqpoint{0.710042in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{1.447124in}}%
\pgfpathlineto{\pgfqpoint{0.764731in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{0.790113in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.786163in}{1.417112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786219in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{1.505847in}}%
\pgfpathlineto{\pgfqpoint{0.762794in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{0.709797in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{1.517598in}}%
\pgfpathlineto{\pgfqpoint{0.790057in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{0.786219in}{1.497530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961681,0.914672,0.150520}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786267in}{1.577951in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{1.586060in}}%
\pgfpathlineto{\pgfqpoint{0.762887in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{0.709591in}{1.608795in}}%
\pgfpathlineto{\pgfqpoint{0.774116in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{0.764482in}{1.597842in}}%
\pgfpathlineto{\pgfqpoint{0.790009in}{1.589733in}}%
\pgfpathlineto{\pgfqpoint{0.786267in}{1.577951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879524in}{0.061734in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.062545in}}%
\pgfpathlineto{\pgfqpoint{0.899744in}{0.074715in}}%
\pgfpathlineto{\pgfqpoint{0.962089in}{0.058052in}}%
\pgfpathlineto{\pgfqpoint{0.900867in}{0.037645in}}%
\pgfpathlineto{\pgfqpoint{0.906671in}{0.050189in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{0.049377in}}%
\pgfpathlineto{\pgfqpoint{0.879524in}{0.061734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879079in}{0.142140in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.144878in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.156544in}}%
\pgfpathlineto{\pgfqpoint{0.961695in}{0.144414in}}%
\pgfpathlineto{\pgfqpoint{0.902102in}{0.119651in}}%
\pgfpathlineto{\pgfqpoint{0.906987in}{0.132580in}}%
\pgfpathlineto{\pgfqpoint{0.880342in}{0.129843in}}%
\pgfpathlineto{\pgfqpoint{0.879079in}{0.142140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878259in}{0.222436in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.228726in}}%
\pgfpathlineto{\pgfqpoint{0.895384in}{0.239291in}}%
\pgfpathlineto{\pgfqpoint{0.959822in}{0.235782in}}%
\pgfpathlineto{\pgfqpoint{0.904093in}{0.203241in}}%
\pgfpathlineto{\pgfqpoint{0.907198in}{0.216709in}}%
\pgfpathlineto{\pgfqpoint{0.881162in}{0.210419in}}%
\pgfpathlineto{\pgfqpoint{0.878259in}{0.222436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876470in}{0.302127in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.316172in}}%
\pgfpathlineto{\pgfqpoint{0.887531in}{0.323457in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{0.340080in}}%
\pgfpathlineto{\pgfqpoint{0.906978in}{0.291878in}}%
\pgfpathlineto{\pgfqpoint{0.905759in}{0.305646in}}%
\pgfpathlineto{\pgfqpoint{0.882952in}{0.291601in}}%
\pgfpathlineto{\pgfqpoint{0.876470in}{0.302127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873643in}{0.378479in}}%
\pgfpathlineto{\pgfqpoint{0.878750in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{0.865436in}{0.401062in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.458203in}}%
\pgfpathlineto{\pgfqpoint{0.901843in}{0.393990in}}%
\pgfpathlineto{\pgfqpoint{0.890886in}{0.402415in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{0.376121in}}%
\pgfpathlineto{\pgfqpoint{0.873643in}{0.378479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874713in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{0.858951in}{0.475755in}}%
\pgfpathlineto{\pgfqpoint{0.852593in}{0.463483in}}%
\pgfpathlineto{\pgfqpoint{0.831213in}{0.524371in}}%
\pgfpathlineto{\pgfqpoint{0.882579in}{0.485307in}}%
\pgfpathlineto{\pgfqpoint{0.868947in}{0.483030in}}%
\pgfpathlineto{\pgfqpoint{0.884708in}{0.461373in}}%
\pgfpathlineto{\pgfqpoint{0.874713in}{0.454099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876070in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.854425in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{0.852138in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{0.813111in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{0.873984in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{0.861707in}{0.558945in}}%
\pgfpathlineto{\pgfqpoint{0.883352in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{0.876070in}{0.533177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876768in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{0.852764in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{0.807235in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.644725in}}%
\pgfpathlineto{\pgfqpoint{0.859099in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.624044in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{0.613173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877165in}{0.693412in}}%
\pgfpathlineto{\pgfqpoint{0.852757in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{0.853298in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{0.732990in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{0.857849in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{0.882257in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{0.877165in}{0.693412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877417in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{0.852545in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{0.769909in}}%
\pgfpathlineto{\pgfqpoint{0.803183in}{0.810071in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{0.857133in}{0.795162in}}%
\pgfpathlineto{\pgfqpoint{0.882005in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{0.877417in}{0.773741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877589in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.852431in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{0.853994in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{0.802301in}{0.888203in}}%
\pgfpathlineto{\pgfqpoint{0.866723in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{0.856674in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{0.881832in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.854111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877715in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{0.852365in}{0.943151in}}%
\pgfpathlineto{\pgfqpoint{0.854223in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.801709in}{0.966963in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{0.964556in}}%
\pgfpathlineto{\pgfqpoint{0.856356in}{0.954851in}}%
\pgfpathlineto{\pgfqpoint{0.881707in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{0.877715in}{0.934503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877810in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.009478in}}%
\pgfpathlineto{\pgfqpoint{0.801287in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{0.865806in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{0.856124in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{0.881611in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{0.877810in}{1.014907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877885in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{0.852295in}{1.103231in}}%
\pgfpathlineto{\pgfqpoint{0.854549in}{1.089594in}}%
\pgfpathlineto{\pgfqpoint{0.800972in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{0.865503in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{0.855946in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{0.881536in}{1.107130in}}%
\pgfpathlineto{\pgfqpoint{0.877885in}{1.095320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877945in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{0.852276in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{0.854669in}{1.169775in}}%
\pgfpathlineto{\pgfqpoint{0.800728in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{0.855807in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{0.881476in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{0.877945in}{1.175737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877995in}{1.256159in}}%
\pgfpathlineto{\pgfqpoint{0.852263in}{1.263595in}}%
\pgfpathlineto{\pgfqpoint{0.854769in}{1.250002in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{0.865065in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{0.855695in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{0.881427in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{0.877995in}{1.256159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878036in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{0.852253in}{1.343840in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{0.800377in}{1.364861in}}%
\pgfpathlineto{\pgfqpoint{0.864901in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{0.881385in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{1.336583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878071in}{1.417010in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{0.864763in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{0.881350in}{1.428929in}}%
\pgfpathlineto{\pgfqpoint{0.878071in}{1.417010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878101in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{0.852240in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{1.490866in}}%
\pgfpathlineto{\pgfqpoint{0.800138in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{0.864645in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{0.855459in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{1.497437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878128in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{0.852236in}{1.584727in}}%
\pgfpathlineto{\pgfqpoint{0.855045in}{1.571194in}}%
\pgfpathlineto{\pgfqpoint{0.800044in}{1.604950in}}%
\pgfpathlineto{\pgfqpoint{0.864544in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{0.855402in}{1.596677in}}%
\pgfpathlineto{\pgfqpoint{0.881294in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{0.878128in}{1.577867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617642in}{0.531425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009275in}{-0.001017in}}{\pgfqpoint{0.039796in}{0.204463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008179in}{0.001017in}}%
\pgfpathlineto{\pgfqpoint{0.008099in}{0.131874in}}%
\pgfpathlineto{\pgfqpoint{-0.009275in}{0.125730in}}%
\pgfpathlineto{\pgfqpoint{0.025433in}{0.204463in}}%
\pgfpathlineto{\pgfqpoint{0.039796in}{0.119626in}}%
\pgfpathlineto{\pgfqpoint{0.024456in}{0.129839in}}%
\pgfpathlineto{\pgfqpoint{0.008179in}{-0.001017in}}%
\pgfpathlineto{\pgfqpoint{-0.008179in}{0.001017in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617642in}{0.531425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330274in}{0.135992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316943in}{1.259668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330274in}{0.135992in}}%
\pgfpathlineto{\pgfqpoint{0.344576in}{0.147078in}}%
\pgfpathlineto{\pgfqpoint{0.358399in}{0.157988in}}%
\pgfpathlineto{\pgfqpoint{0.371755in}{0.168730in}}%
\pgfpathlineto{\pgfqpoint{0.384655in}{0.179311in}}%
\pgfpathlineto{\pgfqpoint{0.397109in}{0.189738in}}%
\pgfpathlineto{\pgfqpoint{0.409128in}{0.200018in}}%
\pgfpathlineto{\pgfqpoint{0.420723in}{0.210158in}}%
\pgfpathlineto{\pgfqpoint{0.431901in}{0.220164in}}%
\pgfpathlineto{\pgfqpoint{0.442674in}{0.230044in}}%
\pgfpathlineto{\pgfqpoint{0.453050in}{0.239803in}}%
\pgfpathlineto{\pgfqpoint{0.463038in}{0.249449in}}%
\pgfpathlineto{\pgfqpoint{0.472646in}{0.258987in}}%
\pgfpathlineto{\pgfqpoint{0.481884in}{0.268423in}}%
\pgfpathlineto{\pgfqpoint{0.490757in}{0.277763in}}%
\pgfpathlineto{\pgfqpoint{0.499276in}{0.287015in}}%
\pgfpathlineto{\pgfqpoint{0.507446in}{0.296182in}}%
\pgfpathlineto{\pgfqpoint{0.515276in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{0.522771in}{0.314289in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{0.323239in}}%
\pgfpathlineto{\pgfqpoint{0.536788in}{0.332128in}}%
\pgfpathlineto{\pgfqpoint{0.543322in}{0.340962in}}%
\pgfpathlineto{\pgfqpoint{0.549547in}{0.349745in}}%
\pgfpathlineto{\pgfqpoint{0.555470in}{0.358483in}}%
\pgfpathlineto{\pgfqpoint{0.561096in}{0.367181in}}%
\pgfpathlineto{\pgfqpoint{0.566430in}{0.375844in}}%
\pgfpathlineto{\pgfqpoint{0.571478in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.393086in}}%
\pgfpathlineto{\pgfqpoint{0.580736in}{0.401676in}}%
\pgfpathlineto{\pgfqpoint{0.584955in}{0.410250in}}%
\pgfpathlineto{\pgfqpoint{0.588906in}{0.418815in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{0.596024in}{0.435934in}}%
\pgfpathlineto{\pgfqpoint{0.599198in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{0.602120in}{0.453072in}}%
\pgfpathlineto{\pgfqpoint{0.604795in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{0.607225in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{0.609414in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{0.611365in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{0.496245in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{0.615816in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{0.616842in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{0.617642in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{0.618219in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{0.618713in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.618632in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{0.618337in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{0.617103in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.604744in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{0.613669in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.612105in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{0.610334in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{0.608355in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{0.606169in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{0.603776in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{0.601178in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{0.598373in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{0.595361in}{0.704965in}}%
\pgfpathlineto{\pgfqpoint{0.592144in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.588720in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{0.581251in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{0.577205in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{0.572951in}{0.771483in}}%
\pgfpathlineto{\pgfqpoint{0.568487in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{0.563814in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{0.558929in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.548521in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{0.542995in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{0.537253in}{0.856884in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.883067in}}%
\pgfpathlineto{\pgfqpoint{0.518714in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{0.512090in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{0.505242in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{0.498166in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{0.490861in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{0.483324in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{0.475553in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{0.467545in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{0.459298in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{0.450809in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{0.442074in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{0.433092in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{0.423859in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{0.414371in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{0.404625in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{0.394619in}{1.128111in}}%
\pgfpathlineto{\pgfqpoint{0.384347in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{0.373807in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{0.362995in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{0.351907in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{0.340538in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{0.328885in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{0.316943in}{1.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879711in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467633in,y=1.667175in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209985in}{0.135992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196654in}{1.259668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209985in}{0.135992in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{0.147078in}}%
\pgfpathlineto{\pgfqpoint{1.238110in}{0.157988in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{0.168730in}}%
\pgfpathlineto{\pgfqpoint{1.264366in}{0.179311in}}%
\pgfpathlineto{\pgfqpoint{1.276820in}{0.189738in}}%
\pgfpathlineto{\pgfqpoint{1.288839in}{0.200018in}}%
\pgfpathlineto{\pgfqpoint{1.300433in}{0.210158in}}%
\pgfpathlineto{\pgfqpoint{1.311612in}{0.220164in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{0.230044in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.239803in}}%
\pgfpathlineto{\pgfqpoint{1.342749in}{0.249449in}}%
\pgfpathlineto{\pgfqpoint{1.352357in}{0.258987in}}%
\pgfpathlineto{\pgfqpoint{1.361594in}{0.268423in}}%
\pgfpathlineto{\pgfqpoint{1.370468in}{0.277763in}}%
\pgfpathlineto{\pgfqpoint{1.378987in}{0.287015in}}%
\pgfpathlineto{\pgfqpoint{1.387157in}{0.296182in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{1.402482in}{0.314289in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{0.323239in}}%
\pgfpathlineto{\pgfqpoint{1.416499in}{0.332128in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{0.340962in}}%
\pgfpathlineto{\pgfqpoint{1.429258in}{0.349745in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{0.358483in}}%
\pgfpathlineto{\pgfqpoint{1.440806in}{0.367181in}}%
\pgfpathlineto{\pgfqpoint{1.446141in}{0.375844in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{1.455956in}{0.393086in}}%
\pgfpathlineto{\pgfqpoint{1.460447in}{0.401676in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{0.410250in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{0.418815in}}%
\pgfpathlineto{\pgfqpoint{1.472305in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{1.475735in}{0.435934in}}%
\pgfpathlineto{\pgfqpoint{1.478909in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{1.481831in}{0.453072in}}%
\pgfpathlineto{\pgfqpoint{1.484506in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{1.489125in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{1.491076in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{1.492791in}{0.496245in}}%
\pgfpathlineto{\pgfqpoint{1.494274in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{1.495527in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{1.496552in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{1.497353in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{1.497930in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{1.498286in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{1.498343in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{1.498047in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{1.496814in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{1.495880in}{0.604744in}}%
\pgfpathlineto{\pgfqpoint{1.494734in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.493380in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{1.490045in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.480888in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{1.478083in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{1.475072in}{0.704965in}}%
\pgfpathlineto{\pgfqpoint{1.471855in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{1.468431in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{1.464800in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{1.460962in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{1.456916in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.452662in}{0.771483in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{1.443524in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{1.438639in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.433542in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.428231in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{1.422706in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.416964in}{0.856884in}}%
\pgfpathlineto{\pgfqpoint{1.411004in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{1.404825in}{0.883067in}}%
\pgfpathlineto{\pgfqpoint{1.398425in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{1.391801in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{1.384953in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{1.377877in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{1.370572in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{1.355264in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{1.347256in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{1.339009in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{1.330519in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{1.321785in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.312803in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{1.303569in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{1.284336in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{1.274329in}{1.128111in}}%
\pgfpathlineto{\pgfqpoint{1.264058in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{1.253518in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{1.242706in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{1.220249in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.106498in}}%
\pgfpathlineto{\pgfqpoint{0.960077in}{0.127208in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.147538in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.167512in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{0.187151in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{0.202637in}}%
\pgfpathlineto{\pgfqpoint{1.060228in}{0.217934in}}%
\pgfpathlineto{\pgfqpoint{1.075446in}{0.233052in}}%
\pgfpathlineto{\pgfqpoint{1.090051in}{0.248004in}}%
\pgfpathlineto{\pgfqpoint{1.104056in}{0.262798in}}%
\pgfpathlineto{\pgfqpoint{1.117475in}{0.277446in}}%
\pgfpathlineto{\pgfqpoint{1.130320in}{0.291956in}}%
\pgfpathlineto{\pgfqpoint{1.142604in}{0.306340in}}%
\pgfpathlineto{\pgfqpoint{1.154339in}{0.320607in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{0.334766in}}%
\pgfpathlineto{\pgfqpoint{1.176207in}{0.348827in}}%
\pgfpathlineto{\pgfqpoint{1.186362in}{0.362800in}}%
\pgfpathlineto{\pgfqpoint{1.196011in}{0.376693in}}%
\pgfpathlineto{\pgfqpoint{1.205164in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{1.213831in}{0.404276in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.417984in}}%
\pgfpathlineto{\pgfqpoint{1.229742in}{0.431648in}}%
\pgfpathlineto{\pgfqpoint{1.237003in}{0.445277in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{0.458879in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.256107in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{1.261606in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{1.266682in}{0.513187in}}%
\pgfpathlineto{\pgfqpoint{1.271342in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.275591in}{0.540398in}}%
\pgfpathlineto{\pgfqpoint{1.279436in}{0.554045in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{1.285935in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.288599in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{1.290879in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{1.292780in}{0.623029in}}%
\pgfpathlineto{\pgfqpoint{1.294305in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{1.295459in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{0.679585in}}%
\pgfpathlineto{\pgfqpoint{1.296729in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.296431in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{1.295779in}{0.723132in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{1.293416in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{1.289658in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.287259in}{0.798491in}}%
\pgfpathlineto{\pgfqpoint{1.284517in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.281431in}{0.829794in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{1.272219in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{1.266813in}{0.890583in}}%
\pgfpathlineto{\pgfqpoint{1.260875in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.254403in}{0.932805in}}%
\pgfpathlineto{\pgfqpoint{1.247397in}{0.954474in}}%
\pgfpathlineto{\pgfqpoint{1.239856in}{0.976538in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{1.045266in}}%
\pgfpathlineto{\pgfqpoint{1.204295in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{1.194040in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{1.148608in}}%
\pgfpathlineto{\pgfqpoint{1.155005in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.211857in}}%
\pgfpathlineto{\pgfqpoint{1.123485in}{1.244734in}}%
\pgfpathlineto{\pgfqpoint{1.106461in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{1.088578in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{1.069822in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{1.046816in}{1.391609in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{1.435835in}}%
\pgfpathlineto{\pgfqpoint{0.997070in}{1.481531in}}%
\pgfpathlineto{\pgfqpoint{0.970272in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{0.942151in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{0.937555in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.937555in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.184253in}}%
\pgfpathlineto{\pgfqpoint{0.953276in}{0.201496in}}%
\pgfpathlineto{\pgfqpoint{0.970576in}{0.218535in}}%
\pgfpathlineto{\pgfqpoint{0.987182in}{0.235383in}}%
\pgfpathlineto{\pgfqpoint{1.003110in}{0.252051in}}%
\pgfpathlineto{\pgfqpoint{1.018376in}{0.268551in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{0.284893in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{0.301090in}}%
\pgfpathlineto{\pgfqpoint{1.060337in}{0.317153in}}%
\pgfpathlineto{\pgfqpoint{1.073091in}{0.333091in}}%
\pgfpathlineto{\pgfqpoint{1.085250in}{0.348916in}}%
\pgfpathlineto{\pgfqpoint{1.096826in}{0.364638in}}%
\pgfpathlineto{\pgfqpoint{1.107830in}{0.380268in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{0.411291in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{0.426705in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{0.472670in}}%
\pgfpathlineto{\pgfqpoint{1.169755in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{0.518424in}}%
\pgfpathlineto{\pgfqpoint{1.188719in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{1.194090in}{0.548935in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{0.579539in}}%
\pgfpathlineto{\pgfqpoint{1.207454in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{1.214133in}{0.625775in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.219082in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{1.220919in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.704316in}}%
\pgfpathlineto{\pgfqpoint{1.223938in}{0.720325in}}%
\pgfpathlineto{\pgfqpoint{1.224126in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{1.223911in}{0.752717in}}%
\pgfpathlineto{\pgfqpoint{1.223296in}{0.769116in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{1.220876in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{1.219076in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{1.214306in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{1.211340in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{1.207987in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.906376in}}%
\pgfpathlineto{\pgfqpoint{1.200129in}{0.924426in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.942705in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{0.961221in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{1.178339in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{1.170612in}{1.028040in}}%
\pgfpathlineto{\pgfqpoint{1.162285in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.143819in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{1.133675in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{1.122919in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{1.111547in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{1.099555in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{1.086938in}{1.239350in}}%
\pgfpathlineto{\pgfqpoint{1.073688in}{1.268240in}}%
\pgfpathlineto{\pgfqpoint{1.059801in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{1.042286in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{1.023829in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{1.004418in}{1.409456in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{0.962669in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{0.940299in}{1.530541in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.542821in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.542821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.262008in}}%
\pgfpathlineto{\pgfqpoint{0.951346in}{0.279895in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{0.297621in}}%
\pgfpathlineto{\pgfqpoint{0.981434in}{0.315197in}}%
\pgfpathlineto{\pgfqpoint{0.995472in}{0.332636in}}%
\pgfpathlineto{\pgfqpoint{1.008857in}{0.349950in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{0.367150in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{0.384247in}}%
\pgfpathlineto{\pgfqpoint{1.045227in}{0.401253in}}%
\pgfpathlineto{\pgfqpoint{1.056131in}{0.418178in}}%
\pgfpathlineto{\pgfqpoint{1.066444in}{0.435034in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.451831in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{0.468580in}}%
\pgfpathlineto{\pgfqpoint{1.093945in}{0.485291in}}%
\pgfpathlineto{\pgfqpoint{1.102001in}{0.501975in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{1.116500in}{0.535304in}}%
\pgfpathlineto{\pgfqpoint{1.122961in}{0.551969in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{0.568647in}}%
\pgfpathlineto{\pgfqpoint{1.134347in}{0.585349in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.602085in}}%
\pgfpathlineto{\pgfqpoint{1.143734in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{1.147696in}{0.635698in}}%
\pgfpathlineto{\pgfqpoint{1.151177in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{1.156724in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.158801in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{1.160419in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{1.162301in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{1.162572in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{1.162402in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{1.161794in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{1.160752in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{1.159277in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.157373in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{1.155043in}{0.882405in}}%
\pgfpathlineto{\pgfqpoint{1.152286in}{0.901203in}}%
\pgfpathlineto{\pgfqpoint{1.149107in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{0.958887in}}%
\pgfpathlineto{\pgfqpoint{1.137042in}{0.978579in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{1.126901in}{1.018719in}}%
\pgfpathlineto{\pgfqpoint{1.121202in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{1.115085in}{1.059933in}}%
\pgfpathlineto{\pgfqpoint{1.108548in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{1.084401in}{1.151463in}}%
\pgfpathlineto{\pgfqpoint{1.073925in}{1.179497in}}%
\pgfpathlineto{\pgfqpoint{1.062783in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{1.050973in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{1.038490in}{1.266950in}}%
\pgfpathlineto{\pgfqpoint{1.025327in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.011480in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{0.996943in}{1.359895in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{1.392205in}}%
\pgfpathlineto{\pgfqpoint{0.965768in}{1.425217in}}%
\pgfpathlineto{\pgfqpoint{0.949115in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.489785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.339763in}}%
\pgfpathlineto{\pgfqpoint{0.949417in}{0.358294in}}%
\pgfpathlineto{\pgfqpoint{0.962886in}{0.376706in}}%
\pgfpathlineto{\pgfqpoint{0.975687in}{0.395011in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{0.431350in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{0.444898in}}%
\pgfpathlineto{\pgfqpoint{1.015417in}{0.458412in}}%
\pgfpathlineto{\pgfqpoint{1.022938in}{0.471895in}}%
\pgfpathlineto{\pgfqpoint{1.030118in}{0.485353in}}%
\pgfpathlineto{\pgfqpoint{1.036963in}{0.498790in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{0.512211in}}%
\pgfpathlineto{\pgfqpoint{1.049664in}{0.525621in}}%
\pgfpathlineto{\pgfqpoint{1.055527in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{0.552424in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{0.565827in}}%
\pgfpathlineto{\pgfqpoint{1.071221in}{0.579238in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{0.592660in}}%
\pgfpathlineto{\pgfqpoint{1.080137in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{1.084142in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{1.091261in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.094381in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{1.097211in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{1.099755in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.103994in}{0.714717in}}%
\pgfpathlineto{\pgfqpoint{1.105693in}{0.728501in}}%
\pgfpathlineto{\pgfqpoint{1.107116in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{1.108264in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{1.109371in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{1.109997in}{0.793691in}}%
\pgfpathlineto{\pgfqpoint{1.110148in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{1.109826in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{1.109036in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{1.107781in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{1.106063in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{0.909782in}}%
\pgfpathlineto{\pgfqpoint{1.101250in}{0.929791in}}%
\pgfpathlineto{\pgfqpoint{1.098160in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{1.094616in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{1.086174in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{1.075931in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{1.070136in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{1.063892in}{1.098539in}}%
\pgfpathlineto{\pgfqpoint{1.057198in}{1.120879in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{1.042462in}{1.166512in}}%
\pgfpathlineto{\pgfqpoint{1.034417in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.016967in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{0.992587in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{0.965321in}{1.363429in}}%
\pgfpathlineto{\pgfqpoint{0.950592in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{0.935123in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.433615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.417518in}}%
\pgfpathlineto{\pgfqpoint{0.944495in}{0.431906in}}%
\pgfpathlineto{\pgfqpoint{0.953346in}{0.446250in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{0.977691in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{0.517480in}}%
\pgfpathlineto{\pgfqpoint{0.998823in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{0.588352in}}%
\pgfpathlineto{\pgfqpoint{1.027230in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{1.031926in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.036302in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{0.645203in}}%
\pgfpathlineto{\pgfqpoint{1.044107in}{0.659477in}}%
\pgfpathlineto{\pgfqpoint{1.047542in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{1.050671in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.056018in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{1.060170in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{1.061805in}{0.760602in}}%
\pgfpathlineto{\pgfqpoint{1.063147in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.065448in}{0.819746in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{1.065562in}{0.849808in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.063975in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{0.911100in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.057920in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{1.054934in}{0.974192in}}%
\pgfpathlineto{\pgfqpoint{1.051467in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{1.047520in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.043097in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{1.038197in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{1.032821in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{1.026971in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{1.006571in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.990592in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{0.981887in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{0.972702in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{0.963036in}{1.301376in}}%
\pgfpathlineto{\pgfqpoint{0.952888in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{1.353705in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.374611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.495273in}}%
\pgfpathlineto{\pgfqpoint{0.943046in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{0.950457in}{0.524987in}}%
\pgfpathlineto{\pgfqpoint{0.957504in}{0.539818in}}%
\pgfpathlineto{\pgfqpoint{0.964192in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{0.970524in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{0.584269in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{0.987433in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{0.992386in}{0.628765in}}%
\pgfpathlineto{\pgfqpoint{0.997005in}{0.643630in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{0.658520in}}%
\pgfpathlineto{\pgfqpoint{1.005251in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{1.008885in}{0.688394in}}%
\pgfpathlineto{\pgfqpoint{1.012198in}{0.703388in}}%
\pgfpathlineto{\pgfqpoint{1.015192in}{0.718427in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{1.020237in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{1.022293in}{0.763858in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{1.025485in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{1.026626in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{1.028253in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{1.028204in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.026305in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{1.025094in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.023032in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{1.020464in}{0.980063in}}%
\pgfpathlineto{\pgfqpoint{1.017390in}{1.002257in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{1.024695in}}%
\pgfpathlineto{\pgfqpoint{1.009737in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{1.005161in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{1.000086in}{1.093581in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{0.988446in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{0.981881in}{1.165077in}}%
\pgfpathlineto{\pgfqpoint{0.974820in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{0.967262in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{0.959206in}{1.239510in}}%
\pgfpathlineto{\pgfqpoint{0.950653in}{1.265030in}}%
\pgfpathlineto{\pgfqpoint{0.941600in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.312995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{0.941598in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{0.947568in}{0.603724in}}%
\pgfpathlineto{\pgfqpoint{0.953182in}{0.619081in}}%
\pgfpathlineto{\pgfqpoint{0.958444in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{0.963357in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{0.967926in}{0.665257in}}%
\pgfpathlineto{\pgfqpoint{0.972153in}{0.680699in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{0.696176in}}%
\pgfpathlineto{\pgfqpoint{0.979598in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{0.982823in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{0.985719in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{0.988291in}{0.758527in}}%
\pgfpathlineto{\pgfqpoint{0.990540in}{0.774250in}}%
\pgfpathlineto{\pgfqpoint{0.992470in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{0.995381in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{0.837837in}}%
\pgfpathlineto{\pgfqpoint{0.997044in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{0.997412in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{0.997475in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{0.997233in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{0.996689in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{0.995845in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{0.969382in}}%
\pgfpathlineto{\pgfqpoint{0.991522in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{0.989489in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{0.986321in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{0.982632in}{1.049630in}}%
\pgfpathlineto{\pgfqpoint{0.978424in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{0.973699in}{1.096901in}}%
\pgfpathlineto{\pgfqpoint{0.968458in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.962701in}{1.145324in}}%
\pgfpathlineto{\pgfqpoint{0.956430in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.949645in}{1.194996in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{0.934532in}{1.246018in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.248988in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.248988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{0.940149in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.948860in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{0.952696in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{0.959346in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{0.962166in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{0.964653in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{0.966810in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{0.968641in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{0.972195in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{0.972742in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{0.972973in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{0.972891in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{0.972498in}{0.927018in}}%
\pgfpathlineto{\pgfqpoint{0.971794in}{0.944007in}}%
\pgfpathlineto{\pgfqpoint{0.970783in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{0.969464in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{0.967841in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{0.965913in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{0.963682in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{0.961150in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{0.957305in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{0.952928in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{0.942580in}{1.145822in}}%
\pgfpathlineto{\pgfqpoint{0.936612in}{1.170887in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.182867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{0.744842in}}%
\pgfpathlineto{\pgfqpoint{0.941790in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{0.944539in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{0.949024in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{0.952178in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{0.953263in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{0.954022in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{0.954459in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{0.911548in}}%
\pgfpathlineto{\pgfqpoint{0.954371in}{0.928701in}}%
\pgfpathlineto{\pgfqpoint{0.953850in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.963337in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.980831in}}%
\pgfpathlineto{\pgfqpoint{0.950401in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{0.946545in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{0.944153in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.115144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{0.937252in}{0.823076in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{0.940217in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{0.941201in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{0.941857in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{0.942191in}{0.925529in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{0.939002in}{0.995891in}}%
\pgfpathlineto{\pgfqpoint{0.937411in}{1.013788in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.047526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.884047in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{0.935895in}{0.936134in}}%
\pgfpathlineto{\pgfqpoint{0.935454in}{0.953708in}}%
\pgfpathlineto{\pgfqpoint{0.934690in}{0.971396in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.989298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.961802in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.979543in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.990990in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.990990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.052634in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.052634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.125641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.195067in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.201242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.272822in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.277760in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.277760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.354723in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.354723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.431928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.509278in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.509278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.934302in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.934302in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.961655in}{0.075734in}}%
\pgfpathlineto{\pgfqpoint{0.986906in}{0.095489in}}%
\pgfpathlineto{\pgfqpoint{1.011053in}{0.114844in}}%
\pgfpathlineto{\pgfqpoint{1.034131in}{0.133821in}}%
\pgfpathlineto{\pgfqpoint{1.056171in}{0.152441in}}%
\pgfpathlineto{\pgfqpoint{1.077206in}{0.170727in}}%
\pgfpathlineto{\pgfqpoint{1.097265in}{0.188699in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{0.206376in}}%
\pgfpathlineto{\pgfqpoint{1.134570in}{0.223779in}}%
\pgfpathlineto{\pgfqpoint{1.151869in}{0.240927in}}%
\pgfpathlineto{\pgfqpoint{1.168300in}{0.257838in}}%
\pgfpathlineto{\pgfqpoint{1.183888in}{0.274531in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{0.287740in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{0.300831in}}%
\pgfpathlineto{\pgfqpoint{1.217993in}{0.313811in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.326690in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{0.339476in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{0.352178in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{0.364804in}}%
\pgfpathlineto{\pgfqpoint{1.265119in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{0.389862in}}%
\pgfpathlineto{\pgfqpoint{1.280792in}{0.402309in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{0.414713in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{0.427082in}}%
\pgfpathlineto{\pgfqpoint{1.301111in}{0.439423in}}%
\pgfpathlineto{\pgfqpoint{1.307062in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{1.312615in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{0.476355in}}%
\pgfpathlineto{\pgfqpoint{1.322549in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.330963in}{0.513312in}}%
\pgfpathlineto{\pgfqpoint{1.334614in}{0.525670in}}%
\pgfpathlineto{\pgfqpoint{1.337901in}{0.538061in}}%
\pgfpathlineto{\pgfqpoint{1.340829in}{0.550491in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.347504in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{1.349040in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{1.350238in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{1.351101in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{1.351632in}{0.639209in}}%
\pgfpathlineto{\pgfqpoint{1.351835in}{0.652213in}}%
\pgfpathlineto{\pgfqpoint{1.351712in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{1.351265in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{1.350498in}{0.691875in}}%
\pgfpathlineto{\pgfqpoint{1.349411in}{0.705336in}}%
\pgfpathlineto{\pgfqpoint{1.348008in}{0.718930in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{0.736120in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{1.339947in}{0.771209in}}%
\pgfpathlineto{\pgfqpoint{1.336286in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.332140in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{1.327511in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{1.322398in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.863748in}}%
\pgfpathlineto{\pgfqpoint{1.310724in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{1.297110in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.289573in}{0.943704in}}%
\pgfpathlineto{\pgfqpoint{1.281545in}{0.964643in}}%
\pgfpathlineto{\pgfqpoint{1.271261in}{0.990313in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{1.236092in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{1.222905in}{1.099484in}}%
\pgfpathlineto{\pgfqpoint{1.208972in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{1.194282in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.263763in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{1.096167in}{1.343477in}}%
\pgfpathlineto{\pgfqpoint{1.072682in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.048016in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.018343in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{0.987043in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026839in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.056244in}{0.077081in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.098033in}}%
\pgfpathlineto{\pgfqpoint{1.110662in}{0.118444in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.135067in}}%
\pgfpathlineto{\pgfqpoint{1.151795in}{0.151358in}}%
\pgfpathlineto{\pgfqpoint{1.171004in}{0.167336in}}%
\pgfpathlineto{\pgfqpoint{1.189344in}{0.183019in}}%
\pgfpathlineto{\pgfqpoint{1.206841in}{0.198426in}}%
\pgfpathlineto{\pgfqpoint{1.223520in}{0.213574in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{0.228479in}}%
\pgfpathlineto{\pgfqpoint{1.254520in}{0.243158in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{0.257627in}}%
\pgfpathlineto{\pgfqpoint{1.282524in}{0.271903in}}%
\pgfpathlineto{\pgfqpoint{1.295454in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{0.299933in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{0.313718in}}%
\pgfpathlineto{\pgfqpoint{1.330188in}{0.327369in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{0.340900in}}%
\pgfpathlineto{\pgfqpoint{1.350137in}{0.354325in}}%
\pgfpathlineto{\pgfqpoint{1.359197in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{1.367669in}{0.380913in}}%
\pgfpathlineto{\pgfqpoint{1.375564in}{0.394103in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{1.393493in}{0.428186in}}%
\pgfpathlineto{\pgfqpoint{1.398277in}{0.438637in}}%
\pgfpathlineto{\pgfqpoint{1.402728in}{0.449083in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{0.469983in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{1.417291in}{0.490938in}}%
\pgfpathlineto{\pgfqpoint{1.420146in}{0.501451in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{0.511997in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{0.522580in}}%
\pgfpathlineto{\pgfqpoint{1.426893in}{0.533209in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{0.543887in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.557316in}}%
\pgfpathlineto{\pgfqpoint{1.431421in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{1.432191in}{0.584486in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{1.432421in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{1.431891in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.430936in}{0.640406in}}%
\pgfpathlineto{\pgfqpoint{1.429559in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{1.427763in}{0.669346in}}%
\pgfpathlineto{\pgfqpoint{1.425551in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.422924in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{0.729665in}}%
\pgfpathlineto{\pgfqpoint{1.412573in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{1.408301in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{1.398528in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{1.391874in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{1.384626in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{1.376782in}{0.855686in}}%
\pgfpathlineto{\pgfqpoint{1.368337in}{0.877239in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{0.899307in}}%
\pgfpathlineto{\pgfqpoint{1.349627in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.339351in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{1.328452in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{1.314941in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{1.300559in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{1.285291in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{1.269123in}{1.088261in}}%
\pgfpathlineto{\pgfqpoint{1.252036in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{1.234012in}{1.153836in}}%
\pgfpathlineto{\pgfqpoint{1.212240in}{1.193257in}}%
\pgfpathlineto{\pgfqpoint{1.189183in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{1.139075in}{1.320877in}}%
\pgfpathlineto{\pgfqpoint{1.108453in}{1.372660in}}%
\pgfpathlineto{\pgfqpoint{1.075999in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{1.041649in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118412in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.150107in}{0.077539in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.095794in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{0.113538in}}%
\pgfpathlineto{\pgfqpoint{1.223512in}{0.130802in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{0.147616in}}%
\pgfpathlineto{\pgfqpoint{1.266466in}{0.164007in}}%
\pgfpathlineto{\pgfqpoint{1.286280in}{0.180003in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{0.195631in}}%
\pgfpathlineto{\pgfqpoint{1.322785in}{0.210916in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{0.225883in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{0.240556in}}%
\pgfpathlineto{\pgfqpoint{1.370278in}{0.254959in}}%
\pgfpathlineto{\pgfqpoint{1.384304in}{0.269115in}}%
\pgfpathlineto{\pgfqpoint{1.395341in}{0.280738in}}%
\pgfpathlineto{\pgfqpoint{1.405803in}{0.292218in}}%
\pgfpathlineto{\pgfqpoint{1.415706in}{0.303567in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{0.314796in}}%
\pgfpathlineto{\pgfqpoint{1.433894in}{0.325917in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{0.336942in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.347883in}}%
\pgfpathlineto{\pgfqpoint{1.457333in}{0.358751in}}%
\pgfpathlineto{\pgfqpoint{1.464171in}{0.369556in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{0.391023in}}%
\pgfpathlineto{\pgfqpoint{1.481922in}{0.401706in}}%
\pgfpathlineto{\pgfqpoint{1.486952in}{0.412369in}}%
\pgfpathlineto{\pgfqpoint{1.491553in}{0.423023in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{0.433677in}}%
\pgfpathlineto{\pgfqpoint{1.499504in}{0.444342in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{0.455028in}}%
\pgfpathlineto{\pgfqpoint{1.505839in}{0.465744in}}%
\pgfpathlineto{\pgfqpoint{1.508418in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{1.510614in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{1.513878in}{0.509113in}}%
\pgfpathlineto{\pgfqpoint{1.514957in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{1.515674in}{0.531235in}}%
\pgfpathlineto{\pgfqpoint{1.516032in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.516036in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.515690in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{0.576741in}}%
\pgfpathlineto{\pgfqpoint{1.513957in}{0.588436in}}%
\pgfpathlineto{\pgfqpoint{1.512576in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{0.612278in}}%
\pgfpathlineto{\pgfqpoint{1.508343in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{1.505346in}{0.641774in}}%
\pgfpathlineto{\pgfqpoint{1.501866in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{1.493459in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.488533in}{0.704197in}}%
\pgfpathlineto{\pgfqpoint{1.483124in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{0.737406in}}%
\pgfpathlineto{\pgfqpoint{1.470848in}{0.754574in}}%
\pgfpathlineto{\pgfqpoint{1.462785in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.454048in}{0.796222in}}%
\pgfpathlineto{\pgfqpoint{1.444633in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{1.434530in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{1.423731in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{1.398195in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{1.383209in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.367244in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{1.350278in}{1.005497in}}%
\pgfpathlineto{\pgfqpoint{1.329963in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.308310in}{1.080219in}}%
\pgfpathlineto{\pgfqpoint{1.285277in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{1.260818in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{1.231909in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{1.201105in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{1.314273in}}%
\pgfpathlineto{\pgfqpoint{1.129895in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.088850in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{1.040944in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{0.997342in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.997342in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209985in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.243258in}{0.077110in}}%
\pgfpathlineto{\pgfqpoint{1.274448in}{0.097757in}}%
\pgfpathlineto{\pgfqpoint{1.303664in}{0.117563in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{0.136588in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.152641in}}%
\pgfpathlineto{\pgfqpoint{1.374635in}{0.168178in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.183236in}}%
\pgfpathlineto{\pgfqpoint{1.413290in}{0.197849in}}%
\pgfpathlineto{\pgfqpoint{1.430887in}{0.212050in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{0.225871in}}%
\pgfpathlineto{\pgfqpoint{1.462860in}{0.239344in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.252498in}}%
\pgfpathlineto{\pgfqpoint{1.488959in}{0.263540in}}%
\pgfpathlineto{\pgfqpoint{1.499913in}{0.274387in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.285056in}}%
\pgfpathlineto{\pgfqpoint{1.519871in}{0.295563in}}%
\pgfpathlineto{\pgfqpoint{1.528917in}{0.305925in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{0.316157in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.326274in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.336293in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{0.346228in}}%
\pgfpathlineto{\pgfqpoint{1.565585in}{0.356093in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.365902in}}%
\pgfpathlineto{\pgfqpoint{1.576561in}{0.375671in}}%
\pgfpathlineto{\pgfqpoint{1.581316in}{0.385411in}}%
\pgfpathlineto{\pgfqpoint{1.585599in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{1.589421in}{0.404865in}}%
\pgfpathlineto{\pgfqpoint{1.592793in}{0.414604in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.424369in}}%
\pgfpathlineto{\pgfqpoint{1.598225in}{0.434173in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.444028in}}%
\pgfpathlineto{\pgfqpoint{1.601967in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{1.603224in}{0.463946in}}%
\pgfpathlineto{\pgfqpoint{1.604081in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{1.604542in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{1.604302in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{1.603609in}{0.515538in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{0.526266in}}%
\pgfpathlineto{\pgfqpoint{1.601096in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{1.599281in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{1.597097in}{0.559499in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{1.590571in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.586560in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.577038in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{1.565502in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{1.557995in}{0.678656in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{0.697535in}}%
\pgfpathlineto{\pgfqpoint{1.540949in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{1.531391in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.519793in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{1.507282in}{0.785324in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.810860in}}%
\pgfpathlineto{\pgfqpoint{1.479430in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{1.462265in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{1.443842in}{0.900768in}}%
\pgfpathlineto{\pgfqpoint{1.422070in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{1.019448in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{1.275381in}{1.177645in}}%
\pgfpathlineto{\pgfqpoint{1.232251in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{1.318577in}}%
\pgfpathlineto{\pgfqpoint{1.131106in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{1.067824in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301558in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{0.080143in}}%
\pgfpathlineto{\pgfqpoint{1.381029in}{0.103146in}}%
\pgfpathlineto{\pgfqpoint{1.415944in}{0.124704in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.143157in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{0.160614in}}%
\pgfpathlineto{\pgfqpoint{1.497009in}{0.177161in}}%
\pgfpathlineto{\pgfqpoint{1.519925in}{0.192878in}}%
\pgfpathlineto{\pgfqpoint{1.538976in}{0.206377in}}%
\pgfpathlineto{\pgfqpoint{1.556626in}{0.219316in}}%
\pgfpathlineto{\pgfqpoint{1.572953in}{0.231747in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.243715in}}%
\pgfpathlineto{\pgfqpoint{1.600440in}{0.254003in}}%
\pgfpathlineto{\pgfqpoint{1.611960in}{0.263990in}}%
\pgfpathlineto{\pgfqpoint{1.622635in}{0.273707in}}%
\pgfpathlineto{\pgfqpoint{1.632503in}{0.283181in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.292440in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.301508in}}%
\pgfpathlineto{\pgfqpoint{1.657619in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{1.663765in}{0.318084in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{0.325665in}}%
\pgfpathlineto{\pgfqpoint{1.674581in}{0.333169in}}%
\pgfpathlineto{\pgfqpoint{1.679285in}{0.340611in}}%
\pgfpathlineto{\pgfqpoint{1.683540in}{0.348005in}}%
\pgfpathlineto{\pgfqpoint{1.687360in}{0.355367in}}%
\pgfpathlineto{\pgfqpoint{1.690759in}{0.362710in}}%
\pgfpathlineto{\pgfqpoint{1.693748in}{0.370048in}}%
\pgfpathlineto{\pgfqpoint{1.696339in}{0.377394in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{0.384763in}}%
\pgfpathlineto{\pgfqpoint{1.700366in}{0.392167in}}%
\pgfpathlineto{\pgfqpoint{1.701821in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{1.702914in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{1.703652in}{0.414724in}}%
\pgfpathlineto{\pgfqpoint{1.704041in}{0.422402in}}%
\pgfpathlineto{\pgfqpoint{1.704088in}{0.430180in}}%
\pgfpathlineto{\pgfqpoint{1.703796in}{0.438072in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{0.447249in}}%
\pgfpathlineto{\pgfqpoint{1.701881in}{0.456610in}}%
\pgfpathlineto{\pgfqpoint{1.700280in}{0.466177in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{0.475969in}}%
\pgfpathlineto{\pgfqpoint{1.695809in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{1.692941in}{0.496307in}}%
\pgfpathlineto{\pgfqpoint{1.689210in}{0.508240in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{1.680138in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{0.546516in}}%
\pgfpathlineto{\pgfqpoint{1.668197in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{1.652927in}{0.594226in}}%
\pgfpathlineto{\pgfqpoint{1.643306in}{0.613324in}}%
\pgfpathlineto{\pgfqpoint{1.632788in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{1.606581in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{1.590420in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{1.572794in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{0.773124in}}%
\pgfpathlineto{\pgfqpoint{1.527807in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{1.499357in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{1.427009in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{1.327573in}{1.124606in}}%
\pgfpathlineto{\pgfqpoint{1.261282in}{1.225413in}}%
\pgfpathlineto{\pgfqpoint{1.179319in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.077707in}{1.502232in}}%
\pgfpathlineto{\pgfqpoint{1.022213in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.022213in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393130in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.547278in}{0.136709in}}%
\pgfpathlineto{\pgfqpoint{1.640786in}{0.186327in}}%
\pgfpathlineto{\pgfqpoint{1.701607in}{0.218991in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{0.241585in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{0.250487in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{0.250487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.660374,0.134144,0.588971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484703in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.487887in}{0.056977in}}%
\pgfpathlineto{\pgfqpoint{1.491048in}{0.058386in}}%
\pgfpathlineto{\pgfqpoint{1.494189in}{0.059783in}}%
\pgfpathlineto{\pgfqpoint{1.497308in}{0.061167in}}%
\pgfpathlineto{\pgfqpoint{1.500406in}{0.062539in}}%
\pgfpathlineto{\pgfqpoint{1.503484in}{0.063899in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.065247in}}%
\pgfpathlineto{\pgfqpoint{1.509576in}{0.066583in}}%
\pgfpathlineto{\pgfqpoint{1.512592in}{0.067907in}}%
\pgfpathlineto{\pgfqpoint{1.515588in}{0.069219in}}%
\pgfpathlineto{\pgfqpoint{1.518563in}{0.070519in}}%
\pgfpathlineto{\pgfqpoint{1.521518in}{0.071808in}}%
\pgfpathlineto{\pgfqpoint{1.524454in}{0.073085in}}%
\pgfpathlineto{\pgfqpoint{1.527370in}{0.074350in}}%
\pgfpathlineto{\pgfqpoint{1.530267in}{0.075604in}}%
\pgfpathlineto{\pgfqpoint{1.533144in}{0.076846in}}%
\pgfpathlineto{\pgfqpoint{1.536002in}{0.078077in}}%
\pgfpathlineto{\pgfqpoint{1.538841in}{0.079297in}}%
\pgfpathlineto{\pgfqpoint{1.541661in}{0.080505in}}%
\pgfpathlineto{\pgfqpoint{1.544462in}{0.081703in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{0.082889in}}%
\pgfpathlineto{\pgfqpoint{1.550009in}{0.084064in}}%
\pgfpathlineto{\pgfqpoint{1.552755in}{0.085228in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{0.086382in}}%
\pgfpathlineto{\pgfqpoint{1.558193in}{0.087524in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{0.088656in}}%
\pgfpathlineto{\pgfqpoint{1.563559in}{0.089777in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{0.090888in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{0.091987in}}%
\pgfpathlineto{\pgfqpoint{1.571476in}{0.093077in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.094156in}}%
\pgfpathlineto{\pgfqpoint{1.576668in}{0.095224in}}%
\pgfpathlineto{\pgfqpoint{1.579238in}{0.096283in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.097331in}}%
\pgfpathlineto{\pgfqpoint{1.584329in}{0.098368in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{0.099396in}}%
\pgfpathlineto{\pgfqpoint{1.589353in}{0.100414in}}%
\pgfpathlineto{\pgfqpoint{1.591840in}{0.101421in}}%
\pgfpathlineto{\pgfqpoint{1.594312in}{0.102419in}}%
\pgfpathlineto{\pgfqpoint{1.596767in}{0.103407in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{0.104384in}}%
\pgfpathlineto{\pgfqpoint{1.601630in}{0.105353in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{0.106311in}}%
\pgfpathlineto{\pgfqpoint{1.606431in}{0.107260in}}%
\pgfpathlineto{\pgfqpoint{1.608808in}{0.108199in}}%
\pgfpathlineto{\pgfqpoint{1.611170in}{0.109128in}}%
\pgfpathlineto{\pgfqpoint{1.613516in}{0.110048in}}%
\pgfpathlineto{\pgfqpoint{1.615848in}{0.110959in}}%
\pgfpathlineto{\pgfqpoint{1.618164in}{0.111860in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{0.112752in}}%
\pgfpathlineto{\pgfqpoint{1.622753in}{0.113634in}}%
\pgfpathlineto{\pgfqpoint{1.625025in}{0.114507in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.115371in}}%
\pgfpathlineto{\pgfqpoint{1.629527in}{0.116226in}}%
\pgfpathlineto{\pgfqpoint{1.631756in}{0.117072in}}%
\pgfpathlineto{\pgfqpoint{1.633971in}{0.117909in}}%
\pgfpathlineto{\pgfqpoint{1.636172in}{0.118737in}}%
\pgfpathlineto{\pgfqpoint{1.638359in}{0.119555in}}%
\pgfpathlineto{\pgfqpoint{1.640533in}{0.120365in}}%
\pgfpathlineto{\pgfqpoint{1.642692in}{0.121166in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{0.121959in}}%
\pgfpathlineto{\pgfqpoint{1.646971in}{0.122742in}}%
\pgfpathlineto{\pgfqpoint{1.649090in}{0.123517in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.124283in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{0.125041in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.125790in}}%
\pgfpathlineto{\pgfqpoint{1.657436in}{0.126531in}}%
\pgfpathlineto{\pgfqpoint{1.659490in}{0.127263in}}%
\pgfpathlineto{\pgfqpoint{1.661532in}{0.127986in}}%
\pgfpathlineto{\pgfqpoint{1.663560in}{0.128702in}}%
\pgfpathlineto{\pgfqpoint{1.665576in}{0.129408in}}%
\pgfpathlineto{\pgfqpoint{1.667580in}{0.130107in}}%
\pgfpathlineto{\pgfqpoint{1.669572in}{0.130797in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{0.131480in}}%
\pgfpathlineto{\pgfqpoint{1.673518in}{0.132154in}}%
\pgfpathlineto{\pgfqpoint{1.675473in}{0.132819in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.133477in}}%
\pgfpathlineto{\pgfqpoint{1.679347in}{0.134127in}}%
\pgfpathlineto{\pgfqpoint{1.681267in}{0.134769in}}%
\pgfpathlineto{\pgfqpoint{1.683175in}{0.135402in}}%
\pgfpathlineto{\pgfqpoint{1.685071in}{0.136028in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.136646in}}%
\pgfpathlineto{\pgfqpoint{1.688830in}{0.137256in}}%
\pgfpathlineto{\pgfqpoint{1.690692in}{0.137859in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.138453in}}%
\pgfpathlineto{\pgfqpoint{1.694383in}{0.139040in}}%
\pgfpathlineto{\pgfqpoint{1.696212in}{0.139619in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{0.140191in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.140755in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{0.141311in}}%
\pgfpathlineto{\pgfqpoint{1.703421in}{0.141860in}}%
\pgfpathlineto{\pgfqpoint{1.705197in}{0.142401in}}%
\pgfpathlineto{\pgfqpoint{1.706962in}{0.142935in}}%
\pgfpathlineto{\pgfqpoint{1.708717in}{0.143462in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{0.143981in}}%
\pgfpathlineto{\pgfqpoint{1.712196in}{0.144492in}}%
\pgfpathlineto{\pgfqpoint{1.713920in}{0.144996in}}%
\pgfpathlineto{\pgfqpoint{1.715634in}{0.145493in}}%
\pgfpathlineto{\pgfqpoint{1.717339in}{0.145983in}}%
\pgfpathlineto{\pgfqpoint{1.719033in}{0.146466in}}%
\pgfpathlineto{\pgfqpoint{1.720718in}{0.146941in}}%
\pgfpathlineto{\pgfqpoint{1.722393in}{0.147409in}}%
\pgfpathlineto{\pgfqpoint{1.724059in}{0.147870in}}%
\pgfpathlineto{\pgfqpoint{1.725715in}{0.148324in}}%
\pgfpathlineto{\pgfqpoint{1.727361in}{0.148771in}}%
\pgfpathlineto{\pgfqpoint{1.728999in}{0.149211in}}%
\pgfpathlineto{\pgfqpoint{1.730627in}{0.149644in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.150069in}}%
\pgfpathlineto{\pgfqpoint{1.733855in}{0.150488in}}%
\pgfpathlineto{\pgfqpoint{1.735456in}{0.150900in}}%
\pgfpathlineto{\pgfqpoint{1.737048in}{0.151305in}}%
\pgfpathlineto{\pgfqpoint{1.738631in}{0.151704in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{0.152095in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.152480in}}%
\pgfpathlineto{\pgfqpoint{1.743327in}{0.152858in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{0.153229in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{0.153593in}}%
\pgfpathlineto{\pgfqpoint{1.747947in}{0.153951in}}%
\pgfpathlineto{\pgfqpoint{1.749470in}{0.154302in}}%
\pgfpathlineto{\pgfqpoint{1.750985in}{0.154646in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{0.154984in}}%
\pgfpathlineto{\pgfqpoint{1.753990in}{0.155315in}}%
\pgfpathlineto{\pgfqpoint{1.755481in}{0.155640in}}%
\pgfpathlineto{\pgfqpoint{1.756963in}{0.155958in}}%
\pgfpathlineto{\pgfqpoint{1.758438in}{0.156269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576276in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.579095in}{0.056536in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.057504in}}%
\pgfpathlineto{\pgfqpoint{1.584681in}{0.058461in}}%
\pgfpathlineto{\pgfqpoint{1.587448in}{0.059406in}}%
\pgfpathlineto{\pgfqpoint{1.590198in}{0.060340in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{0.061263in}}%
\pgfpathlineto{\pgfqpoint{1.595649in}{0.062174in}}%
\pgfpathlineto{\pgfqpoint{1.598349in}{0.063074in}}%
\pgfpathlineto{\pgfqpoint{1.601033in}{0.063963in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{0.064841in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.065707in}}%
\pgfpathlineto{\pgfqpoint{1.608989in}{0.066563in}}%
\pgfpathlineto{\pgfqpoint{1.611609in}{0.067407in}}%
\pgfpathlineto{\pgfqpoint{1.614213in}{0.068241in}}%
\pgfpathlineto{\pgfqpoint{1.616802in}{0.069064in}}%
\pgfpathlineto{\pgfqpoint{1.619376in}{0.069876in}}%
\pgfpathlineto{\pgfqpoint{1.621934in}{0.070677in}}%
\pgfpathlineto{\pgfqpoint{1.624477in}{0.071467in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{0.072247in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.073016in}}%
\pgfpathlineto{\pgfqpoint{1.632016in}{0.073775in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{0.074523in}}%
\pgfpathlineto{\pgfqpoint{1.636968in}{0.075261in}}%
\pgfpathlineto{\pgfqpoint{1.639423in}{0.075988in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.076705in}}%
\pgfpathlineto{\pgfqpoint{1.644289in}{0.077411in}}%
\pgfpathlineto{\pgfqpoint{1.646701in}{0.078107in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{0.078794in}}%
\pgfpathlineto{\pgfqpoint{1.651484in}{0.079469in}}%
\pgfpathlineto{\pgfqpoint{1.653854in}{0.080135in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.080791in}}%
\pgfpathlineto{\pgfqpoint{1.658555in}{0.081436in}}%
\pgfpathlineto{\pgfqpoint{1.660885in}{0.082072in}}%
\pgfpathlineto{\pgfqpoint{1.663202in}{0.082698in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{0.083313in}}%
\pgfpathlineto{\pgfqpoint{1.667797in}{0.083919in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{0.084515in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.085102in}}%
\pgfpathlineto{\pgfqpoint{1.674592in}{0.085678in}}%
\pgfpathlineto{\pgfqpoint{1.676832in}{0.086245in}}%
\pgfpathlineto{\pgfqpoint{1.679060in}{0.086802in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{0.087350in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.087888in}}%
\pgfpathlineto{\pgfqpoint{1.685669in}{0.088416in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{0.088935in}}%
\pgfpathlineto{\pgfqpoint{1.690014in}{0.089445in}}%
\pgfpathlineto{\pgfqpoint{1.692170in}{0.089945in}}%
\pgfpathlineto{\pgfqpoint{1.694313in}{0.090436in}}%
\pgfpathlineto{\pgfqpoint{1.696445in}{0.090917in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{0.091389in}}%
\pgfpathlineto{\pgfqpoint{1.700674in}{0.091852in}}%
\pgfpathlineto{\pgfqpoint{1.702772in}{0.092305in}}%
\pgfpathlineto{\pgfqpoint{1.704858in}{0.092750in}}%
\pgfpathlineto{\pgfqpoint{1.706934in}{0.093185in}}%
\pgfpathlineto{\pgfqpoint{1.708998in}{0.093611in}}%
\pgfpathlineto{\pgfqpoint{1.711052in}{0.094028in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{0.094436in}}%
\pgfpathlineto{\pgfqpoint{1.715127in}{0.094835in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.095225in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{0.095606in}}%
\pgfpathlineto{\pgfqpoint{1.721161in}{0.095978in}}%
\pgfpathlineto{\pgfqpoint{1.723151in}{0.096341in}}%
\pgfpathlineto{\pgfqpoint{1.725131in}{0.096695in}}%
\pgfpathlineto{\pgfqpoint{1.727102in}{0.097041in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{0.097377in}}%
\pgfpathlineto{\pgfqpoint{1.731012in}{0.097705in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{0.098024in}}%
\pgfpathlineto{\pgfqpoint{1.734883in}{0.098335in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.098636in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.098929in}}%
\pgfpathlineto{\pgfqpoint{1.740618in}{0.099214in}}%
\pgfpathlineto{\pgfqpoint{1.742511in}{0.099490in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.099757in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{0.100016in}}%
\pgfpathlineto{\pgfqpoint{1.748135in}{0.100266in}}%
\pgfpathlineto{\pgfqpoint{1.749991in}{0.100508in}}%
\pgfpathlineto{\pgfqpoint{1.751839in}{0.100741in}}%
\pgfpathlineto{\pgfqpoint{1.753678in}{0.100966in}}%
\pgfpathlineto{\pgfqpoint{1.755508in}{0.101182in}}%
\pgfpathlineto{\pgfqpoint{1.757329in}{0.101390in}}%
\pgfpathlineto{\pgfqpoint{1.759142in}{0.101590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667849in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{0.056094in}}%
\pgfpathlineto{\pgfqpoint{1.672744in}{0.056622in}}%
\pgfpathlineto{\pgfqpoint{1.675172in}{0.057139in}}%
\pgfpathlineto{\pgfqpoint{1.677588in}{0.057645in}}%
\pgfpathlineto{\pgfqpoint{1.679990in}{0.058141in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{0.058626in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{0.059101in}}%
\pgfpathlineto{\pgfqpoint{1.687122in}{0.059565in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.060019in}}%
\pgfpathlineto{\pgfqpoint{1.691815in}{0.060462in}}%
\pgfpathlineto{\pgfqpoint{1.694143in}{0.060895in}}%
\pgfpathlineto{\pgfqpoint{1.696459in}{0.061318in}}%
\pgfpathlineto{\pgfqpoint{1.698764in}{0.061730in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{0.062132in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{0.062524in}}%
\pgfpathlineto{\pgfqpoint{1.705607in}{0.062905in}}%
\pgfpathlineto{\pgfqpoint{1.707866in}{0.063277in}}%
\pgfpathlineto{\pgfqpoint{1.710113in}{0.063638in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{0.063989in}}%
\pgfpathlineto{\pgfqpoint{1.714573in}{0.064330in}}%
\pgfpathlineto{\pgfqpoint{1.716786in}{0.064661in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.064982in}}%
\pgfpathlineto{\pgfqpoint{1.721181in}{0.065293in}}%
\pgfpathlineto{\pgfqpoint{1.723363in}{0.065594in}}%
\pgfpathlineto{\pgfqpoint{1.725533in}{0.065885in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.066166in}}%
\pgfpathlineto{\pgfqpoint{1.729844in}{0.066438in}}%
\pgfpathlineto{\pgfqpoint{1.731983in}{0.066699in}}%
\pgfpathlineto{\pgfqpoint{1.734113in}{0.066951in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{0.067193in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{0.067426in}}%
\pgfpathlineto{\pgfqpoint{1.740442in}{0.067648in}}%
\pgfpathlineto{\pgfqpoint{1.742532in}{0.067861in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{0.068065in}}%
\pgfpathlineto{\pgfqpoint{1.746683in}{0.068258in}}%
\pgfpathlineto{\pgfqpoint{1.748744in}{0.068442in}}%
\pgfpathlineto{\pgfqpoint{1.750796in}{0.068617in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{0.068782in}}%
\pgfpathlineto{\pgfqpoint{1.754873in}{0.068937in}}%
\pgfpathlineto{\pgfqpoint{1.756897in}{0.069083in}}%
\pgfpathlineto{\pgfqpoint{1.758913in}{0.069220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{0.616593in}}%
\pgfpathlineto{\pgfqpoint{1.750700in}{0.625782in}}%
\pgfpathlineto{\pgfqpoint{1.739241in}{0.636372in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{1.712786in}{0.662494in}}%
\pgfpathlineto{\pgfqpoint{1.699139in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{1.652747in}{0.728926in}}%
\pgfpathlineto{\pgfqpoint{1.635733in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{0.798243in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{0.929518in}}%
\pgfpathlineto{\pgfqpoint{1.463288in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{1.427905in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{1.387329in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{1.287063in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{1.416761in}}%
\pgfpathlineto{\pgfqpoint{1.065718in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{1.037698in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.037698in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{1.720185in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{1.706011in}{0.806345in}}%
\pgfpathlineto{\pgfqpoint{1.691760in}{0.817797in}}%
\pgfpathlineto{\pgfqpoint{1.677414in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.842374in}}%
\pgfpathlineto{\pgfqpoint{1.648364in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{1.633624in}{0.869251in}}%
\pgfpathlineto{\pgfqpoint{1.616213in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.580587in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{1.543695in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{1.004973in}}%
\pgfpathlineto{\pgfqpoint{1.482594in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{1.435289in}{1.088429in}}%
\pgfpathlineto{\pgfqpoint{1.410596in}{1.119019in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{1.155193in}}%
\pgfpathlineto{\pgfqpoint{1.352191in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{1.321372in}{1.233433in}}%
\pgfpathlineto{\pgfqpoint{1.289376in}{1.275669in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.325178in}}%
\pgfpathlineto{\pgfqpoint{1.213671in}{1.377534in}}%
\pgfpathlineto{\pgfqpoint{1.173220in}{1.432876in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{1.497382in}}%
\pgfpathlineto{\pgfqpoint{1.077415in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.747871in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{0.910976in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{1.700988in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{0.942319in}}%
\pgfpathlineto{\pgfqpoint{1.669659in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{1.653928in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{0.990999in}}%
\pgfpathlineto{\pgfqpoint{1.606298in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{1.590229in}{1.018408in}}%
\pgfpathlineto{\pgfqpoint{1.574038in}{1.032906in}}%
\pgfpathlineto{\pgfqpoint{1.554431in}{1.051017in}}%
\pgfpathlineto{\pgfqpoint{1.534606in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{1.514539in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{1.494205in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{1.473579in}{1.131562in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{1.431355in}{1.176944in}}%
\pgfpathlineto{\pgfqpoint{1.409707in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{1.225947in}}%
\pgfpathlineto{\pgfqpoint{1.361427in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.334580in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{1.320962in}}%
\pgfpathlineto{\pgfqpoint{1.278898in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{1.220282in}{1.428708in}}%
\pgfpathlineto{\pgfqpoint{1.185336in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{1.149251in}{1.520111in}}%
\pgfpathlineto{\pgfqpoint{1.111957in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.099509in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.099509in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.008834in}}%
\pgfpathlineto{\pgfqpoint{1.748618in}{1.015444in}}%
\pgfpathlineto{\pgfqpoint{1.733271in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{1.717953in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{1.702656in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.672084in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.656790in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{1.564348in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{1.544830in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.505390in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{1.211541in}}%
\pgfpathlineto{\pgfqpoint{1.465296in}{1.230571in}}%
\pgfpathlineto{\pgfqpoint{1.444960in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{1.424408in}{1.270690in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.291803in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.336201in}}%
\pgfpathlineto{\pgfqpoint{1.335349in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{1.308968in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{1.423728in}}%
\pgfpathlineto{\pgfqpoint{1.254761in}{1.455179in}}%
\pgfpathlineto{\pgfqpoint{1.226872in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{1.556760in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.116422in}}%
\pgfpathlineto{\pgfqpoint{1.744126in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{1.726132in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{1.708184in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{1.672383in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{1.654507in}{1.176606in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{1.188235in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{1.600848in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.582915in}{1.225779in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.546916in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.528828in}{1.267394in}}%
\pgfpathlineto{\pgfqpoint{1.510668in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{1.492425in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{1.313209in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.354703in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.376612in}}%
\pgfpathlineto{\pgfqpoint{1.380641in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{1.356722in}{1.422819in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.447145in}}%
\pgfpathlineto{\pgfqpoint{1.308073in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{1.283304in}{1.498316in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{1.232770in}{1.552954in}}%
\pgfpathlineto{\pgfqpoint{1.203495in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.203495in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{1.237574in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.248384in}}%
\pgfpathlineto{\pgfqpoint{1.682488in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{1.641768in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{1.601104in}{1.309745in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{1.323504in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{1.519547in}{1.367830in}}%
\pgfpathlineto{\pgfqpoint{1.499040in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{1.478461in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{1.416836in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{1.395195in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{1.489727in}}%
\pgfpathlineto{\pgfqpoint{1.352825in}{1.509342in}}%
\pgfpathlineto{\pgfqpoint{1.331415in}{1.529528in}}%
\pgfpathlineto{\pgfqpoint{1.309839in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{1.282617in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{1.274180in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.274180in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{1.728159in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.693808in}{1.350942in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.360129in}}%
\pgfpathlineto{\pgfqpoint{1.659605in}{1.369620in}}%
\pgfpathlineto{\pgfqpoint{1.636862in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{1.614148in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.591450in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{1.425432in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{1.523316in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{1.500544in}{1.473145in}}%
\pgfpathlineto{\pgfqpoint{1.477721in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{1.454831in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{1.431863in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{1.544832in}}%
\pgfpathlineto{\pgfqpoint{1.385635in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{1.360901in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.360901in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{1.742795in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{1.723768in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.704800in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{1.685883in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{1.648178in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{1.629376in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.491807in}}%
\pgfpathlineto{\pgfqpoint{1.591840in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{1.573092in}{1.514660in}}%
\pgfpathlineto{\pgfqpoint{1.554350in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{1.535607in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{1.498092in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{1.473040in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{1.468679in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.468679in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{1.744405in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{1.723624in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.534877in}}%
\pgfpathlineto{\pgfqpoint{1.682260in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{1.661662in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{1.641112in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.620600in}{1.577804in}}%
\pgfpathlineto{\pgfqpoint{1.606972in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.606972in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347344in,y=1.667175in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Neural flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flow_sine_epoch_duration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.399945in}{1.759978in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{1.759978in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.704422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711509in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8968}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195893in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680277in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17672}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164661in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17732}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649045in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133429in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617813in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70688}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102197in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406853in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.405808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.367546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.714948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.676686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.024088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.985826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.333228in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.333228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=1.294966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.642368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=1.604106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165688in,y=1.054774in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713446in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{0.466566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197830in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.387709in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.387709in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{0.477601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488461in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{0.531300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972845in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{1.972845in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{1.972845in}{0.552658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650982in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.650982in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.650982in}{0.519091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135367in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{3.135367in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{3.135367in}{0.545129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425997in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{0.872454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910381in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{3.910381in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{3.910381in}{0.962399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808386in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{0.808386in}{0.464185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808386in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.808386in}{0.474227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760916in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{0.464185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760916in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{0.474227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808386in}{0.496394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292770in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{0.470270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292770in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{1.041649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245300in}{0.470270in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{0.470270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245300in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{1.041649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583400in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.523081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583400in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.566450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535930in}{0.523081in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{0.523081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535930in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{0.566450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067784in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.067784in}{0.548563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067784in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{2.067784in}{0.817319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020314in}{0.548563in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{0.548563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020314in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{0.817319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745922in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.745922in}{0.515149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745922in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.745922in}{0.694069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698452in}{0.515149in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.515149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698452in}{0.694069in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.694069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230306in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.538318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230306in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.032167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182836in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{3.277775in}{0.538318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182836in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{3.277775in}{1.032167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230306in}{1.645363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520936in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{0.859026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520936in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{0.908868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473467in}{0.859026in}}%
\pgfpathlineto{\pgfqpoint{3.568406in}{0.859026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473467in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{3.568406in}{0.908868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520936in}{0.950099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005320in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.005320in}{0.945661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005320in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{4.005320in}{1.104987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957851in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{0.945661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957851in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{1.104987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713446in}{0.469074in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{0.469074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197830in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{1.387709in}{0.487705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488461in}{0.536018in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.536018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972845in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{0.608869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650982in}{0.533541in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{0.533541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135367in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.589218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425997in}{0.884694in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{0.884694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910381in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{0.982544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.704422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344389in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.704422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.704422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445506in}{1.151987in}}%
\pgfpathlineto{\pgfqpoint{4.266611in}{1.151987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288834in}{1.151987in}}{\pgfqpoint{4.288834in}{1.174210in}}%
\pgfpathlineto{\pgfqpoint{4.288834in}{1.626645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288834in}{1.648867in}}{\pgfqpoint{4.266611in}{1.648867in}}%
\pgfpathlineto{\pgfqpoint{3.445506in}{1.648867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423284in}{1.648867in}}{\pgfqpoint{3.423284in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{3.423284in}{1.174210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423284in}{1.151987in}}{\pgfqpoint{3.445506in}{1.151987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695469in,y=1.527898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467728in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.450742in}}%
\pgfpathlineto{\pgfqpoint{3.467728in}{1.450742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778839in,y=1.372965in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ResNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467728in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{3.467728in}{1.295809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778839in,y=1.218032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coupling}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flow_sine_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.649979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{1.594424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741369in,y=0.320204in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310072in,y=0.320204in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fourier}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025720in,y=0.166524in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.470926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208944in, y=0.432663in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.936648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208944in, y=0.898386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{1.402371in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.402371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208944in, y=1.364109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153388in,y=1.005925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513888in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{0.513888in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{0.513888in}{1.035422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082591in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.082591in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.082591in}{0.470926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741369in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.025625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741369in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.540924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627628in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{0.855109in}{1.025625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627628in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{0.855109in}{1.540924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310072in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.310072in}{0.470926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310072in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.310072in}{0.471042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196331in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.470926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196331in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.471042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513888in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{1.516939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082591in}{0.470949in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{0.470949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.417426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ode_sine_epoch_duration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.749965in}{1.699572in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.644017in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{1.644017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718866in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283307in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847748in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4417}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412189in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565528in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.419074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280395in, y=0.380812in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.735874in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.735874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221366in, y=0.697612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.052674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221366in, y=1.014412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221366in, y=1.331211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165811in,y=1.024571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495347in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{0.495347in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{0.495347in}{0.594688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721124in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{0.465675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059788in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{1.281049in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{1.281049in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{0.700265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285565in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.285565in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.285565in}{0.479201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624230in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{0.773342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850006in}{0.491439in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.491439in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{0.491439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188671in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{0.862934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414447in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.635708in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.635708in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{2.414447in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{2.414447in}{0.509734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605978in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.605978in}{0.531773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605978in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{0.605978in}{0.980674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550663in}{0.531773in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.531773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550663in}{0.980674in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.980674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831754in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{0.461440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831754in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{0.472893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776439in}{0.461440in}}%
\pgfpathlineto{\pgfqpoint{0.887070in}{0.461440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776439in}{0.472893in}}%
\pgfpathlineto{\pgfqpoint{0.887070in}{0.472893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170419in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{1.170419in}{0.567655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170419in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.170419in}{0.976735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115104in}{0.567655in}}%
\pgfpathlineto{\pgfqpoint{1.225734in}{0.567655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115104in}{0.976735in}}%
\pgfpathlineto{\pgfqpoint{1.225734in}{0.976735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170419in}{1.163883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396195in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{0.477156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396195in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{0.499466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340880in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.477156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340880in}{0.499466in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.499466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734860in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.652064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734860in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.235599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679545in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{1.790175in}{0.652064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679545in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.790175in}{1.235599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960636in}{0.491439in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{0.481882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960636in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{0.527005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905321in}{0.481882in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{0.481882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905321in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{0.527005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960636in}{0.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299301in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.299301in}{0.727364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299301in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.299301in}{1.512901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243986in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{2.354616in}{0.727364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243986in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{2.354616in}{1.512901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299301in}{1.587703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525078in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.525078in}{0.503811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525078in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{2.525078in}{0.564769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469762in}{0.503811in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{0.503811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469762in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{0.564769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495347in}{0.708765in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{0.708765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721124in}{0.466785in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{0.466785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059788in}{0.833905in}}%
\pgfpathlineto{\pgfqpoint{1.281049in}{0.833905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285565in}{0.484858in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.484858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624230in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{0.879121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850006in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.500016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188671in}{1.057355in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{1.057355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414447in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{2.635708in}{0.533053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{1.644017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694410in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.644017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{1.644017in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.644017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514423in}{1.091582in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.091582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220150in}{1.091582in}}{\pgfqpoint{1.220150in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.220150in}{1.566239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220150in}{1.588461in}}{\pgfqpoint{1.197927in}{1.588461in}}%
\pgfpathlineto{\pgfqpoint{0.514423in}{1.588461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.492201in}{1.588461in}}{\pgfqpoint{0.492201in}{1.566239in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{1.113804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.492201in}{1.091582in}}{\pgfqpoint{0.514423in}{1.091582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698758in,y=1.467492in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536646in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{0.536646in}{1.390337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847757in,y=1.312559in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont dopri5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536646in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.235404in}}%
\pgfpathlineto{\pgfqpoint{0.536646in}{1.235404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847757in,y=1.157626in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont rk4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ode_sine_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.649979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{0.515825in}{1.594424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785475in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont dopri5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324774in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont rk4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055124in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.451698in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.451698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208723in, y=0.413435in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.925608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208723in, y=0.887346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.399519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208723in, y=1.361256in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153168in,y=0.999775in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569755in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{0.569755in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{0.569755in}{0.481815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109054in}{0.485274in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{0.485274in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.109054in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.109054in}{0.485274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785475in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{0.785475in}{0.461460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785475in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{0.785475in}{0.870634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677615in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.461460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677615in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.870634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.321513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{0.938214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.033944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.273364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.192041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.213082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{0.933285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.116120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.050152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324774in}{0.485274in}}%
\pgfpathlineto{\pgfqpoint{1.324774in}{0.459185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324774in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.324774in}{0.812533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216914in}{0.459185in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{0.459185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216914in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{0.812533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.841442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.863052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.540365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.431081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.868454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.201993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.449279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.198580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.178866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.341891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.846749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569755in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.526244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109054in}{0.526860in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{0.526860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.515825in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sine_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.419970in}{1.495623in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.419970in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.419970in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.495623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{0.417092in}{1.440068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.590885in}}%
\pgfpathlineto{\pgfqpoint{0.541735in}{0.667140in}}%
\pgfpathlineto{\pgfqpoint{0.577863in}{0.715693in}}%
\pgfpathlineto{\pgfqpoint{0.613992in}{0.718906in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{0.675611in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{0.601537in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.470096in}}%
\pgfpathlineto{\pgfqpoint{0.794634in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{0.866891in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{0.975276in}{0.722836in}}%
\pgfpathlineto{\pgfqpoint{1.011404in}{0.690861in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.083661in}{0.542763in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.628925in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{0.695069in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{1.444945in}{0.563173in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.493634in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{0.459424in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{0.472971in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{0.529354in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{0.680576in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{0.661655in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.509333in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{0.463995in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{0.511333in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{0.586812in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.663771in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{0.527136in}}%
\pgfpathlineto{\pgfqpoint{2.239771in}{0.471838in}}%
\pgfpathlineto{\pgfqpoint{2.275899in}{0.459788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{0.541735in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{0.577863in}{1.047405in}}%
\pgfpathlineto{\pgfqpoint{0.613992in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{1.007323in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{0.794634in}{0.792190in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{0.866891in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{1.038588in}}%
\pgfpathlineto{\pgfqpoint{0.975276in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.011404in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{1.083661in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{1.026781in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{1.035246in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{1.444945in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{0.939802in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.841045in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{0.918524in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{1.045964in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{1.051628in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{1.010417in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{0.858848in}}%
\pgfpathlineto{\pgfqpoint{2.239771in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{2.275899in}{0.791500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.541735in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{0.577863in}{1.379117in}}%
\pgfpathlineto{\pgfqpoint{0.613992in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{1.339035in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{1.187018in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{1.133520in}}%
\pgfpathlineto{\pgfqpoint{0.794634in}{1.123902in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{0.866891in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{1.312203in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{1.370300in}}%
\pgfpathlineto{\pgfqpoint{0.975276in}{1.386260in}}%
\pgfpathlineto{\pgfqpoint{1.011404in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.285991in}}%
\pgfpathlineto{\pgfqpoint{1.083661in}{1.206187in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{1.143865in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{1.358493in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{1.306204in}}%
\pgfpathlineto{\pgfqpoint{1.444945in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{1.122848in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{1.136395in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{1.192778in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{1.383903in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{1.247722in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{1.250236in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{1.383340in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{1.342130in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{2.239771in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{2.275899in}{1.123212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505606in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095704in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685802in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275899in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390753in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169018in, y=0.618965in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260841in, y=0.884335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260841in, y=1.149704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113463in,y=0.922597in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.095704in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.095704in}{1.187967in}}%
\pgfpathlineto{\pgfqpoint{0.505606in}{1.187967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.590885in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{0.532294in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.666333in}}%
\pgfpathlineto{\pgfqpoint{0.550086in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{0.558982in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{0.567878in}{0.711971in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{0.729000in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{0.603462in}{0.729839in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{0.715436in}}%
\pgfpathlineto{\pgfqpoint{0.630149in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.647941in}{0.675644in}}%
\pgfpathlineto{\pgfqpoint{0.656837in}{0.659577in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{0.683525in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{0.710213in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{0.503536in}}%
\pgfpathlineto{\pgfqpoint{0.745797in}{0.489027in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{0.465967in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{0.454804in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{0.454962in}}%
\pgfpathlineto{\pgfqpoint{0.799172in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{0.478259in}}%
\pgfpathlineto{\pgfqpoint{0.825860in}{0.491894in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{0.843652in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{0.879236in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{0.914820in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{0.679472in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{0.941508in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{0.714987in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{0.721723in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{0.725084in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{0.713321in}}%
\pgfpathlineto{\pgfqpoint{1.003779in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.021571in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.048259in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{0.585221in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{0.487494in}}%
\pgfpathlineto{\pgfqpoint{1.148149in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.148149in}{0.403460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{0.961151in}}%
\pgfpathlineto{\pgfqpoint{0.532294in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.997656in}}%
\pgfpathlineto{\pgfqpoint{0.550086in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{0.558982in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{0.567878in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{1.051510in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{0.603462in}{1.057920in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{1.052524in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.630149in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{0.647941in}{1.005061in}}%
\pgfpathlineto{\pgfqpoint{0.656837in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{0.972426in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{0.710213in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{0.849250in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{0.745797in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{0.787162in}}%
\pgfpathlineto{\pgfqpoint{0.799172in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{0.825860in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{0.843652in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{0.896009in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.950120in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{0.984694in}}%
\pgfpathlineto{\pgfqpoint{0.914820in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{0.941508in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{1.045815in}}%
\pgfpathlineto{\pgfqpoint{1.003779in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{1.021571in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.048259in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{0.876405in}}%
\pgfpathlineto{\pgfqpoint{1.119426in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{1.172802in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{1.252866in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.403460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{0.532294in}{1.310166in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.327707in}}%
\pgfpathlineto{\pgfqpoint{0.550086in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{0.558982in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{0.567878in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{1.381157in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{0.603462in}{1.390263in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{0.630149in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.647941in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{0.656837in}{1.328657in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{1.295748in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{1.260745in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{1.174670in}}%
\pgfpathlineto{\pgfqpoint{0.745797in}{1.159678in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{1.135250in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{1.122415in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.121777in}}%
\pgfpathlineto{\pgfqpoint{0.799172in}{1.125301in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{0.825860in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{0.843652in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{1.205240in}}%
\pgfpathlineto{\pgfqpoint{0.870340in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{1.309888in}}%
\pgfpathlineto{\pgfqpoint{0.914820in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{1.340937in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{0.941508in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{1.375949in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.386336in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{1.386406in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{1.003779in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{1.352930in}}%
\pgfpathlineto{\pgfqpoint{1.021571in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{1.321895in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{1.048259in}{1.286448in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{1.210063in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{1.051455in}}%
\pgfpathlineto{\pgfqpoint{1.261762in}{0.811651in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{0.403460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.417092in}{1.440068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364414in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{1.440068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{1.440068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140764in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{2.286636in}{0.886380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.308858in}{0.886380in}}{\pgfqpoint{2.308858in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{2.308858in}{1.362290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.308858in}{1.384512in}}{\pgfqpoint{2.286636in}{1.384512in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{1.384512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118542in}{1.384512in}}{\pgfqpoint{1.118542in}{1.362290in}}%
\pgfpathlineto{\pgfqpoint{1.118542in}{0.908602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118542in}{0.886380in}}{\pgfqpoint{1.140764in}{0.886380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162987in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.301179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474098in,y=1.262290in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162987in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.146246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474098in,y=1.107357in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162987in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.030202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474098in,y=0.952424in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Training region}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505606in}{0.590885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505606in}{0.922597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505606in}{1.254309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/speed_comparison_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.299958in}{1.088986in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299958in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299958in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.088986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{0.423684in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.043940in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.187122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.330305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.473488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.616670in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.759853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120055in,y=0.479534in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relative time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.782263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.437580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.787376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.339683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.794168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.193971in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.193971in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.234362in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.234362in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.193971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.766625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.829821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.766625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.829821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.435723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.445427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.435723in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.435723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.445427in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.445427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.767362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.819595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.767362in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.767362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.819595in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.819595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.331722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.349807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.331722in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.331722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.349807in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.349807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.784890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.806009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.784890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.806009in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.806009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.193971in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.186278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.234362in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.262884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.186278in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.186278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.262884in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.262884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.797900in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.797900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.439251in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.439251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.807389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.343772in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.343772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.803446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.212455in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.212455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.423684in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984762in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704223in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Smoothing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.790702in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.790702in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.790702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.369329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.770206in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.770206in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.770206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.332208in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.332208in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.332208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.790702in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.779102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.807956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.779102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.807956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.369329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.381473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.369329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.381473in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.381473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147254in}{0.354966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.770206in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.750469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.863469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.750469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.863469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.332208in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.328171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.366727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.328171in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.328171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.366727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.806190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.372931in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.372931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.774829in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.774829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.349725in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.349725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568063in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287524in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Filtering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.590285in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.790605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.173117in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.173117in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.191886in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.191886in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.173117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.788762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.172953in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.172953in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.198767in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.198767in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.172953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.784721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.183455in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.183455in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.204713in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.204713in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.183455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.788347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.813136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.788347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.813136in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.813136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.173117in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.166255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.191886in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.192718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.166255in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.166255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.192718in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.192718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683798in}{0.224652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.784460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.816822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.784460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.816822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.172953in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.170498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.198767in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.213441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.170498in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.170498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.213441in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.213441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.765982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.824903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.765982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.824903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.183455in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.181594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.204713in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.206200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.181594in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.181594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.206200in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.206200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057851in}{0.236640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.792863in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.792863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.181737in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.181737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.793065in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.793065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.186967in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.186967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.803461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.192237in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.192237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.590285in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151364in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870825in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont TPP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{2.173586in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.726605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.727283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.753588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.714296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.798842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.714296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.798842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267099in}{1.009737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.690323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.892851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416720in}{0.690323in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.690323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416720in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416720in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.729097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.888475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.729097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.888475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.774660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.748950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.796626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.173586in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734665in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454125in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661720in}{0.307934in}}%
\pgfpathlineto{\pgfqpoint{2.663009in}{0.307934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685231in}{0.307934in}}{\pgfqpoint{2.685231in}{0.330156in}}%
\pgfpathlineto{\pgfqpoint{2.685231in}{0.628911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685231in}{0.651134in}}{\pgfqpoint{2.663009in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{0.651134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639498in}{0.651134in}}{\pgfqpoint{1.639498in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.639498in}{0.330156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639498in}{0.307934in}}{\pgfqpoint{1.661720in}{0.307934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683942in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{1.683942in}{0.606689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995053in,y=0.528911in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683942in}{0.373978in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.373978in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.451756in}}%
\pgfpathlineto{\pgfqpoint{1.683942in}{0.451756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995053in,y=0.373978in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/stiffness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.089974in}{1.149486in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.149486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368790in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701265in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.701265in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701265in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033741in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033741in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366216in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.366216in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366216in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698691in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.698691in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698691in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031166in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199978in,y=0.098669in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212540in, y=0.311308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.660200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153511in, y=0.621938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.970829in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.970829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153511in, y=0.932567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097955in,y=0.749528in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.377111in}{0.359959in}}%
\pgfpathlineto{\pgfqpoint{0.383767in}{0.367766in}}%
\pgfpathlineto{\pgfqpoint{0.390423in}{0.375066in}}%
\pgfpathlineto{\pgfqpoint{0.397079in}{0.381839in}}%
\pgfpathlineto{\pgfqpoint{0.403735in}{0.388098in}}%
\pgfpathlineto{\pgfqpoint{0.410391in}{0.393872in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{0.399202in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{0.405314in}}%
\pgfpathlineto{\pgfqpoint{0.433688in}{0.410897in}}%
\pgfpathlineto{\pgfqpoint{0.442008in}{0.416037in}}%
\pgfpathlineto{\pgfqpoint{0.451992in}{0.421720in}}%
\pgfpathlineto{\pgfqpoint{0.461977in}{0.426977in}}%
\pgfpathlineto{\pgfqpoint{0.473625in}{0.432684in}}%
\pgfpathlineto{\pgfqpoint{0.486937in}{0.438769in}}%
\pgfpathlineto{\pgfqpoint{0.501914in}{0.445200in}}%
\pgfpathlineto{\pgfqpoint{0.520218in}{0.452626in}}%
\pgfpathlineto{\pgfqpoint{0.541851in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{0.568475in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{0.605084in}{0.484003in}}%
\pgfpathlineto{\pgfqpoint{0.744863in}{0.533869in}}%
\pgfpathlineto{\pgfqpoint{0.786464in}{0.549313in}}%
\pgfpathlineto{\pgfqpoint{0.826401in}{0.564541in}}%
\pgfpathlineto{\pgfqpoint{0.864674in}{0.579513in}}%
\pgfpathlineto{\pgfqpoint{0.906275in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{0.613294in}}%
\pgfpathlineto{\pgfqpoint{0.992805in}{0.632170in}}%
\pgfpathlineto{\pgfqpoint{1.039398in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.090983in}{0.674695in}}%
\pgfpathlineto{\pgfqpoint{1.145897in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{1.212458in}{0.729141in}}%
\pgfpathlineto{\pgfqpoint{1.280684in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{1.365550in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{1.472048in}{0.849205in}}%
\pgfpathlineto{\pgfqpoint{1.600179in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.014525in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.111394in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.111394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.377111in}{0.359778in}}%
\pgfpathlineto{\pgfqpoint{0.383767in}{0.367429in}}%
\pgfpathlineto{\pgfqpoint{0.390423in}{0.374566in}}%
\pgfpathlineto{\pgfqpoint{0.397079in}{0.381156in}}%
\pgfpathlineto{\pgfqpoint{0.403735in}{0.387184in}}%
\pgfpathlineto{\pgfqpoint{0.410391in}{0.392653in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{0.397580in}}%
\pgfpathlineto{\pgfqpoint{0.423704in}{0.401995in}}%
\pgfpathlineto{\pgfqpoint{0.430360in}{0.405933in}}%
\pgfpathlineto{\pgfqpoint{0.437016in}{0.409435in}}%
\pgfpathlineto{\pgfqpoint{0.443672in}{0.412543in}}%
\pgfpathlineto{\pgfqpoint{0.450328in}{0.415298in}}%
\pgfpathlineto{\pgfqpoint{0.458649in}{0.418304in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.420891in}}%
\pgfpathlineto{\pgfqpoint{0.475289in}{0.423121in}}%
\pgfpathlineto{\pgfqpoint{0.485273in}{0.425400in}}%
\pgfpathlineto{\pgfqpoint{0.495257in}{0.427320in}}%
\pgfpathlineto{\pgfqpoint{0.506906in}{0.429190in}}%
\pgfpathlineto{\pgfqpoint{0.520218in}{0.430936in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{0.432510in}}%
\pgfpathlineto{\pgfqpoint{0.551835in}{0.433883in}}%
\pgfpathlineto{\pgfqpoint{0.571803in}{0.435137in}}%
\pgfpathlineto{\pgfqpoint{0.595100in}{0.436195in}}%
\pgfpathlineto{\pgfqpoint{0.621724in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.437653in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{0.438054in}}%
\pgfpathlineto{\pgfqpoint{0.759840in}{0.438251in}}%
\pgfpathlineto{\pgfqpoint{0.906275in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{0.437917in}}%
\pgfpathlineto{\pgfqpoint{1.117608in}{0.437288in}}%
\pgfpathlineto{\pgfqpoint{1.225771in}{0.436181in}}%
\pgfpathlineto{\pgfqpoint{1.493681in}{0.433246in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{0.432814in}}%
\pgfpathlineto{\pgfqpoint{1.653429in}{0.432783in}}%
\pgfpathlineto{\pgfqpoint{1.724982in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{1.794872in}{0.433807in}}%
\pgfpathlineto{\pgfqpoint{1.864762in}{0.434864in}}%
\pgfpathlineto{\pgfqpoint{1.934651in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{2.006205in}{0.438111in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.438831in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.438831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.370454in}{0.382108in}}%
\pgfpathlineto{\pgfqpoint{0.377111in}{0.387886in}}%
\pgfpathlineto{\pgfqpoint{0.383767in}{0.393113in}}%
\pgfpathlineto{\pgfqpoint{0.390423in}{0.397842in}}%
\pgfpathlineto{\pgfqpoint{0.397079in}{0.402120in}}%
\pgfpathlineto{\pgfqpoint{0.403735in}{0.405991in}}%
\pgfpathlineto{\pgfqpoint{0.410391in}{0.409494in}}%
\pgfpathlineto{\pgfqpoint{0.418712in}{0.413406in}}%
\pgfpathlineto{\pgfqpoint{0.427032in}{0.416858in}}%
\pgfpathlineto{\pgfqpoint{0.435352in}{0.419905in}}%
\pgfpathlineto{\pgfqpoint{0.443672in}{0.422593in}}%
\pgfpathlineto{\pgfqpoint{0.453656in}{0.425404in}}%
\pgfpathlineto{\pgfqpoint{0.463641in}{0.427824in}}%
\pgfpathlineto{\pgfqpoint{0.475289in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{0.486937in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{0.500250in}{0.434147in}}%
\pgfpathlineto{\pgfqpoint{0.515226in}{0.435884in}}%
\pgfpathlineto{\pgfqpoint{0.531866in}{0.437406in}}%
\pgfpathlineto{\pgfqpoint{0.550171in}{0.438694in}}%
\pgfpathlineto{\pgfqpoint{0.571803in}{0.439823in}}%
\pgfpathlineto{\pgfqpoint{0.596764in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{0.628381in}{0.441506in}}%
\pgfpathlineto{\pgfqpoint{0.668318in}{0.442072in}}%
\pgfpathlineto{\pgfqpoint{0.724895in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{0.818081in}{0.442687in}}%
\pgfpathlineto{\pgfqpoint{1.054375in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.442760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446568in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{0.595797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086512in}{0.595797in}}{\pgfqpoint{1.086512in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{1.086512in}{1.071708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086512in}{1.093930in}}{\pgfqpoint{1.064290in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{0.446568in}{1.093930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.424346in}{1.093930in}}{\pgfqpoint{0.424346in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{0.424346in}{0.618020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.424346in}{0.595797in}}{\pgfqpoint{0.446568in}{0.595797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468790in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{0.691013in}{1.010597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779902in,y=0.971708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468790in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.691013in}{0.855664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779902in,y=0.816775in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468790in}{0.700731in}}%
\pgfpathlineto{\pgfqpoint{0.691013in}{0.700731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779902in,y=0.661842in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.399945in}{0.879989in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.879989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093156in}{0.165295in}}%
\pgfpathlineto{\pgfqpoint{0.093937in}{0.152815in}}%
\pgfpathlineto{\pgfqpoint{0.094935in}{0.142725in}}%
\pgfpathlineto{\pgfqpoint{0.096102in}{0.134529in}}%
\pgfpathlineto{\pgfqpoint{0.097495in}{0.127398in}}%
\pgfpathlineto{\pgfqpoint{0.099005in}{0.121582in}}%
\pgfpathlineto{\pgfqpoint{0.100599in}{0.116819in}}%
\pgfpathlineto{\pgfqpoint{0.102385in}{0.112600in}}%
\pgfpathlineto{\pgfqpoint{0.104376in}{0.108863in}}%
\pgfpathlineto{\pgfqpoint{0.106407in}{0.105794in}}%
\pgfpathlineto{\pgfqpoint{0.108636in}{0.103049in}}%
\pgfpathlineto{\pgfqpoint{0.111076in}{0.100596in}}%
\pgfpathlineto{\pgfqpoint{0.113973in}{0.098232in}}%
\pgfpathlineto{\pgfqpoint{0.117156in}{0.096139in}}%
\pgfpathlineto{\pgfqpoint{0.120648in}{0.094286in}}%
\pgfpathlineto{\pgfqpoint{0.124780in}{0.092528in}}%
\pgfpathlineto{\pgfqpoint{0.129334in}{0.090988in}}%
\pgfpathlineto{\pgfqpoint{0.134723in}{0.089550in}}%
\pgfpathlineto{\pgfqpoint{0.141110in}{0.088227in}}%
\pgfpathlineto{\pgfqpoint{0.148694in}{0.087030in}}%
\pgfpathlineto{\pgfqpoint{0.158256in}{0.085910in}}%
\pgfpathlineto{\pgfqpoint{0.169714in}{0.084946in}}%
\pgfpathlineto{\pgfqpoint{0.184194in}{0.084102in}}%
\pgfpathlineto{\pgfqpoint{0.202565in}{0.083407in}}%
\pgfpathlineto{\pgfqpoint{0.226972in}{0.082871in}}%
\pgfpathlineto{\pgfqpoint{0.258390in}{0.082568in}}%
\pgfpathlineto{\pgfqpoint{0.297636in}{0.082563in}}%
\pgfpathlineto{\pgfqpoint{0.345029in}{0.082937in}}%
\pgfpathlineto{\pgfqpoint{0.393793in}{0.083692in}}%
\pgfpathlineto{\pgfqpoint{0.439059in}{0.084746in}}%
\pgfpathlineto{\pgfqpoint{0.479857in}{0.086040in}}%
\pgfpathlineto{\pgfqpoint{0.516341in}{0.087542in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.089272in}}%
\pgfpathlineto{\pgfqpoint{0.578837in}{0.091141in}}%
\pgfpathlineto{\pgfqpoint{0.606062in}{0.093261in}}%
\pgfpathlineto{\pgfqpoint{0.630925in}{0.095596in}}%
\pgfpathlineto{\pgfqpoint{0.653075in}{0.098076in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.100604in}}%
\pgfpathlineto{\pgfqpoint{0.688277in}{0.103048in}}%
\pgfpathlineto{\pgfqpoint{0.704267in}{0.105856in}}%
\pgfpathlineto{\pgfqpoint{0.716967in}{0.108404in}}%
\pgfpathlineto{\pgfqpoint{0.729523in}{0.111258in}}%
\pgfpathlineto{\pgfqpoint{0.741867in}{0.114461in}}%
\pgfpathlineto{\pgfqpoint{0.753921in}{0.118058in}}%
\pgfpathlineto{\pgfqpoint{0.762719in}{0.121046in}}%
\pgfpathlineto{\pgfqpoint{0.771262in}{0.124310in}}%
\pgfpathlineto{\pgfqpoint{0.779503in}{0.127877in}}%
\pgfpathlineto{\pgfqpoint{0.787391in}{0.131775in}}%
\pgfpathlineto{\pgfqpoint{0.794869in}{0.136036in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{0.139095in}}%
\pgfpathlineto{\pgfqpoint{0.804097in}{0.142341in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.145785in}}%
\pgfpathlineto{\pgfqpoint{0.812328in}{0.149439in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{0.153315in}}%
\pgfpathlineto{\pgfqpoint{0.819384in}{0.157424in}}%
\pgfpathlineto{\pgfqpoint{0.822412in}{0.161781in}}%
\pgfpathlineto{\pgfqpoint{0.825072in}{0.166397in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.171286in}}%
\pgfpathlineto{\pgfqpoint{0.829183in}{0.176462in}}%
\pgfpathlineto{\pgfqpoint{0.830578in}{0.181937in}}%
\pgfpathlineto{\pgfqpoint{0.831494in}{0.187726in}}%
\pgfpathlineto{\pgfqpoint{0.831903in}{0.193840in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.200292in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{0.207095in}}%
\pgfpathlineto{\pgfqpoint{0.829796in}{0.214259in}}%
\pgfpathlineto{\pgfqpoint{0.827886in}{0.221794in}}%
\pgfpathlineto{\pgfqpoint{0.825326in}{0.229709in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{0.238011in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{0.246704in}}%
\pgfpathlineto{\pgfqpoint{0.813503in}{0.255790in}}%
\pgfpathlineto{\pgfqpoint{0.808109in}{0.265271in}}%
\pgfpathlineto{\pgfqpoint{0.801959in}{0.275143in}}%
\pgfpathlineto{\pgfqpoint{0.795042in}{0.285400in}}%
\pgfpathlineto{\pgfqpoint{0.787351in}{0.296031in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{0.307024in}}%
\pgfpathlineto{\pgfqpoint{0.769635in}{0.318360in}}%
\pgfpathlineto{\pgfqpoint{0.759620in}{0.330018in}}%
\pgfpathlineto{\pgfqpoint{0.748850in}{0.341972in}}%
\pgfpathlineto{\pgfqpoint{0.737343in}{0.354190in}}%
\pgfpathlineto{\pgfqpoint{0.725125in}{0.366637in}}%
\pgfpathlineto{\pgfqpoint{0.712228in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{0.392059in}}%
\pgfpathlineto{\pgfqpoint{0.684550in}{0.404944in}}%
\pgfpathlineto{\pgfqpoint{0.669862in}{0.417878in}}%
\pgfpathlineto{\pgfqpoint{0.654677in}{0.430810in}}%
\pgfpathlineto{\pgfqpoint{0.639053in}{0.443684in}}%
\pgfpathlineto{\pgfqpoint{0.623053in}{0.456444in}}%
\pgfpathlineto{\pgfqpoint{0.606741in}{0.469033in}}%
\pgfpathlineto{\pgfqpoint{0.590183in}{0.481395in}}%
\pgfpathlineto{\pgfqpoint{0.573447in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{0.556600in}{0.505216in}}%
\pgfpathlineto{\pgfqpoint{0.539711in}{0.516570in}}%
\pgfpathlineto{\pgfqpoint{0.522844in}{0.527488in}}%
\pgfpathlineto{\pgfqpoint{0.506063in}{0.537924in}}%
\pgfpathlineto{\pgfqpoint{0.489427in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{0.472992in}{0.557197in}}%
\pgfpathlineto{\pgfqpoint{0.456810in}{0.565968in}}%
\pgfpathlineto{\pgfqpoint{0.440928in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{0.425389in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{0.410228in}{0.588529in}}%
\pgfpathlineto{\pgfqpoint{0.395478in}{0.594750in}}%
\pgfpathlineto{\pgfqpoint{0.381164in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{0.367308in}{0.605207in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{0.341032in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{0.328630in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{0.316725in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{0.305318in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{0.294405in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{0.283979in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{0.274034in}{0.621844in}}%
\pgfpathlineto{\pgfqpoint{0.264558in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{0.255539in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{0.246965in}{0.619024in}}%
\pgfpathlineto{\pgfqpoint{0.238819in}{0.617180in}}%
\pgfpathlineto{\pgfqpoint{0.231089in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{0.223756in}{0.612298in}}%
\pgfpathlineto{\pgfqpoint{0.216806in}{0.609311in}}%
\pgfpathlineto{\pgfqpoint{0.210222in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{0.203987in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{0.198086in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{0.192502in}{0.594302in}}%
\pgfpathlineto{\pgfqpoint{0.187219in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{0.182223in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{0.177498in}{0.580475in}}%
\pgfpathlineto{\pgfqpoint{0.173030in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{0.168806in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{0.164812in}{0.565054in}}%
\pgfpathlineto{\pgfqpoint{0.159224in}{0.556894in}}%
\pgfpathlineto{\pgfqpoint{0.154086in}{0.548502in}}%
\pgfpathlineto{\pgfqpoint{0.149359in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{0.145010in}{0.531206in}}%
\pgfpathlineto{\pgfqpoint{0.141005in}{0.522380in}}%
\pgfpathlineto{\pgfqpoint{0.137317in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.132844in}{0.501555in}}%
\pgfpathlineto{\pgfqpoint{0.128828in}{0.489615in}}%
\pgfpathlineto{\pgfqpoint{0.125219in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.121970in}{0.465900in}}%
\pgfpathlineto{\pgfqpoint{0.118358in}{0.451308in}}%
\pgfpathlineto{\pgfqpoint{0.115181in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{0.111862in}{0.420155in}}%
\pgfpathlineto{\pgfqpoint{0.109005in}{0.403835in}}%
\pgfpathlineto{\pgfqpoint{0.106162in}{0.385473in}}%
\pgfpathlineto{\pgfqpoint{0.103450in}{0.365436in}}%
\pgfpathlineto{\pgfqpoint{0.100960in}{0.344142in}}%
\pgfpathlineto{\pgfqpoint{0.098752in}{0.322038in}}%
\pgfpathlineto{\pgfqpoint{0.096715in}{0.297639in}}%
\pgfpathlineto{\pgfqpoint{0.095095in}{0.273710in}}%
\pgfpathlineto{\pgfqpoint{0.093812in}{0.249120in}}%
\pgfpathlineto{\pgfqpoint{0.092979in}{0.226142in}}%
\pgfpathlineto{\pgfqpoint{0.092572in}{0.205009in}}%
\pgfpathlineto{\pgfqpoint{0.092569in}{0.186846in}}%
\pgfpathlineto{\pgfqpoint{0.092912in}{0.171267in}}%
\pgfpathlineto{\pgfqpoint{0.093073in}{0.167125in}}%
\pgfpathlineto{\pgfqpoint{0.093073in}{0.167125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153007in}{0.110159in}}%
\pgfpathlineto{\pgfqpoint{0.157493in}{0.108041in}}%
\pgfpathlineto{\pgfqpoint{0.162798in}{0.105966in}}%
\pgfpathlineto{\pgfqpoint{0.168557in}{0.104116in}}%
\pgfpathlineto{\pgfqpoint{0.175343in}{0.102345in}}%
\pgfpathlineto{\pgfqpoint{0.182738in}{0.100795in}}%
\pgfpathlineto{\pgfqpoint{0.191431in}{0.099353in}}%
\pgfpathlineto{\pgfqpoint{0.201649in}{0.098050in}}%
\pgfpathlineto{\pgfqpoint{0.213663in}{0.096916in}}%
\pgfpathlineto{\pgfqpoint{0.227797in}{0.095983in}}%
\pgfpathlineto{\pgfqpoint{0.243466in}{0.095319in}}%
\pgfpathlineto{\pgfqpoint{0.261872in}{0.094910in}}%
\pgfpathlineto{\pgfqpoint{0.283497in}{0.094817in}}%
\pgfpathlineto{\pgfqpoint{0.307550in}{0.095108in}}%
\pgfpathlineto{\pgfqpoint{0.332719in}{0.095793in}}%
\pgfpathlineto{\pgfqpoint{0.358703in}{0.096884in}}%
\pgfpathlineto{\pgfqpoint{0.383437in}{0.098293in}}%
\pgfpathlineto{\pgfqpoint{0.406213in}{0.099938in}}%
\pgfpathlineto{\pgfqpoint{0.428277in}{0.101895in}}%
\pgfpathlineto{\pgfqpoint{0.449285in}{0.104146in}}%
\pgfpathlineto{\pgfqpoint{0.466939in}{0.106386in}}%
\pgfpathlineto{\pgfqpoint{0.482897in}{0.108739in}}%
\pgfpathlineto{\pgfqpoint{0.499009in}{0.111493in}}%
\pgfpathlineto{\pgfqpoint{0.513140in}{0.114288in}}%
\pgfpathlineto{\pgfqpoint{0.525200in}{0.117016in}}%
\pgfpathlineto{\pgfqpoint{0.537134in}{0.120092in}}%
\pgfpathlineto{\pgfqpoint{0.546921in}{0.122956in}}%
\pgfpathlineto{\pgfqpoint{0.556502in}{0.126124in}}%
\pgfpathlineto{\pgfqpoint{0.565814in}{0.129630in}}%
\pgfpathlineto{\pgfqpoint{0.573020in}{0.132703in}}%
\pgfpathlineto{\pgfqpoint{0.579964in}{0.136035in}}%
\pgfpathlineto{\pgfqpoint{0.586603in}{0.139648in}}%
\pgfpathlineto{\pgfqpoint{0.592888in}{0.143565in}}%
\pgfpathlineto{\pgfqpoint{0.597338in}{0.146717in}}%
\pgfpathlineto{\pgfqpoint{0.601535in}{0.150062in}}%
\pgfpathlineto{\pgfqpoint{0.605455in}{0.153613in}}%
\pgfpathlineto{\pgfqpoint{0.609073in}{0.157381in}}%
\pgfpathlineto{\pgfqpoint{0.612362in}{0.161375in}}%
\pgfpathlineto{\pgfqpoint{0.615293in}{0.165607in}}%
\pgfpathlineto{\pgfqpoint{0.617840in}{0.170087in}}%
\pgfpathlineto{\pgfqpoint{0.619972in}{0.174827in}}%
\pgfpathlineto{\pgfqpoint{0.621660in}{0.179836in}}%
\pgfpathlineto{\pgfqpoint{0.622875in}{0.185124in}}%
\pgfpathlineto{\pgfqpoint{0.623588in}{0.190698in}}%
\pgfpathlineto{\pgfqpoint{0.623769in}{0.194578in}}%
\pgfpathlineto{\pgfqpoint{0.623705in}{0.198590in}}%
\pgfpathlineto{\pgfqpoint{0.623388in}{0.202737in}}%
\pgfpathlineto{\pgfqpoint{0.622811in}{0.207018in}}%
\pgfpathlineto{\pgfqpoint{0.621439in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.619439in}{0.220682in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{0.227973in}}%
\pgfpathlineto{\pgfqpoint{0.613474in}{0.235564in}}%
\pgfpathlineto{\pgfqpoint{0.609476in}{0.243447in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{0.251611in}}%
\pgfpathlineto{\pgfqpoint{0.599397in}{0.260041in}}%
\pgfpathlineto{\pgfqpoint{0.593310in}{0.268716in}}%
\pgfpathlineto{\pgfqpoint{0.586530in}{0.277615in}}%
\pgfpathlineto{\pgfqpoint{0.579068in}{0.286708in}}%
\pgfpathlineto{\pgfqpoint{0.570941in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{0.562172in}{0.305349in}}%
\pgfpathlineto{\pgfqpoint{0.552791in}{0.314820in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.324336in}}%
\pgfpathlineto{\pgfqpoint{0.532344in}{0.333850in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{0.343313in}}%
\pgfpathlineto{\pgfqpoint{0.509953in}{0.352675in}}%
\pgfpathlineto{\pgfqpoint{0.498161in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{0.486049in}{0.370891in}}%
\pgfpathlineto{\pgfqpoint{0.473678in}{0.379642in}}%
\pgfpathlineto{\pgfqpoint{0.461110in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{0.448409in}{0.396184in}}%
\pgfpathlineto{\pgfqpoint{0.435636in}{0.403884in}}%
\pgfpathlineto{\pgfqpoint{0.422852in}{0.411148in}}%
\pgfpathlineto{\pgfqpoint{0.410115in}{0.417940in}}%
\pgfpathlineto{\pgfqpoint{0.397479in}{0.424229in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{0.429989in}}%
\pgfpathlineto{\pgfqpoint{0.372712in}{0.435199in}}%
\pgfpathlineto{\pgfqpoint{0.360668in}{0.439844in}}%
\pgfpathlineto{\pgfqpoint{0.348902in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{0.337444in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{0.326322in}{0.450311in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{0.305164in}{0.454412in}}%
\pgfpathlineto{\pgfqpoint{0.295158in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{0.285545in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{0.276331in}{0.456462in}}%
\pgfpathlineto{\pgfqpoint{0.267516in}{0.456124in}}%
\pgfpathlineto{\pgfqpoint{0.259098in}{0.455312in}}%
\pgfpathlineto{\pgfqpoint{0.251073in}{0.454052in}}%
\pgfpathlineto{\pgfqpoint{0.243433in}{0.452367in}}%
\pgfpathlineto{\pgfqpoint{0.236170in}{0.450286in}}%
\pgfpathlineto{\pgfqpoint{0.229274in}{0.447835in}}%
\pgfpathlineto{\pgfqpoint{0.222733in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{0.216535in}{0.441929in}}%
\pgfpathlineto{\pgfqpoint{0.210667in}{0.438527in}}%
\pgfpathlineto{\pgfqpoint{0.205116in}{0.434859in}}%
\pgfpathlineto{\pgfqpoint{0.199868in}{0.430951in}}%
\pgfpathlineto{\pgfqpoint{0.194909in}{0.426826in}}%
\pgfpathlineto{\pgfqpoint{0.190226in}{0.422507in}}%
\pgfpathlineto{\pgfqpoint{0.185805in}{0.418015in}}%
\pgfpathlineto{\pgfqpoint{0.180297in}{0.411794in}}%
\pgfpathlineto{\pgfqpoint{0.175201in}{0.405349in}}%
\pgfpathlineto{\pgfqpoint{0.170488in}{0.398722in}}%
\pgfpathlineto{\pgfqpoint{0.166132in}{0.391951in}}%
\pgfpathlineto{\pgfqpoint{0.162107in}{0.385073in}}%
\pgfpathlineto{\pgfqpoint{0.157503in}{0.376372in}}%
\pgfpathlineto{\pgfqpoint{0.153333in}{0.367608in}}%
\pgfpathlineto{\pgfqpoint{0.149557in}{0.358829in}}%
\pgfpathlineto{\pgfqpoint{0.145496in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.141893in}{0.337937in}}%
\pgfpathlineto{\pgfqpoint{0.138204in}{0.326002in}}%
\pgfpathlineto{\pgfqpoint{0.135003in}{0.314334in}}%
\pgfpathlineto{\pgfqpoint{0.131866in}{0.301391in}}%
\pgfpathlineto{\pgfqpoint{0.129214in}{0.288915in}}%
\pgfpathlineto{\pgfqpoint{0.126731in}{0.275482in}}%
\pgfpathlineto{\pgfqpoint{0.124507in}{0.261342in}}%
\pgfpathlineto{\pgfqpoint{0.122619in}{0.246760in}}%
\pgfpathlineto{\pgfqpoint{0.121230in}{0.233193in}}%
\pgfpathlineto{\pgfqpoint{0.120206in}{0.219524in}}%
\pgfpathlineto{\pgfqpoint{0.119628in}{0.206989in}}%
\pgfpathlineto{\pgfqpoint{0.119445in}{0.195528in}}%
\pgfpathlineto{\pgfqpoint{0.119618in}{0.185075in}}%
\pgfpathlineto{\pgfqpoint{0.120120in}{0.175560in}}%
\pgfpathlineto{\pgfqpoint{0.120930in}{0.166916in}}%
\pgfpathlineto{\pgfqpoint{0.122034in}{0.159073in}}%
\pgfpathlineto{\pgfqpoint{0.123425in}{0.151967in}}%
\pgfpathlineto{\pgfqpoint{0.124949in}{0.146046in}}%
\pgfpathlineto{\pgfqpoint{0.126711in}{0.140647in}}%
\pgfpathlineto{\pgfqpoint{0.128714in}{0.135728in}}%
\pgfpathlineto{\pgfqpoint{0.130961in}{0.131248in}}%
\pgfpathlineto{\pgfqpoint{0.133223in}{0.127527in}}%
\pgfpathlineto{\pgfqpoint{0.135700in}{0.124114in}}%
\pgfpathlineto{\pgfqpoint{0.138398in}{0.120986in}}%
\pgfpathlineto{\pgfqpoint{0.141327in}{0.118120in}}%
\pgfpathlineto{\pgfqpoint{0.144497in}{0.115497in}}%
\pgfpathlineto{\pgfqpoint{0.148274in}{0.112870in}}%
\pgfpathlineto{\pgfqpoint{0.152372in}{0.110492in}}%
\pgfpathlineto{\pgfqpoint{0.156806in}{0.108341in}}%
\pgfpathlineto{\pgfqpoint{0.162051in}{0.106234in}}%
\pgfpathlineto{\pgfqpoint{0.167747in}{0.104355in}}%
\pgfpathlineto{\pgfqpoint{0.174460in}{0.102554in}}%
\pgfpathlineto{\pgfqpoint{0.181776in}{0.100978in}}%
\pgfpathlineto{\pgfqpoint{0.190378in}{0.099510in}}%
\pgfpathlineto{\pgfqpoint{0.200491in}{0.098180in}}%
\pgfpathlineto{\pgfqpoint{0.212384in}{0.097020in}}%
\pgfpathlineto{\pgfqpoint{0.222110in}{0.096314in}}%
\pgfpathlineto{\pgfqpoint{0.222110in}{0.096314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167922in}{0.093353in}}%
\pgfpathlineto{\pgfqpoint{0.177284in}{0.092046in}}%
\pgfpathlineto{\pgfqpoint{0.188364in}{0.090888in}}%
\pgfpathlineto{\pgfqpoint{0.201502in}{0.089895in}}%
\pgfpathlineto{\pgfqpoint{0.217112in}{0.089085in}}%
\pgfpathlineto{\pgfqpoint{0.236690in}{0.088455in}}%
\pgfpathlineto{\pgfqpoint{0.260142in}{0.088087in}}%
\pgfpathlineto{\pgfqpoint{0.288281in}{0.088034in}}%
\pgfpathlineto{\pgfqpoint{0.319071in}{0.088344in}}%
\pgfpathlineto{\pgfqpoint{0.352363in}{0.089044in}}%
\pgfpathlineto{\pgfqpoint{0.386024in}{0.090120in}}%
\pgfpathlineto{\pgfqpoint{0.417100in}{0.091466in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.093086in}}%
\pgfpathlineto{\pgfqpoint{0.472936in}{0.094909in}}%
\pgfpathlineto{\pgfqpoint{0.498428in}{0.097037in}}%
\pgfpathlineto{\pgfqpoint{0.519996in}{0.099192in}}%
\pgfpathlineto{\pgfqpoint{0.539610in}{0.101496in}}%
\pgfpathlineto{\pgfqpoint{0.557027in}{0.103875in}}%
\pgfpathlineto{\pgfqpoint{0.574582in}{0.106658in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.109425in}}%
\pgfpathlineto{\pgfqpoint{0.602143in}{0.112043in}}%
\pgfpathlineto{\pgfqpoint{0.614516in}{0.114985in}}%
\pgfpathlineto{\pgfqpoint{0.626690in}{0.118295in}}%
\pgfpathlineto{\pgfqpoint{0.636228in}{0.121242in}}%
\pgfpathlineto{\pgfqpoint{0.645530in}{0.124484in}}%
\pgfpathlineto{\pgfqpoint{0.654540in}{0.128053in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{0.667362in}{0.134096in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{0.137462in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{0.141080in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{0.144968in}}%
\pgfpathlineto{\pgfqpoint{0.689571in}{0.149147in}}%
\pgfpathlineto{\pgfqpoint{0.694190in}{0.153635in}}%
\pgfpathlineto{\pgfqpoint{0.697018in}{0.156809in}}%
\pgfpathlineto{\pgfqpoint{0.699630in}{0.160136in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{0.163623in}}%
\pgfpathlineto{\pgfqpoint{0.704148in}{0.167274in}}%
\pgfpathlineto{\pgfqpoint{0.706025in}{0.171098in}}%
\pgfpathlineto{\pgfqpoint{0.707628in}{0.175099in}}%
\pgfpathlineto{\pgfqpoint{0.708943in}{0.179285in}}%
\pgfpathlineto{\pgfqpoint{0.709952in}{0.183661in}}%
\pgfpathlineto{\pgfqpoint{0.710643in}{0.188232in}}%
\pgfpathlineto{\pgfqpoint{0.710998in}{0.193005in}}%
\pgfpathlineto{\pgfqpoint{0.711003in}{0.197984in}}%
\pgfpathlineto{\pgfqpoint{0.710643in}{0.203175in}}%
\pgfpathlineto{\pgfqpoint{0.709903in}{0.208580in}}%
\pgfpathlineto{\pgfqpoint{0.708768in}{0.214204in}}%
\pgfpathlineto{\pgfqpoint{0.707227in}{0.220049in}}%
\pgfpathlineto{\pgfqpoint{0.705264in}{0.226117in}}%
\pgfpathlineto{\pgfqpoint{0.702870in}{0.232409in}}%
\pgfpathlineto{\pgfqpoint{0.700032in}{0.238925in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.245664in}}%
\pgfpathlineto{\pgfqpoint{0.692988in}{0.252622in}}%
\pgfpathlineto{\pgfqpoint{0.688769in}{0.259797in}}%
\pgfpathlineto{\pgfqpoint{0.684076in}{0.267182in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.274770in}}%
\pgfpathlineto{\pgfqpoint{0.673264in}{0.282552in}}%
\pgfpathlineto{\pgfqpoint{0.667145in}{0.290519in}}%
\pgfpathlineto{\pgfqpoint{0.660554in}{0.298658in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{0.306953in}}%
\pgfpathlineto{\pgfqpoint{0.645989in}{0.315391in}}%
\pgfpathlineto{\pgfqpoint{0.633893in}{0.328274in}}%
\pgfpathlineto{\pgfqpoint{0.620848in}{0.341369in}}%
\pgfpathlineto{\pgfqpoint{0.606916in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{0.592171in}{0.367885in}}%
\pgfpathlineto{\pgfqpoint{0.576701in}{0.381136in}}%
\pgfpathlineto{\pgfqpoint{0.560601in}{0.394262in}}%
\pgfpathlineto{\pgfqpoint{0.543976in}{0.407166in}}%
\pgfpathlineto{\pgfqpoint{0.526935in}{0.419755in}}%
\pgfpathlineto{\pgfqpoint{0.509592in}{0.431935in}}%
\pgfpathlineto{\pgfqpoint{0.492063in}{0.443617in}}%
\pgfpathlineto{\pgfqpoint{0.474459in}{0.454717in}}%
\pgfpathlineto{\pgfqpoint{0.456892in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.445251in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{0.433701in}{0.477943in}}%
\pgfpathlineto{\pgfqpoint{0.422270in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{0.410982in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{0.399861in}{0.494429in}}%
\pgfpathlineto{\pgfqpoint{0.388929in}{0.499161in}}%
\pgfpathlineto{\pgfqpoint{0.378203in}{0.503498in}}%
\pgfpathlineto{\pgfqpoint{0.367702in}{0.507438in}}%
\pgfpathlineto{\pgfqpoint{0.357440in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{0.347429in}{0.514116in}}%
\pgfpathlineto{\pgfqpoint{0.337681in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{0.328203in}{0.519201in}}%
\pgfpathlineto{\pgfqpoint{0.319003in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.310085in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{0.301451in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{0.293105in}{0.524762in}}%
\pgfpathlineto{\pgfqpoint{0.285046in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{0.277272in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{0.269781in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{0.262570in}{0.524664in}}%
\pgfpathlineto{\pgfqpoint{0.255636in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{0.248971in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{0.242572in}{0.521339in}}%
\pgfpathlineto{\pgfqpoint{0.236431in}{0.519683in}}%
\pgfpathlineto{\pgfqpoint{0.230543in}{0.517776in}}%
\pgfpathlineto{\pgfqpoint{0.224899in}{0.515633in}}%
\pgfpathlineto{\pgfqpoint{0.219493in}{0.513266in}}%
\pgfpathlineto{\pgfqpoint{0.214316in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{0.209362in}{0.507917in}}%
\pgfpathlineto{\pgfqpoint{0.204622in}{0.504961in}}%
\pgfpathlineto{\pgfqpoint{0.200089in}{0.501835in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{0.187652in}{0.491553in}}%
\pgfpathlineto{\pgfqpoint{0.182041in}{0.485976in}}%
\pgfpathlineto{\pgfqpoint{0.176802in}{0.480156in}}%
\pgfpathlineto{\pgfqpoint{0.171910in}{0.474126in}}%
\pgfpathlineto{\pgfqpoint{0.167345in}{0.467918in}}%
\pgfpathlineto{\pgfqpoint{0.163083in}{0.461560in}}%
\pgfpathlineto{\pgfqpoint{0.159106in}{0.455079in}}%
\pgfpathlineto{\pgfqpoint{0.154211in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.149745in}{0.437376in}}%
\pgfpathlineto{\pgfqpoint{0.145669in}{0.428387in}}%
\pgfpathlineto{\pgfqpoint{0.141948in}{0.419364in}}%
\pgfpathlineto{\pgfqpoint{0.137746in}{0.408090in}}%
\pgfpathlineto{\pgfqpoint{0.133991in}{0.396880in}}%
\pgfpathlineto{\pgfqpoint{0.130634in}{0.385783in}}%
\pgfpathlineto{\pgfqpoint{0.127070in}{0.372675in}}%
\pgfpathlineto{\pgfqpoint{0.123949in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{0.120794in}{0.345298in}}%
\pgfpathlineto{\pgfqpoint{0.117737in}{0.329278in}}%
\pgfpathlineto{\pgfqpoint{0.115177in}{0.313956in}}%
\pgfpathlineto{\pgfqpoint{0.112798in}{0.297589in}}%
\pgfpathlineto{\pgfqpoint{0.110673in}{0.280502in}}%
\pgfpathlineto{\pgfqpoint{0.108862in}{0.263034in}}%
\pgfpathlineto{\pgfqpoint{0.107405in}{0.245520in}}%
\pgfpathlineto{\pgfqpoint{0.106332in}{0.228278in}}%
\pgfpathlineto{\pgfqpoint{0.105670in}{0.211595in}}%
\pgfpathlineto{\pgfqpoint{0.105442in}{0.196713in}}%
\pgfpathlineto{\pgfqpoint{0.105592in}{0.183469in}}%
\pgfpathlineto{\pgfqpoint{0.106084in}{0.171708in}}%
\pgfpathlineto{\pgfqpoint{0.106892in}{0.161280in}}%
\pgfpathlineto{\pgfqpoint{0.107913in}{0.152668in}}%
\pgfpathlineto{\pgfqpoint{0.109188in}{0.144982in}}%
\pgfpathlineto{\pgfqpoint{0.110589in}{0.138627in}}%
\pgfpathlineto{\pgfqpoint{0.112209in}{0.132914in}}%
\pgfpathlineto{\pgfqpoint{0.114051in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{0.115941in}{0.123530in}}%
\pgfpathlineto{\pgfqpoint{0.118032in}{0.119681in}}%
\pgfpathlineto{\pgfqpoint{0.120331in}{0.116195in}}%
\pgfpathlineto{\pgfqpoint{0.122849in}{0.113038in}}%
\pgfpathlineto{\pgfqpoint{0.125597in}{0.110180in}}%
\pgfpathlineto{\pgfqpoint{0.128587in}{0.107594in}}%
\pgfpathlineto{\pgfqpoint{0.131834in}{0.105255in}}%
\pgfpathlineto{\pgfqpoint{0.135687in}{0.102958in}}%
\pgfpathlineto{\pgfqpoint{0.139885in}{0.100903in}}%
\pgfpathlineto{\pgfqpoint{0.144452in}{0.099066in}}%
\pgfpathlineto{\pgfqpoint{0.149847in}{0.097297in}}%
\pgfpathlineto{\pgfqpoint{0.156217in}{0.095623in}}%
\pgfpathlineto{\pgfqpoint{0.163217in}{0.094164in}}%
\pgfpathlineto{\pgfqpoint{0.171476in}{0.092814in}}%
\pgfpathlineto{\pgfqpoint{0.181231in}{0.091592in}}%
\pgfpathlineto{\pgfqpoint{0.192771in}{0.090516in}}%
\pgfpathlineto{\pgfqpoint{0.207255in}{0.089557in}}%
\pgfpathlineto{\pgfqpoint{0.216479in}{0.089112in}}%
\pgfpathlineto{\pgfqpoint{0.216479in}{0.089112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125015in}{0.142718in}}%
\pgfpathlineto{\pgfqpoint{0.126889in}{0.137583in}}%
\pgfpathlineto{\pgfqpoint{0.129003in}{0.132906in}}%
\pgfpathlineto{\pgfqpoint{0.131362in}{0.128650in}}%
\pgfpathlineto{\pgfqpoint{0.133727in}{0.125117in}}%
\pgfpathlineto{\pgfqpoint{0.136308in}{0.121878in}}%
\pgfpathlineto{\pgfqpoint{0.139114in}{0.118911in}}%
\pgfpathlineto{\pgfqpoint{0.142154in}{0.116194in}}%
\pgfpathlineto{\pgfqpoint{0.145781in}{0.113472in}}%
\pgfpathlineto{\pgfqpoint{0.149719in}{0.111007in}}%
\pgfpathlineto{\pgfqpoint{0.153984in}{0.108777in}}%
\pgfpathlineto{\pgfqpoint{0.158596in}{0.106763in}}%
\pgfpathlineto{\pgfqpoint{0.164045in}{0.104792in}}%
\pgfpathlineto{\pgfqpoint{0.169957in}{0.103036in}}%
\pgfpathlineto{\pgfqpoint{0.176921in}{0.101358in}}%
\pgfpathlineto{\pgfqpoint{0.185116in}{0.099788in}}%
\pgfpathlineto{\pgfqpoint{0.194087in}{0.098443in}}%
\pgfpathlineto{\pgfqpoint{0.204627in}{0.097235in}}%
\pgfpathlineto{\pgfqpoint{0.217017in}{0.096191in}}%
\pgfpathlineto{\pgfqpoint{0.231588in}{0.095346in}}%
\pgfpathlineto{\pgfqpoint{0.248738in}{0.094739in}}%
\pgfpathlineto{\pgfqpoint{0.268933in}{0.094420in}}%
\pgfpathlineto{\pgfqpoint{0.291459in}{0.094452in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.094877in}}%
\pgfpathlineto{\pgfqpoint{0.342657in}{0.095709in}}%
\pgfpathlineto{\pgfqpoint{0.367981in}{0.096880in}}%
\pgfpathlineto{\pgfqpoint{0.393495in}{0.098441in}}%
\pgfpathlineto{\pgfqpoint{0.416948in}{0.100251in}}%
\pgfpathlineto{\pgfqpoint{0.437695in}{0.102200in}}%
\pgfpathlineto{\pgfqpoint{0.457186in}{0.104379in}}%
\pgfpathlineto{\pgfqpoint{0.475149in}{0.106743in}}%
\pgfpathlineto{\pgfqpoint{0.491359in}{0.109228in}}%
\pgfpathlineto{\pgfqpoint{0.505647in}{0.111752in}}%
\pgfpathlineto{\pgfqpoint{0.519942in}{0.114655in}}%
\pgfpathlineto{\pgfqpoint{0.532123in}{0.117490in}}%
\pgfpathlineto{\pgfqpoint{0.544154in}{0.120691in}}%
\pgfpathlineto{\pgfqpoint{0.553999in}{0.123674in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{0.126978in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{0.130638in}}%
\pgfpathlineto{\pgfqpoint{0.580118in}{0.133848in}}%
\pgfpathlineto{\pgfqpoint{0.587019in}{0.137331in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{0.141111in}}%
\pgfpathlineto{\pgfqpoint{0.598267in}{0.144154in}}%
\pgfpathlineto{\pgfqpoint{0.602706in}{0.147389in}}%
\pgfpathlineto{\pgfqpoint{0.606881in}{0.150824in}}%
\pgfpathlineto{\pgfqpoint{0.610768in}{0.154472in}}%
\pgfpathlineto{\pgfqpoint{0.614338in}{0.158344in}}%
\pgfpathlineto{\pgfqpoint{0.617565in}{0.162451in}}%
\pgfpathlineto{\pgfqpoint{0.620420in}{0.166804in}}%
\pgfpathlineto{\pgfqpoint{0.622873in}{0.171415in}}%
\pgfpathlineto{\pgfqpoint{0.624895in}{0.176295in}}%
\pgfpathlineto{\pgfqpoint{0.626454in}{0.181452in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{0.185050in}}%
\pgfpathlineto{\pgfqpoint{0.627762in}{0.188779in}}%
\pgfpathlineto{\pgfqpoint{0.628065in}{0.192641in}}%
\pgfpathlineto{\pgfqpoint{0.628122in}{0.196638in}}%
\pgfpathlineto{\pgfqpoint{0.627925in}{0.200772in}}%
\pgfpathlineto{\pgfqpoint{0.627466in}{0.205044in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.209456in}}%
\pgfpathlineto{\pgfqpoint{0.625728in}{0.214008in}}%
\pgfpathlineto{\pgfqpoint{0.623679in}{0.221098in}}%
\pgfpathlineto{\pgfqpoint{0.620966in}{0.228503in}}%
\pgfpathlineto{\pgfqpoint{0.617570in}{0.236216in}}%
\pgfpathlineto{\pgfqpoint{0.613476in}{0.244230in}}%
\pgfpathlineto{\pgfqpoint{0.608674in}{0.252533in}}%
\pgfpathlineto{\pgfqpoint{0.603157in}{0.261110in}}%
\pgfpathlineto{\pgfqpoint{0.596926in}{0.269939in}}%
\pgfpathlineto{\pgfqpoint{0.589985in}{0.278998in}}%
\pgfpathlineto{\pgfqpoint{0.582346in}{0.288258in}}%
\pgfpathlineto{\pgfqpoint{0.574028in}{0.297685in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{0.307243in}}%
\pgfpathlineto{\pgfqpoint{0.555457in}{0.316889in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.326580in}}%
\pgfpathlineto{\pgfqpoint{0.534546in}{0.336268in}}%
\pgfpathlineto{\pgfqpoint{0.523326in}{0.345901in}}%
\pgfpathlineto{\pgfqpoint{0.511665in}{0.355429in}}%
\pgfpathlineto{\pgfqpoint{0.499622in}{0.364797in}}%
\pgfpathlineto{\pgfqpoint{0.487259in}{0.373952in}}%
\pgfpathlineto{\pgfqpoint{0.474639in}{0.382843in}}%
\pgfpathlineto{\pgfqpoint{0.461826in}{0.391417in}}%
\pgfpathlineto{\pgfqpoint{0.448886in}{0.399627in}}%
\pgfpathlineto{\pgfqpoint{0.435882in}{0.407427in}}%
\pgfpathlineto{\pgfqpoint{0.422877in}{0.414776in}}%
\pgfpathlineto{\pgfqpoint{0.409930in}{0.421638in}}%
\pgfpathlineto{\pgfqpoint{0.397097in}{0.427981in}}%
\pgfpathlineto{\pgfqpoint{0.384429in}{0.433778in}}%
\pgfpathlineto{\pgfqpoint{0.371975in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{0.359775in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.347867in}{0.447720in}}%
\pgfpathlineto{\pgfqpoint{0.336282in}{0.451185in}}%
\pgfpathlineto{\pgfqpoint{0.325047in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{0.314183in}{0.456341in}}%
\pgfpathlineto{\pgfqpoint{0.303706in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{0.293627in}{0.459191in}}%
\pgfpathlineto{\pgfqpoint{0.283954in}{0.459787in}}%
\pgfpathlineto{\pgfqpoint{0.274690in}{0.459858in}}%
\pgfpathlineto{\pgfqpoint{0.265836in}{0.459424in}}%
\pgfpathlineto{\pgfqpoint{0.257388in}{0.458511in}}%
\pgfpathlineto{\pgfqpoint{0.249342in}{0.457145in}}%
\pgfpathlineto{\pgfqpoint{0.241688in}{0.455351in}}%
\pgfpathlineto{\pgfqpoint{0.234418in}{0.453158in}}%
\pgfpathlineto{\pgfqpoint{0.227521in}{0.450593in}}%
\pgfpathlineto{\pgfqpoint{0.220984in}{0.447683in}}%
\pgfpathlineto{\pgfqpoint{0.214795in}{0.444456in}}%
\pgfpathlineto{\pgfqpoint{0.208940in}{0.440939in}}%
\pgfpathlineto{\pgfqpoint{0.203406in}{0.437157in}}%
\pgfpathlineto{\pgfqpoint{0.198177in}{0.433135in}}%
\pgfpathlineto{\pgfqpoint{0.193239in}{0.428899in}}%
\pgfpathlineto{\pgfqpoint{0.188580in}{0.424470in}}%
\pgfpathlineto{\pgfqpoint{0.184184in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.178710in}{0.413512in}}%
\pgfpathlineto{\pgfqpoint{0.173650in}{0.406933in}}%
\pgfpathlineto{\pgfqpoint{0.168975in}{0.400178in}}%
\pgfpathlineto{\pgfqpoint{0.164656in}{0.393286in}}%
\pgfpathlineto{\pgfqpoint{0.160667in}{0.386291in}}%
\pgfpathlineto{\pgfqpoint{0.156109in}{0.377453in}}%
\pgfpathlineto{\pgfqpoint{0.151983in}{0.368560in}}%
\pgfpathlineto{\pgfqpoint{0.148250in}{0.359662in}}%
\pgfpathlineto{\pgfqpoint{0.144238in}{0.349033in}}%
\pgfpathlineto{\pgfqpoint{0.140681in}{0.338517in}}%
\pgfpathlineto{\pgfqpoint{0.137042in}{0.326454in}}%
\pgfpathlineto{\pgfqpoint{0.133887in}{0.314674in}}%
\pgfpathlineto{\pgfqpoint{0.130797in}{0.301616in}}%
\pgfpathlineto{\pgfqpoint{0.128187in}{0.289042in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{0.275514in}}%
\pgfpathlineto{\pgfqpoint{0.123563in}{0.261285in}}%
\pgfpathlineto{\pgfqpoint{0.121711in}{0.246624in}}%
\pgfpathlineto{\pgfqpoint{0.120352in}{0.232994in}}%
\pgfpathlineto{\pgfqpoint{0.119353in}{0.219271in}}%
\pgfpathlineto{\pgfqpoint{0.118794in}{0.206694in}}%
\pgfpathlineto{\pgfqpoint{0.118624in}{0.195202in}}%
\pgfpathlineto{\pgfqpoint{0.118835in}{0.183897in}}%
\pgfpathlineto{\pgfqpoint{0.119366in}{0.174442in}}%
\pgfpathlineto{\pgfqpoint{0.120199in}{0.165857in}}%
\pgfpathlineto{\pgfqpoint{0.121322in}{0.158072in}}%
\pgfpathlineto{\pgfqpoint{0.122727in}{0.151022in}}%
\pgfpathlineto{\pgfqpoint{0.124261in}{0.145150in}}%
\pgfpathlineto{\pgfqpoint{0.126030in}{0.139798in}}%
\pgfpathlineto{\pgfqpoint{0.128037in}{0.134923in}}%
\pgfpathlineto{\pgfqpoint{0.130287in}{0.130485in}}%
\pgfpathlineto{\pgfqpoint{0.132548in}{0.126800in}}%
\pgfpathlineto{\pgfqpoint{0.135023in}{0.123420in}}%
\pgfpathlineto{\pgfqpoint{0.137719in}{0.120323in}}%
\pgfpathlineto{\pgfqpoint{0.140644in}{0.117487in}}%
\pgfpathlineto{\pgfqpoint{0.144138in}{0.114645in}}%
\pgfpathlineto{\pgfqpoint{0.147936in}{0.112069in}}%
\pgfpathlineto{\pgfqpoint{0.152054in}{0.109737in}}%
\pgfpathlineto{\pgfqpoint{0.156510in}{0.107630in}}%
\pgfpathlineto{\pgfqpoint{0.157358in}{0.107269in}}%
\pgfpathlineto{\pgfqpoint{0.157358in}{0.107269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269521in}{0.193696in}}%
\pgfpathlineto{\pgfqpoint{0.270234in}{0.192499in}}%
\pgfpathlineto{\pgfqpoint{0.271326in}{0.191403in}}%
\pgfpathlineto{\pgfqpoint{0.272787in}{0.190475in}}%
\pgfpathlineto{\pgfqpoint{0.274581in}{0.189781in}}%
\pgfpathlineto{\pgfqpoint{0.276645in}{0.189383in}}%
\pgfpathlineto{\pgfqpoint{0.278880in}{0.189338in}}%
\pgfpathlineto{\pgfqpoint{0.281087in}{0.189671in}}%
\pgfpathlineto{\pgfqpoint{0.283064in}{0.190341in}}%
\pgfpathlineto{\pgfqpoint{0.284712in}{0.191284in}}%
\pgfpathlineto{\pgfqpoint{0.285921in}{0.192386in}}%
\pgfpathlineto{\pgfqpoint{0.286726in}{0.193605in}}%
\pgfpathlineto{\pgfqpoint{0.287123in}{0.194876in}}%
\pgfpathlineto{\pgfqpoint{0.287135in}{0.196137in}}%
\pgfpathlineto{\pgfqpoint{0.286781in}{0.197387in}}%
\pgfpathlineto{\pgfqpoint{0.286037in}{0.198622in}}%
\pgfpathlineto{\pgfqpoint{0.284890in}{0.199774in}}%
\pgfpathlineto{\pgfqpoint{0.283360in}{0.200763in}}%
\pgfpathlineto{\pgfqpoint{0.281496in}{0.201509in}}%
\pgfpathlineto{\pgfqpoint{0.279456in}{0.201926in}}%
\pgfpathlineto{\pgfqpoint{0.277284in}{0.201986in}}%
\pgfpathlineto{\pgfqpoint{0.275177in}{0.201669in}}%
\pgfpathlineto{\pgfqpoint{0.273316in}{0.201028in}}%
\pgfpathlineto{\pgfqpoint{0.271722in}{0.200099in}}%
\pgfpathlineto{\pgfqpoint{0.270468in}{0.198941in}}%
\pgfpathlineto{\pgfqpoint{0.269634in}{0.197668in}}%
\pgfpathlineto{\pgfqpoint{0.269208in}{0.196361in}}%
\pgfpathlineto{\pgfqpoint{0.269165in}{0.195032in}}%
\pgfpathlineto{\pgfqpoint{0.269502in}{0.193740in}}%
\pgfpathlineto{\pgfqpoint{0.270203in}{0.192539in}}%
\pgfpathlineto{\pgfqpoint{0.271284in}{0.191437in}}%
\pgfpathlineto{\pgfqpoint{0.272735in}{0.190502in}}%
\pgfpathlineto{\pgfqpoint{0.274521in}{0.189798in}}%
\pgfpathlineto{\pgfqpoint{0.276580in}{0.189390in}}%
\pgfpathlineto{\pgfqpoint{0.278814in}{0.189334in}}%
\pgfpathlineto{\pgfqpoint{0.281023in}{0.189656in}}%
\pgfpathlineto{\pgfqpoint{0.282945in}{0.190288in}}%
\pgfpathlineto{\pgfqpoint{0.282945in}{0.190288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242770in}{0.117832in}}%
\pgfpathlineto{\pgfqpoint{0.253640in}{0.117007in}}%
\pgfpathlineto{\pgfqpoint{0.265299in}{0.116501in}}%
\pgfpathlineto{\pgfqpoint{0.277760in}{0.116325in}}%
\pgfpathlineto{\pgfqpoint{0.291021in}{0.116494in}}%
\pgfpathlineto{\pgfqpoint{0.305069in}{0.117036in}}%
\pgfpathlineto{\pgfqpoint{0.319870in}{0.117987in}}%
\pgfpathlineto{\pgfqpoint{0.334235in}{0.119280in}}%
\pgfpathlineto{\pgfqpoint{0.347962in}{0.120868in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{0.122701in}}%
\pgfpathlineto{\pgfqpoint{0.373992in}{0.124944in}}%
\pgfpathlineto{\pgfqpoint{0.386026in}{0.127385in}}%
\pgfpathlineto{\pgfqpoint{0.396852in}{0.129953in}}%
\pgfpathlineto{\pgfqpoint{0.406396in}{0.132564in}}%
\pgfpathlineto{\pgfqpoint{0.415790in}{0.135519in}}%
\pgfpathlineto{\pgfqpoint{0.423819in}{0.138414in}}%
\pgfpathlineto{\pgfqpoint{0.431602in}{0.141626in}}%
\pgfpathlineto{\pgfqpoint{0.438024in}{0.144651in}}%
\pgfpathlineto{\pgfqpoint{0.444164in}{0.147948in}}%
\pgfpathlineto{\pgfqpoint{0.449966in}{0.151534in}}%
\pgfpathlineto{\pgfqpoint{0.454504in}{0.154757in}}%
\pgfpathlineto{\pgfqpoint{0.458732in}{0.158206in}}%
\pgfpathlineto{\pgfqpoint{0.462616in}{0.161890in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{0.165821in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.169150in}}%
\pgfpathlineto{\pgfqpoint{0.470821in}{0.172646in}}%
\pgfpathlineto{\pgfqpoint{0.472718in}{0.176314in}}%
\pgfpathlineto{\pgfqpoint{0.474283in}{0.180157in}}%
\pgfpathlineto{\pgfqpoint{0.475497in}{0.184178in}}%
\pgfpathlineto{\pgfqpoint{0.476341in}{0.188377in}}%
\pgfpathlineto{\pgfqpoint{0.476796in}{0.192754in}}%
\pgfpathlineto{\pgfqpoint{0.476844in}{0.197309in}}%
\pgfpathlineto{\pgfqpoint{0.476470in}{0.202039in}}%
\pgfpathlineto{\pgfqpoint{0.475658in}{0.206939in}}%
\pgfpathlineto{\pgfqpoint{0.474396in}{0.212004in}}%
\pgfpathlineto{\pgfqpoint{0.472674in}{0.217225in}}%
\pgfpathlineto{\pgfqpoint{0.470485in}{0.222593in}}%
\pgfpathlineto{\pgfqpoint{0.467823in}{0.228094in}}%
\pgfpathlineto{\pgfqpoint{0.464687in}{0.233715in}}%
\pgfpathlineto{\pgfqpoint{0.461078in}{0.239438in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.245244in}}%
\pgfpathlineto{\pgfqpoint{0.452470in}{0.251112in}}%
\pgfpathlineto{\pgfqpoint{0.447493in}{0.257018in}}%
\pgfpathlineto{\pgfqpoint{0.442087in}{0.262936in}}%
\pgfpathlineto{\pgfqpoint{0.436274in}{0.268840in}}%
\pgfpathlineto{\pgfqpoint{0.430077in}{0.274701in}}%
\pgfpathlineto{\pgfqpoint{0.421834in}{0.281921in}}%
\pgfpathlineto{\pgfqpoint{0.413095in}{0.288967in}}%
\pgfpathlineto{\pgfqpoint{0.403925in}{0.295779in}}%
\pgfpathlineto{\pgfqpoint{0.394395in}{0.302298in}}%
\pgfpathlineto{\pgfqpoint{0.384579in}{0.308468in}}%
\pgfpathlineto{\pgfqpoint{0.374552in}{0.314236in}}%
\pgfpathlineto{\pgfqpoint{0.364390in}{0.319552in}}%
\pgfpathlineto{\pgfqpoint{0.356211in}{0.323452in}}%
\pgfpathlineto{\pgfqpoint{0.348028in}{0.327017in}}%
\pgfpathlineto{\pgfqpoint{0.339875in}{0.330232in}}%
\pgfpathlineto{\pgfqpoint{0.331785in}{0.333086in}}%
\pgfpathlineto{\pgfqpoint{0.323787in}{0.335567in}}%
\pgfpathlineto{\pgfqpoint{0.315909in}{0.337672in}}%
\pgfpathlineto{\pgfqpoint{0.308174in}{0.339395in}}%
\pgfpathlineto{\pgfqpoint{0.300605in}{0.340739in}}%
\pgfpathlineto{\pgfqpoint{0.293220in}{0.341706in}}%
\pgfpathlineto{\pgfqpoint{0.286035in}{0.342301in}}%
\pgfpathlineto{\pgfqpoint{0.279064in}{0.342533in}}%
\pgfpathlineto{\pgfqpoint{0.272316in}{0.342412in}}%
\pgfpathlineto{\pgfqpoint{0.265800in}{0.341950in}}%
\pgfpathlineto{\pgfqpoint{0.259522in}{0.341161in}}%
\pgfpathlineto{\pgfqpoint{0.253485in}{0.340060in}}%
\pgfpathlineto{\pgfqpoint{0.247691in}{0.338664in}}%
\pgfpathlineto{\pgfqpoint{0.242140in}{0.336989in}}%
\pgfpathlineto{\pgfqpoint{0.236831in}{0.335053in}}%
\pgfpathlineto{\pgfqpoint{0.231761in}{0.332873in}}%
\pgfpathlineto{\pgfqpoint{0.225754in}{0.329835in}}%
\pgfpathlineto{\pgfqpoint{0.220106in}{0.326480in}}%
\pgfpathlineto{\pgfqpoint{0.214805in}{0.322844in}}%
\pgfpathlineto{\pgfqpoint{0.209839in}{0.318959in}}%
\pgfpathlineto{\pgfqpoint{0.205195in}{0.314859in}}%
\pgfpathlineto{\pgfqpoint{0.200859in}{0.310573in}}%
\pgfpathlineto{\pgfqpoint{0.196044in}{0.305228in}}%
\pgfpathlineto{\pgfqpoint{0.191627in}{0.299706in}}%
\pgfpathlineto{\pgfqpoint{0.187586in}{0.294050in}}%
\pgfpathlineto{\pgfqpoint{0.183896in}{0.288301in}}%
\pgfpathlineto{\pgfqpoint{0.180007in}{0.281521in}}%
\pgfpathlineto{\pgfqpoint{0.176534in}{0.274711in}}%
\pgfpathlineto{\pgfqpoint{0.173032in}{0.266948in}}%
\pgfpathlineto{\pgfqpoint{0.169989in}{0.259258in}}%
\pgfpathlineto{\pgfqpoint{0.167367in}{0.251687in}}%
\pgfpathlineto{\pgfqpoint{0.164875in}{0.243358in}}%
\pgfpathlineto{\pgfqpoint{0.162828in}{0.235269in}}%
\pgfpathlineto{\pgfqpoint{0.161027in}{0.226601in}}%
\pgfpathlineto{\pgfqpoint{0.159682in}{0.218299in}}%
\pgfpathlineto{\pgfqpoint{0.158755in}{0.210383in}}%
\pgfpathlineto{\pgfqpoint{0.158180in}{0.202135in}}%
\pgfpathlineto{\pgfqpoint{0.158037in}{0.194374in}}%
\pgfpathlineto{\pgfqpoint{0.158298in}{0.187097in}}%
\pgfpathlineto{\pgfqpoint{0.158939in}{0.180295in}}%
\pgfpathlineto{\pgfqpoint{0.159839in}{0.174512in}}%
\pgfpathlineto{\pgfqpoint{0.161030in}{0.169099in}}%
\pgfpathlineto{\pgfqpoint{0.162504in}{0.164042in}}%
\pgfpathlineto{\pgfqpoint{0.164258in}{0.159326in}}%
\pgfpathlineto{\pgfqpoint{0.166288in}{0.154936in}}%
\pgfpathlineto{\pgfqpoint{0.168593in}{0.150857in}}%
\pgfpathlineto{\pgfqpoint{0.171175in}{0.147074in}}%
\pgfpathlineto{\pgfqpoint{0.174035in}{0.143572in}}%
\pgfpathlineto{\pgfqpoint{0.177177in}{0.140337in}}%
\pgfpathlineto{\pgfqpoint{0.180606in}{0.137354in}}%
\pgfpathlineto{\pgfqpoint{0.184327in}{0.134612in}}%
\pgfpathlineto{\pgfqpoint{0.188348in}{0.132097in}}%
\pgfpathlineto{\pgfqpoint{0.192675in}{0.129798in}}%
\pgfpathlineto{\pgfqpoint{0.197800in}{0.127508in}}%
\pgfpathlineto{\pgfqpoint{0.203318in}{0.125453in}}%
\pgfpathlineto{\pgfqpoint{0.209242in}{0.123625in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.121877in}}%
\pgfpathlineto{\pgfqpoint{0.223638in}{0.120376in}}%
\pgfpathlineto{\pgfqpoint{0.232317in}{0.119020in}}%
\pgfpathlineto{\pgfqpoint{0.241642in}{0.117940in}}%
\pgfpathlineto{\pgfqpoint{0.252427in}{0.117081in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{0.116540in}}%
\pgfpathlineto{\pgfqpoint{0.276374in}{0.116328in}}%
\pgfpathlineto{\pgfqpoint{0.289549in}{0.116459in}}%
\pgfpathlineto{\pgfqpoint{0.303513in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.318235in}{0.117863in}}%
\pgfpathlineto{\pgfqpoint{0.332534in}{0.119107in}}%
\pgfpathlineto{\pgfqpoint{0.346208in}{0.120645in}}%
\pgfpathlineto{\pgfqpoint{0.360258in}{0.122607in}}%
\pgfpathlineto{\pgfqpoint{0.373376in}{0.124829in}}%
\pgfpathlineto{\pgfqpoint{0.385407in}{0.127250in}}%
\pgfpathlineto{\pgfqpoint{0.396236in}{0.129796in}}%
\pgfpathlineto{\pgfqpoint{0.405787in}{0.132387in}}%
\pgfpathlineto{\pgfqpoint{0.415193in}{0.135318in}}%
\pgfpathlineto{\pgfqpoint{0.423237in}{0.138191in}}%
\pgfpathlineto{\pgfqpoint{0.431041in}{0.141379in}}%
\pgfpathlineto{\pgfqpoint{0.435365in}{0.143352in}}%
\pgfpathlineto{\pgfqpoint{0.435365in}{0.143352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151933in}{0.140370in}}%
\pgfpathlineto{\pgfqpoint{0.154561in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.157448in}{0.133199in}}%
\pgfpathlineto{\pgfqpoint{0.160600in}{0.130036in}}%
\pgfpathlineto{\pgfqpoint{0.164026in}{0.127129in}}%
\pgfpathlineto{\pgfqpoint{0.167734in}{0.124464in}}%
\pgfpathlineto{\pgfqpoint{0.171733in}{0.122024in}}%
\pgfpathlineto{\pgfqpoint{0.176483in}{0.119583in}}%
\pgfpathlineto{\pgfqpoint{0.181616in}{0.117381in}}%
\pgfpathlineto{\pgfqpoint{0.187148in}{0.115401in}}%
\pgfpathlineto{\pgfqpoint{0.193662in}{0.113480in}}%
\pgfpathlineto{\pgfqpoint{0.200698in}{0.111791in}}%
\pgfpathlineto{\pgfqpoint{0.208942in}{0.110210in}}%
\pgfpathlineto{\pgfqpoint{0.217867in}{0.108873in}}%
\pgfpathlineto{\pgfqpoint{0.228281in}{0.107696in}}%
\pgfpathlineto{\pgfqpoint{0.240416in}{0.106726in}}%
\pgfpathlineto{\pgfqpoint{0.253613in}{0.106056in}}%
\pgfpathlineto{\pgfqpoint{0.267926in}{0.105688in}}%
\pgfpathlineto{\pgfqpoint{0.284474in}{0.105644in}}%
\pgfpathlineto{\pgfqpoint{0.302383in}{0.105989in}}%
\pgfpathlineto{\pgfqpoint{0.320425in}{0.106706in}}%
\pgfpathlineto{\pgfqpoint{0.338346in}{0.107767in}}%
\pgfpathlineto{\pgfqpoint{0.357269in}{0.109270in}}%
\pgfpathlineto{\pgfqpoint{0.374223in}{0.110972in}}%
\pgfpathlineto{\pgfqpoint{0.390285in}{0.112927in}}%
\pgfpathlineto{\pgfqpoint{0.405238in}{0.115089in}}%
\pgfpathlineto{\pgfqpoint{0.418901in}{0.117397in}}%
\pgfpathlineto{\pgfqpoint{0.432665in}{0.120103in}}%
\pgfpathlineto{\pgfqpoint{0.444895in}{0.122892in}}%
\pgfpathlineto{\pgfqpoint{0.455514in}{0.125667in}}%
\pgfpathlineto{\pgfqpoint{0.465977in}{0.128795in}}%
\pgfpathlineto{\pgfqpoint{0.474755in}{0.131789in}}%
\pgfpathlineto{\pgfqpoint{0.483290in}{0.135101in}}%
\pgfpathlineto{\pgfqpoint{0.490166in}{0.138127in}}%
\pgfpathlineto{\pgfqpoint{0.496781in}{0.141416in}}%
\pgfpathlineto{\pgfqpoint{0.503084in}{0.144987in}}%
\pgfpathlineto{\pgfqpoint{0.507866in}{0.148062in}}%
\pgfpathlineto{\pgfqpoint{0.512387in}{0.151343in}}%
\pgfpathlineto{\pgfqpoint{0.516615in}{0.154841in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{0.158567in}}%
\pgfpathlineto{\pgfqpoint{0.524067in}{0.162532in}}%
\pgfpathlineto{\pgfqpoint{0.527224in}{0.166749in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.170082in}}%
\pgfpathlineto{\pgfqpoint{0.531149in}{0.173565in}}%
\pgfpathlineto{\pgfqpoint{0.532714in}{0.177204in}}%
\pgfpathlineto{\pgfqpoint{0.533996in}{0.181001in}}%
\pgfpathlineto{\pgfqpoint{0.534977in}{0.184959in}}%
\pgfpathlineto{\pgfqpoint{0.535645in}{0.189081in}}%
\pgfpathlineto{\pgfqpoint{0.535984in}{0.193368in}}%
\pgfpathlineto{\pgfqpoint{0.535982in}{0.197822in}}%
\pgfpathlineto{\pgfqpoint{0.535624in}{0.202443in}}%
\pgfpathlineto{\pgfqpoint{0.534899in}{0.207229in}}%
\pgfpathlineto{\pgfqpoint{0.533795in}{0.212180in}}%
\pgfpathlineto{\pgfqpoint{0.532304in}{0.217292in}}%
\pgfpathlineto{\pgfqpoint{0.530415in}{0.222561in}}%
\pgfpathlineto{\pgfqpoint{0.528123in}{0.227982in}}%
\pgfpathlineto{\pgfqpoint{0.525421in}{0.233547in}}%
\pgfpathlineto{\pgfqpoint{0.522307in}{0.239249in}}%
\pgfpathlineto{\pgfqpoint{0.518780in}{0.245076in}}%
\pgfpathlineto{\pgfqpoint{0.514840in}{0.251018in}}%
\pgfpathlineto{\pgfqpoint{0.510491in}{0.257061in}}%
\pgfpathlineto{\pgfqpoint{0.504067in}{0.265249in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.273551in}}%
\pgfpathlineto{\pgfqpoint{0.489161in}{0.281922in}}%
\pgfpathlineto{\pgfqpoint{0.480746in}{0.290314in}}%
\pgfpathlineto{\pgfqpoint{0.471745in}{0.298673in}}%
\pgfpathlineto{\pgfqpoint{0.462211in}{0.306946in}}%
\pgfpathlineto{\pgfqpoint{0.452201in}{0.315076in}}%
\pgfpathlineto{\pgfqpoint{0.441778in}{0.323005in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.330676in}}%
\pgfpathlineto{\pgfqpoint{0.419963in}{0.338033in}}%
\pgfpathlineto{\pgfqpoint{0.408712in}{0.345023in}}%
\pgfpathlineto{\pgfqpoint{0.397327in}{0.351596in}}%
\pgfpathlineto{\pgfqpoint{0.385877in}{0.357708in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{0.363320in}}%
\pgfpathlineto{\pgfqpoint{0.363047in}{0.368398in}}%
\pgfpathlineto{\pgfqpoint{0.351790in}{0.372916in}}%
\pgfpathlineto{\pgfqpoint{0.340711in}{0.376854in}}%
\pgfpathlineto{\pgfqpoint{0.329858in}{0.380199in}}%
\pgfpathlineto{\pgfqpoint{0.321891in}{0.382315in}}%
\pgfpathlineto{\pgfqpoint{0.314090in}{0.384093in}}%
\pgfpathlineto{\pgfqpoint{0.306469in}{0.385535in}}%
\pgfpathlineto{\pgfqpoint{0.299037in}{0.386646in}}%
\pgfpathlineto{\pgfqpoint{0.291805in}{0.387429in}}%
\pgfpathlineto{\pgfqpoint{0.284780in}{0.387892in}}%
\pgfpathlineto{\pgfqpoint{0.277968in}{0.388042in}}%
\pgfpathlineto{\pgfqpoint{0.271374in}{0.387890in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.258847in}{0.386718in}}%
\pgfpathlineto{\pgfqpoint{0.252916in}{0.385722in}}%
\pgfpathlineto{\pgfqpoint{0.247206in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{0.241715in}{0.382972in}}%
\pgfpathlineto{\pgfqpoint{0.234729in}{0.380619in}}%
\pgfpathlineto{\pgfqpoint{0.228119in}{0.377887in}}%
\pgfpathlineto{\pgfqpoint{0.221875in}{0.374809in}}%
\pgfpathlineto{\pgfqpoint{0.215984in}{0.371416in}}%
\pgfpathlineto{\pgfqpoint{0.210434in}{0.367739in}}%
\pgfpathlineto{\pgfqpoint{0.205212in}{0.363808in}}%
\pgfpathlineto{\pgfqpoint{0.200302in}{0.359653in}}%
\pgfpathlineto{\pgfqpoint{0.195692in}{0.355301in}}%
\pgfpathlineto{\pgfqpoint{0.191366in}{0.350779in}}%
\pgfpathlineto{\pgfqpoint{0.186336in}{0.344925in}}%
\pgfpathlineto{\pgfqpoint{0.181702in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{0.177436in}{0.332714in}}%
\pgfpathlineto{\pgfqpoint{0.173514in}{0.326436in}}%
\pgfpathlineto{\pgfqpoint{0.169226in}{0.318816in}}%
\pgfpathlineto{\pgfqpoint{0.165361in}{0.311152in}}%
\pgfpathlineto{\pgfqpoint{0.161882in}{0.303488in}}%
\pgfpathlineto{\pgfqpoint{0.158269in}{0.294600in}}%
\pgfpathlineto{\pgfqpoint{0.155090in}{0.285820in}}%
\pgfpathlineto{\pgfqpoint{0.151936in}{0.275973in}}%
\pgfpathlineto{\pgfqpoint{0.149241in}{0.266376in}}%
\pgfpathlineto{\pgfqpoint{0.146698in}{0.255924in}}%
\pgfpathlineto{\pgfqpoint{0.144617in}{0.245879in}}%
\pgfpathlineto{\pgfqpoint{0.142788in}{0.235226in}}%
\pgfpathlineto{\pgfqpoint{0.141412in}{0.225129in}}%
\pgfpathlineto{\pgfqpoint{0.140366in}{0.214674in}}%
\pgfpathlineto{\pgfqpoint{0.139763in}{0.204900in}}%
\pgfpathlineto{\pgfqpoint{0.139562in}{0.195792in}}%
\pgfpathlineto{\pgfqpoint{0.139733in}{0.187331in}}%
\pgfpathlineto{\pgfqpoint{0.140251in}{0.179490in}}%
\pgfpathlineto{\pgfqpoint{0.141097in}{0.172239in}}%
\pgfpathlineto{\pgfqpoint{0.142259in}{0.165548in}}%
\pgfpathlineto{\pgfqpoint{0.143727in}{0.159382in}}%
\pgfpathlineto{\pgfqpoint{0.145323in}{0.154207in}}%
\pgfpathlineto{\pgfqpoint{0.147167in}{0.149417in}}%
\pgfpathlineto{\pgfqpoint{0.149258in}{0.144987in}}%
\pgfpathlineto{\pgfqpoint{0.151598in}{0.140896in}}%
\pgfpathlineto{\pgfqpoint{0.154192in}{0.137122in}}%
\pgfpathlineto{\pgfqpoint{0.157044in}{0.133645in}}%
\pgfpathlineto{\pgfqpoint{0.160160in}{0.130446in}}%
\pgfpathlineto{\pgfqpoint{0.163549in}{0.127506in}}%
\pgfpathlineto{\pgfqpoint{0.167218in}{0.124810in}}%
\pgfpathlineto{\pgfqpoint{0.171177in}{0.122340in}}%
\pgfpathlineto{\pgfqpoint{0.175882in}{0.119869in}}%
\pgfpathlineto{\pgfqpoint{0.180967in}{0.117638in}}%
\pgfpathlineto{\pgfqpoint{0.186449in}{0.115632in}}%
\pgfpathlineto{\pgfqpoint{0.192905in}{0.113684in}}%
\pgfpathlineto{\pgfqpoint{0.199881in}{0.111970in}}%
\pgfpathlineto{\pgfqpoint{0.208057in}{0.110362in}}%
\pgfpathlineto{\pgfqpoint{0.216910in}{0.109001in}}%
\pgfpathlineto{\pgfqpoint{0.227242in}{0.107797in}}%
\pgfpathlineto{\pgfqpoint{0.229569in}{0.107574in}}%
\pgfpathlineto{\pgfqpoint{0.229569in}{0.107574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208476in}{0.098297in}}%
\pgfpathlineto{\pgfqpoint{0.221080in}{0.097262in}}%
\pgfpathlineto{\pgfqpoint{0.235887in}{0.096439in}}%
\pgfpathlineto{\pgfqpoint{0.253293in}{0.095869in}}%
\pgfpathlineto{\pgfqpoint{0.272621in}{0.095616in}}%
\pgfpathlineto{\pgfqpoint{0.294022in}{0.095701in}}%
\pgfpathlineto{\pgfqpoint{0.317629in}{0.096164in}}%
\pgfpathlineto{\pgfqpoint{0.342048in}{0.097009in}}%
\pgfpathlineto{\pgfqpoint{0.366962in}{0.098246in}}%
\pgfpathlineto{\pgfqpoint{0.390288in}{0.099765in}}%
\pgfpathlineto{\pgfqpoint{0.413170in}{0.101631in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.103635in}}%
\pgfpathlineto{\pgfqpoint{0.452324in}{0.105872in}}%
\pgfpathlineto{\pgfqpoint{0.469754in}{0.108293in}}%
\pgfpathlineto{\pgfqpoint{0.485453in}{0.110832in}}%
\pgfpathlineto{\pgfqpoint{0.499266in}{0.113404in}}%
\pgfpathlineto{\pgfqpoint{0.513061in}{0.116354in}}%
\pgfpathlineto{\pgfqpoint{0.524792in}{0.119228in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{0.122465in}}%
\pgfpathlineto{\pgfqpoint{0.545801in}{0.125474in}}%
\pgfpathlineto{\pgfqpoint{0.555007in}{0.128799in}}%
\pgfpathlineto{\pgfqpoint{0.563908in}{0.132472in}}%
\pgfpathlineto{\pgfqpoint{0.570759in}{0.135686in}}%
\pgfpathlineto{\pgfqpoint{0.577325in}{0.139166in}}%
\pgfpathlineto{\pgfqpoint{0.583561in}{0.142933in}}%
\pgfpathlineto{\pgfqpoint{0.589417in}{0.147010in}}%
\pgfpathlineto{\pgfqpoint{0.593528in}{0.150285in}}%
\pgfpathlineto{\pgfqpoint{0.597373in}{0.153757in}}%
\pgfpathlineto{\pgfqpoint{0.600927in}{0.157436in}}%
\pgfpathlineto{\pgfqpoint{0.604165in}{0.161332in}}%
\pgfpathlineto{\pgfqpoint{0.607061in}{0.165456in}}%
\pgfpathlineto{\pgfqpoint{0.609588in}{0.169817in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.174426in}}%
\pgfpathlineto{\pgfqpoint{0.613424in}{0.179292in}}%
\pgfpathlineto{\pgfqpoint{0.614678in}{0.184423in}}%
\pgfpathlineto{\pgfqpoint{0.615452in}{0.189827in}}%
\pgfpathlineto{\pgfqpoint{0.615718in}{0.195511in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{0.201482in}}%
\pgfpathlineto{\pgfqpoint{0.614621in}{0.207741in}}%
\pgfpathlineto{\pgfqpoint{0.613210in}{0.214292in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{0.221135in}}%
\pgfpathlineto{\pgfqpoint{0.608549in}{0.228267in}}%
\pgfpathlineto{\pgfqpoint{0.605264in}{0.235683in}}%
\pgfpathlineto{\pgfqpoint{0.601324in}{0.243374in}}%
\pgfpathlineto{\pgfqpoint{0.596720in}{0.251328in}}%
\pgfpathlineto{\pgfqpoint{0.591448in}{0.259532in}}%
\pgfpathlineto{\pgfqpoint{0.585508in}{0.267964in}}%
\pgfpathlineto{\pgfqpoint{0.578904in}{0.276604in}}%
\pgfpathlineto{\pgfqpoint{0.571649in}{0.285423in}}%
\pgfpathlineto{\pgfqpoint{0.563759in}{0.294392in}}%
\pgfpathlineto{\pgfqpoint{0.555256in}{0.303477in}}%
\pgfpathlineto{\pgfqpoint{0.546170in}{0.312638in}}%
\pgfpathlineto{\pgfqpoint{0.536533in}{0.321837in}}%
\pgfpathlineto{\pgfqpoint{0.526387in}{0.331028in}}%
\pgfpathlineto{\pgfqpoint{0.515774in}{0.340166in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{0.349204in}}%
\pgfpathlineto{\pgfqpoint{0.493351in}{0.358093in}}%
\pgfpathlineto{\pgfqpoint{0.481648in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{0.469694in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{0.457547in}{0.383388in}}%
\pgfpathlineto{\pgfqpoint{0.445267in}{0.391208in}}%
\pgfpathlineto{\pgfqpoint{0.432911in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{0.420537in}{0.405679in}}%
\pgfpathlineto{\pgfqpoint{0.408201in}{0.412257in}}%
\pgfpathlineto{\pgfqpoint{0.395952in}{0.418356in}}%
\pgfpathlineto{\pgfqpoint{0.383841in}{0.423951in}}%
\pgfpathlineto{\pgfqpoint{0.371912in}{0.429021in}}%
\pgfpathlineto{\pgfqpoint{0.360203in}{0.433553in}}%
\pgfpathlineto{\pgfqpoint{0.348752in}{0.437536in}}%
\pgfpathlineto{\pgfqpoint{0.337588in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{0.326737in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.316221in}{0.446160in}}%
\pgfpathlineto{\pgfqpoint{0.306057in}{0.447940in}}%
\pgfpathlineto{\pgfqpoint{0.296257in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{0.286831in}{0.449917in}}%
\pgfpathlineto{\pgfqpoint{0.277782in}{0.450148in}}%
\pgfpathlineto{\pgfqpoint{0.269114in}{0.449898in}}%
\pgfpathlineto{\pgfqpoint{0.260824in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{0.252911in}{0.448045in}}%
\pgfpathlineto{\pgfqpoint{0.245367in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{0.238186in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.231358in}{0.442241in}}%
\pgfpathlineto{\pgfqpoint{0.224874in}{0.439600in}}%
\pgfpathlineto{\pgfqpoint{0.218721in}{0.436648in}}%
\pgfpathlineto{\pgfqpoint{0.212889in}{0.433409in}}%
\pgfpathlineto{\pgfqpoint{0.207365in}{0.429908in}}%
\pgfpathlineto{\pgfqpoint{0.202136in}{0.426168in}}%
\pgfpathlineto{\pgfqpoint{0.197189in}{0.422213in}}%
\pgfpathlineto{\pgfqpoint{0.192513in}{0.418064in}}%
\pgfpathlineto{\pgfqpoint{0.188093in}{0.413742in}}%
\pgfpathlineto{\pgfqpoint{0.182578in}{0.407745in}}%
\pgfpathlineto{\pgfqpoint{0.177469in}{0.401521in}}%
\pgfpathlineto{\pgfqpoint{0.172739in}{0.395110in}}%
\pgfpathlineto{\pgfqpoint{0.168361in}{0.388551in}}%
\pgfpathlineto{\pgfqpoint{0.164310in}{0.381878in}}%
\pgfpathlineto{\pgfqpoint{0.159670in}{0.373424in}}%
\pgfpathlineto{\pgfqpoint{0.155462in}{0.364896in}}%
\pgfpathlineto{\pgfqpoint{0.151647in}{0.356342in}}%
\pgfpathlineto{\pgfqpoint{0.147538in}{0.346100in}}%
\pgfpathlineto{\pgfqpoint{0.143888in}{0.335942in}}%
\pgfpathlineto{\pgfqpoint{0.140649in}{0.325917in}}%
\pgfpathlineto{\pgfqpoint{0.137331in}{0.314446in}}%
\pgfpathlineto{\pgfqpoint{0.134073in}{0.301693in}}%
\pgfpathlineto{\pgfqpoint{0.131314in}{0.289378in}}%
\pgfpathlineto{\pgfqpoint{0.128725in}{0.276094in}}%
\pgfpathlineto{\pgfqpoint{0.126401in}{0.262084in}}%
\pgfpathlineto{\pgfqpoint{0.124577in}{0.248886in}}%
\pgfpathlineto{\pgfqpoint{0.123067in}{0.235310in}}%
\pgfpathlineto{\pgfqpoint{0.121934in}{0.221606in}}%
\pgfpathlineto{\pgfqpoint{0.121266in}{0.209017in}}%
\pgfpathlineto{\pgfqpoint{0.121010in}{0.197490in}}%
\pgfpathlineto{\pgfqpoint{0.121124in}{0.186962in}}%
\pgfpathlineto{\pgfqpoint{0.121578in}{0.177369in}}%
\pgfpathlineto{\pgfqpoint{0.122351in}{0.168643in}}%
\pgfpathlineto{\pgfqpoint{0.123428in}{0.160719in}}%
\pgfpathlineto{\pgfqpoint{0.124674in}{0.154104in}}%
\pgfpathlineto{\pgfqpoint{0.126164in}{0.148062in}}%
\pgfpathlineto{\pgfqpoint{0.127897in}{0.142548in}}%
\pgfpathlineto{\pgfqpoint{0.129875in}{0.137521in}}%
\pgfpathlineto{\pgfqpoint{0.132103in}{0.132940in}}%
\pgfpathlineto{\pgfqpoint{0.134349in}{0.129132in}}%
\pgfpathlineto{\pgfqpoint{0.136813in}{0.125638in}}%
\pgfpathlineto{\pgfqpoint{0.139501in}{0.122433in}}%
\pgfpathlineto{\pgfqpoint{0.142422in}{0.119497in}}%
\pgfpathlineto{\pgfqpoint{0.145585in}{0.116808in}}%
\pgfpathlineto{\pgfqpoint{0.149357in}{0.114114in}}%
\pgfpathlineto{\pgfqpoint{0.153450in}{0.111674in}}%
\pgfpathlineto{\pgfqpoint{0.157882in}{0.109467in}}%
\pgfpathlineto{\pgfqpoint{0.163125in}{0.107304in}}%
\pgfpathlineto{\pgfqpoint{0.168820in}{0.105374in}}%
\pgfpathlineto{\pgfqpoint{0.175532in}{0.103525in}}%
\pgfpathlineto{\pgfqpoint{0.182846in}{0.101907in}}%
\pgfpathlineto{\pgfqpoint{0.191446in}{0.100400in}}%
\pgfpathlineto{\pgfqpoint{0.201553in}{0.099036in}}%
\pgfpathlineto{\pgfqpoint{0.212659in}{0.097913in}}%
\pgfpathlineto{\pgfqpoint{0.225693in}{0.096966in}}%
\pgfpathlineto{\pgfqpoint{0.240997in}{0.096232in}}%
\pgfpathlineto{\pgfqpoint{0.258973in}{0.095758in}}%
\pgfpathlineto{\pgfqpoint{0.278918in}{0.095605in}}%
\pgfpathlineto{\pgfqpoint{0.300977in}{0.095799in}}%
\pgfpathlineto{\pgfqpoint{0.325280in}{0.096390in}}%
\pgfpathlineto{\pgfqpoint{0.339788in}{0.096916in}}%
\pgfpathlineto{\pgfqpoint{0.339788in}{0.096916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236426in}{0.163356in}}%
\pgfpathlineto{\pgfqpoint{0.240164in}{0.161378in}}%
\pgfpathlineto{\pgfqpoint{0.244552in}{0.159497in}}%
\pgfpathlineto{\pgfqpoint{0.249281in}{0.157890in}}%
\pgfpathlineto{\pgfqpoint{0.254335in}{0.156560in}}%
\pgfpathlineto{\pgfqpoint{0.260120in}{0.155441in}}%
\pgfpathlineto{\pgfqpoint{0.266235in}{0.154651in}}%
\pgfpathlineto{\pgfqpoint{0.272647in}{0.154198in}}%
\pgfpathlineto{\pgfqpoint{0.279315in}{0.154090in}}%
\pgfpathlineto{\pgfqpoint{0.286192in}{0.154337in}}%
\pgfpathlineto{\pgfqpoint{0.293221in}{0.154954in}}%
\pgfpathlineto{\pgfqpoint{0.300335in}{0.155955in}}%
\pgfpathlineto{\pgfqpoint{0.306947in}{0.157243in}}%
\pgfpathlineto{\pgfqpoint{0.313490in}{0.158891in}}%
\pgfpathlineto{\pgfqpoint{0.319397in}{0.160747in}}%
\pgfpathlineto{\pgfqpoint{0.325103in}{0.162935in}}%
\pgfpathlineto{\pgfqpoint{0.330088in}{0.165243in}}%
\pgfpathlineto{\pgfqpoint{0.334359in}{0.167598in}}%
\pgfpathlineto{\pgfqpoint{0.338329in}{0.170201in}}%
\pgfpathlineto{\pgfqpoint{0.341599in}{0.172760in}}%
\pgfpathlineto{\pgfqpoint{0.344542in}{0.175522in}}%
\pgfpathlineto{\pgfqpoint{0.347117in}{0.178486in}}%
\pgfpathlineto{\pgfqpoint{0.349067in}{0.181287in}}%
\pgfpathlineto{\pgfqpoint{0.350668in}{0.184239in}}%
\pgfpathlineto{\pgfqpoint{0.351897in}{0.187335in}}%
\pgfpathlineto{\pgfqpoint{0.352650in}{0.190155in}}%
\pgfpathlineto{\pgfqpoint{0.353086in}{0.193070in}}%
\pgfpathlineto{\pgfqpoint{0.353195in}{0.196071in}}%
\pgfpathlineto{\pgfqpoint{0.352967in}{0.199147in}}%
\pgfpathlineto{\pgfqpoint{0.352396in}{0.202285in}}%
\pgfpathlineto{\pgfqpoint{0.351477in}{0.205471in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.209151in}}%
\pgfpathlineto{\pgfqpoint{0.348072in}{0.212846in}}%
\pgfpathlineto{\pgfqpoint{0.345702in}{0.216527in}}%
\pgfpathlineto{\pgfqpoint{0.342905in}{0.220164in}}%
\pgfpathlineto{\pgfqpoint{0.339701in}{0.223725in}}%
\pgfpathlineto{\pgfqpoint{0.336118in}{0.227176in}}%
\pgfpathlineto{\pgfqpoint{0.332186in}{0.230484in}}%
\pgfpathlineto{\pgfqpoint{0.327940in}{0.233616in}}%
\pgfpathlineto{\pgfqpoint{0.322837in}{0.236889in}}%
\pgfpathlineto{\pgfqpoint{0.317447in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{0.311832in}{0.242482in}}%
\pgfpathlineto{\pgfqpoint{0.306055in}{0.244731in}}%
\pgfpathlineto{\pgfqpoint{0.300179in}{0.246578in}}%
\pgfpathlineto{\pgfqpoint{0.294266in}{0.248005in}}%
\pgfpathlineto{\pgfqpoint{0.289025in}{0.248910in}}%
\pgfpathlineto{\pgfqpoint{0.283836in}{0.249471in}}%
\pgfpathlineto{\pgfqpoint{0.278736in}{0.249689in}}%
\pgfpathlineto{\pgfqpoint{0.273753in}{0.249569in}}%
\pgfpathlineto{\pgfqpoint{0.268915in}{0.249121in}}%
\pgfpathlineto{\pgfqpoint{0.264245in}{0.248358in}}%
\pgfpathlineto{\pgfqpoint{0.259217in}{0.247142in}}%
\pgfpathlineto{\pgfqpoint{0.254449in}{0.245574in}}%
\pgfpathlineto{\pgfqpoint{0.249958in}{0.243683in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{0.241501in}}%
\pgfpathlineto{\pgfqpoint{0.241854in}{0.239061in}}%
\pgfpathlineto{\pgfqpoint{0.238254in}{0.236395in}}%
\pgfpathlineto{\pgfqpoint{0.234611in}{0.233210in}}%
\pgfpathlineto{\pgfqpoint{0.231342in}{0.229832in}}%
\pgfpathlineto{\pgfqpoint{0.228444in}{0.226303in}}%
\pgfpathlineto{\pgfqpoint{0.225909in}{0.222664in}}%
\pgfpathlineto{\pgfqpoint{0.223532in}{0.218576in}}%
\pgfpathlineto{\pgfqpoint{0.221572in}{0.214445in}}%
\pgfpathlineto{\pgfqpoint{0.220018in}{0.210308in}}%
\pgfpathlineto{\pgfqpoint{0.218855in}{0.206202in}}%
\pgfpathlineto{\pgfqpoint{0.218070in}{0.202157in}}%
\pgfpathlineto{\pgfqpoint{0.217652in}{0.198200in}}%
\pgfpathlineto{\pgfqpoint{0.217586in}{0.194353in}}%
\pgfpathlineto{\pgfqpoint{0.217864in}{0.190633in}}%
\pgfpathlineto{\pgfqpoint{0.218473in}{0.187058in}}%
\pgfpathlineto{\pgfqpoint{0.219405in}{0.183638in}}%
\pgfpathlineto{\pgfqpoint{0.220650in}{0.180385in}}%
\pgfpathlineto{\pgfqpoint{0.222201in}{0.177305in}}%
\pgfpathlineto{\pgfqpoint{0.224050in}{0.174406in}}%
\pgfpathlineto{\pgfqpoint{0.226190in}{0.171690in}}%
\pgfpathlineto{\pgfqpoint{0.228849in}{0.168943in}}%
\pgfpathlineto{\pgfqpoint{0.231838in}{0.166421in}}%
\pgfpathlineto{\pgfqpoint{0.235150in}{0.164129in}}%
\pgfpathlineto{\pgfqpoint{0.238775in}{0.162067in}}%
\pgfpathlineto{\pgfqpoint{0.242706in}{0.160237in}}%
\pgfpathlineto{\pgfqpoint{0.247296in}{0.158517in}}%
\pgfpathlineto{\pgfqpoint{0.252219in}{0.157073in}}%
\pgfpathlineto{\pgfqpoint{0.257456in}{0.155908in}}%
\pgfpathlineto{\pgfqpoint{0.263425in}{0.154968in}}%
\pgfpathlineto{\pgfqpoint{0.269707in}{0.154361in}}%
\pgfpathlineto{\pgfqpoint{0.276264in}{0.154095in}}%
\pgfpathlineto{\pgfqpoint{0.283053in}{0.154180in}}%
\pgfpathlineto{\pgfqpoint{0.290021in}{0.154628in}}%
\pgfpathlineto{\pgfqpoint{0.297106in}{0.155452in}}%
\pgfpathlineto{\pgfqpoint{0.304233in}{0.156670in}}%
\pgfpathlineto{\pgfqpoint{0.310814in}{0.158169in}}%
\pgfpathlineto{\pgfqpoint{0.317278in}{0.160038in}}%
\pgfpathlineto{\pgfqpoint{0.323066in}{0.162104in}}%
\pgfpathlineto{\pgfqpoint{0.328151in}{0.164296in}}%
\pgfpathlineto{\pgfqpoint{0.332961in}{0.166783in}}%
\pgfpathlineto{\pgfqpoint{0.335039in}{0.168011in}}%
\pgfpathlineto{\pgfqpoint{0.335039in}{0.168011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098159in}{0.154987in}}%
\pgfpathlineto{\pgfqpoint{0.099210in}{0.145427in}}%
\pgfpathlineto{\pgfqpoint{0.100427in}{0.137608in}}%
\pgfpathlineto{\pgfqpoint{0.101872in}{0.130726in}}%
\pgfpathlineto{\pgfqpoint{0.103425in}{0.125080in}}%
\pgfpathlineto{\pgfqpoint{0.105188in}{0.120069in}}%
\pgfpathlineto{\pgfqpoint{0.107011in}{0.115947in}}%
\pgfpathlineto{\pgfqpoint{0.109030in}{0.112256in}}%
\pgfpathlineto{\pgfqpoint{0.111258in}{0.108951in}}%
\pgfpathlineto{\pgfqpoint{0.113707in}{0.105994in}}%
\pgfpathlineto{\pgfqpoint{0.116390in}{0.103347in}}%
\pgfpathlineto{\pgfqpoint{0.119324in}{0.100979in}}%
\pgfpathlineto{\pgfqpoint{0.122526in}{0.098860in}}%
\pgfpathlineto{\pgfqpoint{0.126320in}{0.096818in}}%
\pgfpathlineto{\pgfqpoint{0.130477in}{0.095009in}}%
\pgfpathlineto{\pgfqpoint{0.135394in}{0.093294in}}%
\pgfpathlineto{\pgfqpoint{0.141214in}{0.091692in}}%
\pgfpathlineto{\pgfqpoint{0.147657in}{0.090305in}}%
\pgfpathlineto{\pgfqpoint{0.155286in}{0.089033in}}%
\pgfpathlineto{\pgfqpoint{0.164899in}{0.087827in}}%
\pgfpathlineto{\pgfqpoint{0.176368in}{0.086779in}}%
\pgfpathlineto{\pgfqpoint{0.190824in}{0.085855in}}%
\pgfpathlineto{\pgfqpoint{0.209096in}{0.085090in}}%
\pgfpathlineto{\pgfqpoint{0.231288in}{0.084542in}}%
\pgfpathlineto{\pgfqpoint{0.259497in}{0.084222in}}%
\pgfpathlineto{\pgfqpoint{0.294123in}{0.084206in}}%
\pgfpathlineto{\pgfqpoint{0.335051in}{0.084567in}}%
\pgfpathlineto{\pgfqpoint{0.377472in}{0.085312in}}%
\pgfpathlineto{\pgfqpoint{0.417639in}{0.086365in}}%
\pgfpathlineto{\pgfqpoint{0.455458in}{0.087710in}}%
\pgfpathlineto{\pgfqpoint{0.489207in}{0.089259in}}%
\pgfpathlineto{\pgfqpoint{0.519983in}{0.091025in}}%
\pgfpathlineto{\pgfqpoint{0.546865in}{0.092911in}}%
\pgfpathlineto{\pgfqpoint{0.571927in}{0.095025in}}%
\pgfpathlineto{\pgfqpoint{0.594792in}{0.097325in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{0.099742in}}%
\pgfpathlineto{\pgfqpoint{0.632765in}{0.102178in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.105016in}}%
\pgfpathlineto{\pgfqpoint{0.665127in}{0.107743in}}%
\pgfpathlineto{\pgfqpoint{0.679688in}{0.110852in}}%
\pgfpathlineto{\pgfqpoint{0.691181in}{0.113656in}}%
\pgfpathlineto{\pgfqpoint{0.702472in}{0.116778in}}%
\pgfpathlineto{\pgfqpoint{0.713492in}{0.120258in}}%
\pgfpathlineto{\pgfqpoint{0.721534in}{0.123129in}}%
\pgfpathlineto{\pgfqpoint{0.729345in}{0.126246in}}%
\pgfpathlineto{\pgfqpoint{0.736885in}{0.129632in}}%
\pgfpathlineto{\pgfqpoint{0.744111in}{0.133309in}}%
\pgfpathlineto{\pgfqpoint{0.750977in}{0.137304in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.141644in}}%
\pgfpathlineto{\pgfqpoint{0.761479in}{0.144743in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.148017in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{0.151475in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.155127in}}%
\pgfpathlineto{\pgfqpoint{0.775238in}{0.158982in}}%
\pgfpathlineto{\pgfqpoint{0.777975in}{0.163052in}}%
\pgfpathlineto{\pgfqpoint{0.780389in}{0.167345in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.171873in}}%
\pgfpathlineto{\pgfqpoint{0.784163in}{0.176644in}}%
\pgfpathlineto{\pgfqpoint{0.785478in}{0.181671in}}%
\pgfpathlineto{\pgfqpoint{0.786382in}{0.186962in}}%
\pgfpathlineto{\pgfqpoint{0.786850in}{0.192527in}}%
\pgfpathlineto{\pgfqpoint{0.786859in}{0.198376in}}%
\pgfpathlineto{\pgfqpoint{0.786387in}{0.204518in}}%
\pgfpathlineto{\pgfqpoint{0.785411in}{0.210960in}}%
\pgfpathlineto{\pgfqpoint{0.783908in}{0.217710in}}%
\pgfpathlineto{\pgfqpoint{0.781856in}{0.224774in}}%
\pgfpathlineto{\pgfqpoint{0.779236in}{0.232156in}}%
\pgfpathlineto{\pgfqpoint{0.776029in}{0.239861in}}%
\pgfpathlineto{\pgfqpoint{0.772216in}{0.247889in}}%
\pgfpathlineto{\pgfqpoint{0.767783in}{0.256241in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{0.264914in}}%
\pgfpathlineto{\pgfqpoint{0.757008in}{0.273902in}}%
\pgfpathlineto{\pgfqpoint{0.750647in}{0.283199in}}%
\pgfpathlineto{\pgfqpoint{0.743632in}{0.292795in}}%
\pgfpathlineto{\pgfqpoint{0.735961in}{0.302675in}}%
\pgfpathlineto{\pgfqpoint{0.727640in}{0.312825in}}%
\pgfpathlineto{\pgfqpoint{0.718675in}{0.323224in}}%
\pgfpathlineto{\pgfqpoint{0.709079in}{0.333850in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.344677in}}%
\pgfpathlineto{\pgfqpoint{0.688065in}{0.355675in}}%
\pgfpathlineto{\pgfqpoint{0.676694in}{0.366814in}}%
\pgfpathlineto{\pgfqpoint{0.664786in}{0.378057in}}%
\pgfpathlineto{\pgfqpoint{0.652376in}{0.389368in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{0.400706in}}%
\pgfpathlineto{\pgfqpoint{0.626206in}{0.412030in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{0.423298in}}%
\pgfpathlineto{\pgfqpoint{0.598534in}{0.434464in}}%
\pgfpathlineto{\pgfqpoint{0.584256in}{0.445484in}}%
\pgfpathlineto{\pgfqpoint{0.569753in}{0.456315in}}%
\pgfpathlineto{\pgfqpoint{0.555077in}{0.466912in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.477233in}}%
\pgfpathlineto{\pgfqpoint{0.525420in}{0.487237in}}%
\pgfpathlineto{\pgfqpoint{0.510544in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{0.495704in}{0.506142in}}%
\pgfpathlineto{\pgfqpoint{0.480949in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{0.466325in}{0.523352in}}%
\pgfpathlineto{\pgfqpoint{0.451875in}{0.531250in}}%
\pgfpathlineto{\pgfqpoint{0.437638in}{0.538645in}}%
\pgfpathlineto{\pgfqpoint{0.423651in}{0.545520in}}%
\pgfpathlineto{\pgfqpoint{0.409947in}{0.551860in}}%
\pgfpathlineto{\pgfqpoint{0.396554in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{0.383497in}{0.562896in}}%
\pgfpathlineto{\pgfqpoint{0.370797in}{0.567582in}}%
\pgfpathlineto{\pgfqpoint{0.358471in}{0.571714in}}%
\pgfpathlineto{\pgfqpoint{0.346533in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{0.334993in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.323858in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{0.313133in}{0.582808in}}%
\pgfpathlineto{\pgfqpoint{0.302818in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{0.292912in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{0.283413in}{0.585748in}}%
\pgfpathlineto{\pgfqpoint{0.274315in}{0.585788in}}%
\pgfpathlineto{\pgfqpoint{0.265611in}{0.585389in}}%
\pgfpathlineto{\pgfqpoint{0.257292in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{0.249350in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{0.241774in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{0.234552in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{0.227674in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{0.221126in}{0.574944in}}%
\pgfpathlineto{\pgfqpoint{0.214896in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{0.208972in}{0.568896in}}%
\pgfpathlineto{\pgfqpoint{0.203341in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{0.197991in}{0.561834in}}%
\pgfpathlineto{\pgfqpoint{0.192909in}{0.557971in}}%
\pgfpathlineto{\pgfqpoint{0.188082in}{0.553909in}}%
\pgfpathlineto{\pgfqpoint{0.183499in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{0.179149in}{0.545258in}}%
\pgfpathlineto{\pgfqpoint{0.175019in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{0.169214in}{0.533617in}}%
\pgfpathlineto{\pgfqpoint{0.163847in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{0.158883in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.154293in}{0.510994in}}%
\pgfpathlineto{\pgfqpoint{0.150046in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{0.146116in}{0.495155in}}%
\pgfpathlineto{\pgfqpoint{0.142479in}{0.487106in}}%
\pgfpathlineto{\pgfqpoint{0.138043in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{0.134036in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.130413in}{0.454639in}}%
\pgfpathlineto{\pgfqpoint{0.126365in}{0.441193in}}%
\pgfpathlineto{\pgfqpoint{0.122786in}{0.427902in}}%
\pgfpathlineto{\pgfqpoint{0.119619in}{0.414820in}}%
\pgfpathlineto{\pgfqpoint{0.116290in}{0.399457in}}%
\pgfpathlineto{\pgfqpoint{0.113404in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{0.110516in}{0.367669in}}%
\pgfpathlineto{\pgfqpoint{0.107744in}{0.349243in}}%
\pgfpathlineto{\pgfqpoint{0.105184in}{0.329611in}}%
\pgfpathlineto{\pgfqpoint{0.102905in}{0.309180in}}%
\pgfpathlineto{\pgfqpoint{0.100951in}{0.288368in}}%
\pgfpathlineto{\pgfqpoint{0.099235in}{0.265941in}}%
\pgfpathlineto{\pgfqpoint{0.097959in}{0.244269in}}%
\pgfpathlineto{\pgfqpoint{0.097112in}{0.223683in}}%
\pgfpathlineto{\pgfqpoint{0.096690in}{0.204442in}}%
\pgfpathlineto{\pgfqpoint{0.096682in}{0.187701in}}%
\pgfpathlineto{\pgfqpoint{0.097034in}{0.173167in}}%
\pgfpathlineto{\pgfqpoint{0.097711in}{0.160570in}}%
\pgfpathlineto{\pgfqpoint{0.098624in}{0.150300in}}%
\pgfpathlineto{\pgfqpoint{0.099799in}{0.141338in}}%
\pgfpathlineto{\pgfqpoint{0.100065in}{0.139687in}}%
\pgfpathlineto{\pgfqpoint{0.100065in}{0.139687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868878in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462217in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Ellipse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.924433in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.299123in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.299875in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.299650in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.502470in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.299201in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.457341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.383928in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.587949in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.384680in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.384455in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.384231in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.384006in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.542146in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.542146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.286544in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.083275in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.286319in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.083051in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.286095in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.082826in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.285870in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.082601in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.240742in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.240742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.230772in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.434792in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.231524in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.434568in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.231299in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.434343in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.231074in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.434119in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.230850in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.388990in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.388990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.159682in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.363703in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.160434in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.363478in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.160209in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.363253in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.159985in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.363029in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.159760in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.317900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.275309in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.479329in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.276061in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.479105in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.275836in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.478880in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.275611in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.275387in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.433527in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.433527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.090024in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.294044in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.090775in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.293820in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.090551in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.293595in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.090326in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.293370in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.090102in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.248242in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.248242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.417865in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.418616in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.418392in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.418167in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.417943in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.576083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.094303in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.298323in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.095054in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.298098in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.094830in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.297874in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.094605in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.297649in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.094381in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.252521in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.252521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.165553in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.369574in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.166305in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.369349in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.166080in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.369125in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.165856in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.165631in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.323771in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.323771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.924433in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737756in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331095in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sawtooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242000in}{0.411036in}}%
\pgfpathlineto{\pgfqpoint{2.248964in}{0.408571in}}%
\pgfpathlineto{\pgfqpoint{2.255416in}{0.405838in}}%
\pgfpathlineto{\pgfqpoint{2.261353in}{0.402847in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{0.399612in}}%
\pgfpathlineto{\pgfqpoint{2.271673in}{0.396143in}}%
\pgfpathlineto{\pgfqpoint{2.276053in}{0.392452in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{0.388553in}}%
\pgfpathlineto{\pgfqpoint{2.283258in}{0.384458in}}%
\pgfpathlineto{\pgfqpoint{2.286087in}{0.380180in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{2.290221in}{0.371125in}}%
\pgfpathlineto{\pgfqpoint{2.291536in}{0.366375in}}%
\pgfpathlineto{\pgfqpoint{2.292358in}{0.361494in}}%
\pgfpathlineto{\pgfqpoint{2.292697in}{0.356496in}}%
\pgfpathlineto{\pgfqpoint{2.292560in}{0.351393in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{0.346199in}}%
\pgfpathlineto{\pgfqpoint{2.290901in}{0.340927in}}%
\pgfpathlineto{\pgfqpoint{2.289400in}{0.335590in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{0.330201in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{0.324773in}}%
\pgfpathlineto{\pgfqpoint{2.282359in}{0.319318in}}%
\pgfpathlineto{\pgfqpoint{2.279210in}{0.313849in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{0.308378in}}%
\pgfpathlineto{\pgfqpoint{2.271799in}{0.302917in}}%
\pgfpathlineto{\pgfqpoint{2.267566in}{0.297477in}}%
\pgfpathlineto{\pgfqpoint{2.263003in}{0.292071in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{0.286709in}}%
\pgfpathlineto{\pgfqpoint{2.252955in}{0.281402in}}%
\pgfpathlineto{\pgfqpoint{2.247503in}{0.276161in}}%
\pgfpathlineto{\pgfqpoint{2.241790in}{0.270996in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{0.265916in}}%
\pgfpathlineto{\pgfqpoint{2.229647in}{0.260931in}}%
\pgfpathlineto{\pgfqpoint{2.223254in}{0.256050in}}%
\pgfpathlineto{\pgfqpoint{2.216671in}{0.251281in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{0.246633in}}%
\pgfpathlineto{\pgfqpoint{2.203006in}{0.242114in}}%
\pgfpathlineto{\pgfqpoint{2.188798in}{0.233489in}}%
\pgfpathlineto{\pgfqpoint{2.174189in}{0.225459in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.218072in}}%
\pgfpathlineto{\pgfqpoint{2.144338in}{0.211364in}}%
\pgfpathlineto{\pgfqpoint{2.129367in}{0.205369in}}%
\pgfpathlineto{\pgfqpoint{2.114540in}{0.200108in}}%
\pgfpathlineto{\pgfqpoint{2.099978in}{0.195600in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{0.191853in}}%
\pgfpathlineto{\pgfqpoint{2.072107in}{0.188869in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.186646in}}%
\pgfpathlineto{\pgfqpoint{2.046578in}{0.185171in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{0.184429in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.184397in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{0.185047in}}%
\pgfpathlineto{\pgfqpoint{2.009505in}{0.185618in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{0.186347in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{0.187230in}}%
\pgfpathlineto{\pgfqpoint{1.997100in}{0.188261in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{0.189435in}}%
\pgfpathlineto{\pgfqpoint{1.990091in}{0.190747in}}%
\pgfpathlineto{\pgfqpoint{1.986973in}{0.192191in}}%
\pgfpathlineto{\pgfqpoint{1.984116in}{0.193762in}}%
\pgfpathlineto{\pgfqpoint{1.981520in}{0.195454in}}%
\pgfpathlineto{\pgfqpoint{1.979186in}{0.197259in}}%
\pgfpathlineto{\pgfqpoint{1.977113in}{0.199173in}}%
\pgfpathlineto{\pgfqpoint{1.975302in}{0.201189in}}%
\pgfpathlineto{\pgfqpoint{1.973750in}{0.203301in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{0.205501in}}%
\pgfpathlineto{\pgfqpoint{1.971420in}{0.207784in}}%
\pgfpathlineto{\pgfqpoint{1.970635in}{0.210142in}}%
\pgfpathlineto{\pgfqpoint{1.970101in}{0.212570in}}%
\pgfpathlineto{\pgfqpoint{1.969812in}{0.215060in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{0.217607in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{0.220202in}}%
\pgfpathlineto{\pgfqpoint{1.970376in}{0.222840in}}%
\pgfpathlineto{\pgfqpoint{1.971025in}{0.225513in}}%
\pgfpathlineto{\pgfqpoint{1.971893in}{0.228216in}}%
\pgfpathlineto{\pgfqpoint{1.972976in}{0.230942in}}%
\pgfpathlineto{\pgfqpoint{1.975758in}{0.236438in}}%
\pgfpathlineto{\pgfqpoint{1.979313in}{0.241949in}}%
\pgfpathlineto{\pgfqpoint{1.983580in}{0.247428in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.252829in}}%
\pgfpathlineto{\pgfqpoint{1.993990in}{0.258107in}}%
\pgfpathlineto{\pgfqpoint{1.999994in}{0.263224in}}%
\pgfpathlineto{\pgfqpoint{2.006436in}{0.268139in}}%
\pgfpathlineto{\pgfqpoint{2.013243in}{0.272820in}}%
\pgfpathlineto{\pgfqpoint{2.020342in}{0.277235in}}%
\pgfpathlineto{\pgfqpoint{2.027659in}{0.281355in}}%
\pgfpathlineto{\pgfqpoint{2.035124in}{0.285158in}}%
\pgfpathlineto{\pgfqpoint{2.042665in}{0.288622in}}%
\pgfpathlineto{\pgfqpoint{2.050216in}{0.291731in}}%
\pgfpathlineto{\pgfqpoint{2.057709in}{0.294473in}}%
\pgfpathlineto{\pgfqpoint{2.065084in}{0.296837in}}%
\pgfpathlineto{\pgfqpoint{2.072279in}{0.298818in}}%
\pgfpathlineto{\pgfqpoint{2.079242in}{0.300415in}}%
\pgfpathlineto{\pgfqpoint{2.085920in}{0.301628in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{2.098242in}{0.302925in}}%
\pgfpathlineto{\pgfqpoint{2.103806in}{0.303027in}}%
\pgfpathlineto{\pgfqpoint{2.108929in}{0.302781in}}%
\pgfpathlineto{\pgfqpoint{2.113583in}{0.302204in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{0.301314in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{0.300129in}}%
\pgfpathlineto{\pgfqpoint{2.124542in}{0.298673in}}%
\pgfpathlineto{\pgfqpoint{2.127154in}{0.296968in}}%
\pgfpathlineto{\pgfqpoint{2.129239in}{0.295039in}}%
\pgfpathlineto{\pgfqpoint{2.130799in}{0.292911in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{0.290610in}}%
\pgfpathlineto{\pgfqpoint{2.132377in}{0.288164in}}%
\pgfpathlineto{\pgfqpoint{2.132422in}{0.285599in}}%
\pgfpathlineto{\pgfqpoint{2.131994in}{0.282941in}}%
\pgfpathlineto{\pgfqpoint{2.131117in}{0.280218in}}%
\pgfpathlineto{\pgfqpoint{2.129815in}{0.277455in}}%
\pgfpathlineto{\pgfqpoint{2.128116in}{0.274678in}}%
\pgfpathlineto{\pgfqpoint{2.126050in}{0.271911in}}%
\pgfpathlineto{\pgfqpoint{2.123650in}{0.269179in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.266502in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{0.262638in}}%
\pgfpathlineto{\pgfqpoint{2.111401in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{0.255678in}}%
\pgfpathlineto{\pgfqpoint{2.100447in}{0.252685in}}%
\pgfpathlineto{\pgfqpoint{2.094751in}{0.250069in}}%
\pgfpathlineto{\pgfqpoint{2.089063in}{0.247860in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{0.246075in}}%
\pgfpathlineto{\pgfqpoint{2.078141in}{0.244725in}}%
\pgfpathlineto{\pgfqpoint{2.073098in}{0.243810in}}%
\pgfpathlineto{\pgfqpoint{2.068442in}{0.243322in}}%
\pgfpathlineto{\pgfqpoint{2.064240in}{0.243247in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{0.243560in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.244234in}}%
\pgfpathlineto{\pgfqpoint{2.054838in}{0.245234in}}%
\pgfpathlineto{\pgfqpoint{2.052867in}{0.246523in}}%
\pgfpathlineto{\pgfqpoint{2.051884in}{0.247522in}}%
\pgfpathlineto{\pgfqpoint{2.051166in}{0.248618in}}%
\pgfpathlineto{\pgfqpoint{2.050707in}{0.249797in}}%
\pgfpathlineto{\pgfqpoint{2.050501in}{0.251046in}}%
\pgfpathlineto{\pgfqpoint{2.050649in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{2.051313in}{0.255079in}}%
\pgfpathlineto{\pgfqpoint{2.052451in}{0.257173in}}%
\pgfpathlineto{\pgfqpoint{2.054013in}{0.259263in}}%
\pgfpathlineto{\pgfqpoint{2.055943in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.263901in}}%
\pgfpathlineto{\pgfqpoint{2.062443in}{0.266274in}}%
\pgfpathlineto{\pgfqpoint{2.066155in}{0.268362in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{0.270117in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{0.271506in}}%
\pgfpathlineto{\pgfqpoint{2.077427in}{0.272509in}}%
\pgfpathlineto{\pgfqpoint{2.080812in}{0.273122in}}%
\pgfpathlineto{\pgfqpoint{2.083840in}{0.273356in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{0.273230in}}%
\pgfpathlineto{\pgfqpoint{2.088545in}{0.272777in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{0.272037in}}%
\pgfpathlineto{\pgfqpoint{2.091189in}{0.271058in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{0.270197in}}%
\pgfpathlineto{\pgfqpoint{2.091787in}{0.269253in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.267905in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{0.266504in}}%
\pgfpathlineto{\pgfqpoint{2.089857in}{0.265102in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{0.261886in}}%
\pgfpathlineto{\pgfqpoint{2.083168in}{0.260340in}}%
\pgfpathlineto{\pgfqpoint{2.080283in}{0.259187in}}%
\pgfpathlineto{\pgfqpoint{2.077551in}{0.258467in}}%
\pgfpathlineto{\pgfqpoint{2.075158in}{0.258184in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{0.258311in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{0.258792in}}%
\pgfpathlineto{\pgfqpoint{2.071232in}{0.259408in}}%
\pgfpathlineto{\pgfqpoint{2.070983in}{0.260167in}}%
\pgfpathlineto{\pgfqpoint{2.071121in}{0.261015in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{0.262077in}}%
\pgfpathlineto{\pgfqpoint{2.072939in}{0.263270in}}%
\pgfpathlineto{\pgfqpoint{2.074723in}{0.264437in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{0.265279in}}%
\pgfpathlineto{\pgfqpoint{2.078682in}{0.265767in}}%
\pgfpathlineto{\pgfqpoint{2.080254in}{0.265772in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{0.265432in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.264944in}}%
\pgfpathlineto{\pgfqpoint{2.081374in}{0.264352in}}%
\pgfpathlineto{\pgfqpoint{2.080891in}{0.263641in}}%
\pgfpathlineto{\pgfqpoint{2.079871in}{0.262841in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{0.262190in}}%
\pgfpathlineto{\pgfqpoint{2.077063in}{0.261975in}}%
\pgfpathlineto{\pgfqpoint{2.076333in}{0.262187in}}%
\pgfpathlineto{\pgfqpoint{2.076185in}{0.262563in}}%
\pgfpathlineto{\pgfqpoint{2.076450in}{0.263053in}}%
\pgfpathlineto{\pgfqpoint{2.077194in}{0.263594in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{0.263910in}}%
\pgfpathlineto{\pgfqpoint{2.078804in}{0.263765in}}%
\pgfpathlineto{\pgfqpoint{2.078785in}{0.263472in}}%
\pgfpathlineto{\pgfqpoint{2.078316in}{0.263090in}}%
\pgfpathlineto{\pgfqpoint{2.077613in}{0.262953in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{0.263120in}}%
\pgfpathlineto{\pgfqpoint{2.077534in}{0.263165in}}%
\pgfpathlineto{\pgfqpoint{2.077914in}{0.263408in}}%
\pgfpathlineto{\pgfqpoint{2.078176in}{0.263372in}}%
\pgfpathlineto{\pgfqpoint{2.078123in}{0.263272in}}%
\pgfpathlineto{\pgfqpoint{2.077842in}{0.263199in}}%
\pgfpathlineto{\pgfqpoint{2.077957in}{0.263261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292425in}{0.310490in}}%
\pgfpathlineto{\pgfqpoint{2.288052in}{0.304535in}}%
\pgfpathlineto{\pgfqpoint{2.283306in}{0.298607in}}%
\pgfpathlineto{\pgfqpoint{2.278207in}{0.292720in}}%
\pgfpathlineto{\pgfqpoint{2.272772in}{0.286886in}}%
\pgfpathlineto{\pgfqpoint{2.267020in}{0.281115in}}%
\pgfpathlineto{\pgfqpoint{2.260969in}{0.275420in}}%
\pgfpathlineto{\pgfqpoint{2.254638in}{0.269811in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.264300in}}%
\pgfpathlineto{\pgfqpoint{2.241216in}{0.258895in}}%
\pgfpathlineto{\pgfqpoint{2.234165in}{0.253607in}}%
\pgfpathlineto{\pgfqpoint{2.226912in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{2.219477in}{0.243417in}}%
\pgfpathlineto{\pgfqpoint{2.211881in}{0.238532in}}%
\pgfpathlineto{\pgfqpoint{2.204144in}{0.233798in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{0.229223in}}%
\pgfpathlineto{\pgfqpoint{2.188323in}{0.224812in}}%
\pgfpathlineto{\pgfqpoint{2.180278in}{0.220572in}}%
\pgfpathlineto{\pgfqpoint{2.164015in}{0.212630in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{0.205438in}}%
\pgfpathlineto{\pgfqpoint{2.131321in}{0.199026in}}%
\pgfpathlineto{\pgfqpoint{2.115174in}{0.193422in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{0.188640in}}%
\pgfpathlineto{\pgfqpoint{2.083941in}{0.184691in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{0.181575in}}%
\pgfpathlineto{\pgfqpoint{2.054909in}{0.179288in}}%
\pgfpathlineto{\pgfqpoint{2.041478in}{0.177815in}}%
\pgfpathlineto{\pgfqpoint{2.028890in}{0.177138in}}%
\pgfpathlineto{\pgfqpoint{2.022936in}{0.177090in}}%
\pgfpathlineto{\pgfqpoint{2.017219in}{0.177232in}}%
\pgfpathlineto{\pgfqpoint{2.011749in}{0.177558in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{0.178065in}}%
\pgfpathlineto{\pgfqpoint{2.001573in}{0.178747in}}%
\pgfpathlineto{\pgfqpoint{1.996880in}{0.179601in}}%
\pgfpathlineto{\pgfqpoint{1.992456in}{0.180620in}}%
\pgfpathlineto{\pgfqpoint{1.988307in}{0.181799in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{0.183133in}}%
\pgfpathlineto{\pgfqpoint{1.980845in}{0.184615in}}%
\pgfpathlineto{\pgfqpoint{1.977538in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.974515in}{0.188000in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{0.189889in}}%
\pgfpathlineto{\pgfqpoint{1.969327in}{0.191902in}}%
\pgfpathlineto{\pgfqpoint{1.967161in}{0.194030in}}%
\pgfpathlineto{\pgfqpoint{1.965280in}{0.196267in}}%
\pgfpathlineto{\pgfqpoint{1.963682in}{0.198605in}}%
\pgfpathlineto{\pgfqpoint{1.962365in}{0.201039in}}%
\pgfpathlineto{\pgfqpoint{1.961327in}{0.203560in}}%
\pgfpathlineto{\pgfqpoint{1.960564in}{0.206162in}}%
\pgfpathlineto{\pgfqpoint{1.960071in}{0.208836in}}%
\pgfpathlineto{\pgfqpoint{1.959846in}{0.211576in}}%
\pgfpathlineto{\pgfqpoint{1.959883in}{0.214375in}}%
\pgfpathlineto{\pgfqpoint{1.960177in}{0.217225in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{0.220119in}}%
\pgfpathlineto{\pgfqpoint{1.961512in}{0.223049in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{0.226010in}}%
\pgfpathlineto{\pgfqpoint{1.963801in}{0.228993in}}%
\pgfpathlineto{\pgfqpoint{1.965285in}{0.231991in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{0.238008in}}%
\pgfpathlineto{\pgfqpoint{1.973304in}{0.244007in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{0.249937in}}%
\pgfpathlineto{\pgfqpoint{1.984242in}{0.255749in}}%
\pgfpathlineto{\pgfqpoint{1.990622in}{0.261398in}}%
\pgfpathlineto{\pgfqpoint{1.997506in}{0.266841in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{0.272040in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.276959in}}%
\pgfpathlineto{\pgfqpoint{2.020386in}{0.281566in}}%
\pgfpathlineto{\pgfqpoint{2.028491in}{0.285835in}}%
\pgfpathlineto{\pgfqpoint{2.036705in}{0.289741in}}%
\pgfpathlineto{\pgfqpoint{2.044953in}{0.293265in}}%
\pgfpathlineto{\pgfqpoint{2.053162in}{0.296392in}}%
\pgfpathlineto{\pgfqpoint{2.061263in}{0.299110in}}%
\pgfpathlineto{\pgfqpoint{2.069190in}{0.301411in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{0.303293in}}%
\pgfpathlineto{\pgfqpoint{2.084281in}{0.304755in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{0.305802in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{0.306440in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{0.306680in}}%
\pgfpathlineto{\pgfqpoint{2.109979in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{2.115232in}{0.306023in}}%
\pgfpathlineto{\pgfqpoint{2.119957in}{0.305161in}}%
\pgfpathlineto{\pgfqpoint{2.124133in}{0.303972in}}%
\pgfpathlineto{\pgfqpoint{2.127747in}{0.302477in}}%
\pgfpathlineto{\pgfqpoint{2.130789in}{0.300702in}}%
\pgfpathlineto{\pgfqpoint{2.133255in}{0.298674in}}%
\pgfpathlineto{\pgfqpoint{2.135147in}{0.296420in}}%
\pgfpathlineto{\pgfqpoint{2.136470in}{0.293967in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{0.291346in}}%
\pgfpathlineto{\pgfqpoint{2.137460in}{0.288585in}}%
\pgfpathlineto{\pgfqpoint{2.137161in}{0.285713in}}%
\pgfpathlineto{\pgfqpoint{2.136363in}{0.282761in}}%
\pgfpathlineto{\pgfqpoint{2.135091in}{0.279756in}}%
\pgfpathlineto{\pgfqpoint{2.133376in}{0.276726in}}%
\pgfpathlineto{\pgfqpoint{2.131249in}{0.273699in}}%
\pgfpathlineto{\pgfqpoint{2.128745in}{0.270701in}}%
\pgfpathlineto{\pgfqpoint{2.125901in}{0.267756in}}%
\pgfpathlineto{\pgfqpoint{2.122755in}{0.264888in}}%
\pgfpathlineto{\pgfqpoint{2.117553in}{0.260777in}}%
\pgfpathlineto{\pgfqpoint{2.111894in}{0.256954in}}%
\pgfpathlineto{\pgfqpoint{2.105912in}{0.253475in}}%
\pgfpathlineto{\pgfqpoint{2.099741in}{0.250386in}}%
\pgfpathlineto{\pgfqpoint{2.093511in}{0.247726in}}%
\pgfpathlineto{\pgfqpoint{2.087345in}{0.245519in}}%
\pgfpathlineto{\pgfqpoint{2.081357in}{0.243781in}}%
\pgfpathlineto{\pgfqpoint{2.075654in}{0.242520in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{0.241731in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{0.241402in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{0.241512in}}%
\pgfpathlineto{\pgfqpoint{2.057342in}{0.242035in}}%
\pgfpathlineto{\pgfqpoint{2.054189in}{0.242934in}}%
\pgfpathlineto{\pgfqpoint{2.051676in}{0.244172in}}%
\pgfpathlineto{\pgfqpoint{2.050363in}{0.245164in}}%
\pgfpathlineto{\pgfqpoint{2.049340in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{2.048604in}{0.247487in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{0.248788in}}%
\pgfpathlineto{\pgfqpoint{2.047972in}{0.250163in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{0.251598in}}%
\pgfpathlineto{\pgfqpoint{2.048664in}{0.253828in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.256110in}}%
\pgfpathlineto{\pgfqpoint{2.051405in}{0.258396in}}%
\pgfpathlineto{\pgfqpoint{2.053429in}{0.260643in}}%
\pgfpathlineto{\pgfqpoint{2.055807in}{0.262809in}}%
\pgfpathlineto{\pgfqpoint{2.059412in}{0.265509in}}%
\pgfpathlineto{\pgfqpoint{2.063367in}{0.267925in}}%
\pgfpathlineto{\pgfqpoint{2.067509in}{0.269997in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{0.271683in}}%
\pgfpathlineto{\pgfqpoint{2.075754in}{0.272954in}}%
\pgfpathlineto{\pgfqpoint{2.079582in}{0.273800in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{0.274225in}}%
\pgfpathlineto{\pgfqpoint{2.086099in}{0.274246in}}%
\pgfpathlineto{\pgfqpoint{2.088628in}{0.273895in}}%
\pgfpathlineto{\pgfqpoint{2.090602in}{0.273212in}}%
\pgfpathlineto{\pgfqpoint{2.091702in}{0.272510in}}%
\pgfpathlineto{\pgfqpoint{2.092474in}{0.271672in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{0.270721in}}%
\pgfpathlineto{\pgfqpoint{2.093056in}{0.269682in}}%
\pgfpathlineto{\pgfqpoint{2.092891in}{0.268580in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{2.091164in}{0.265521in}}%
\pgfpathlineto{\pgfqpoint{2.089312in}{0.263667in}}%
\pgfpathlineto{\pgfqpoint{2.087043in}{0.261968in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{0.260499in}}%
\pgfpathlineto{\pgfqpoint{2.081361in}{0.259115in}}%
\pgfpathlineto{\pgfqpoint{2.078311in}{0.258196in}}%
\pgfpathlineto{\pgfqpoint{2.075578in}{0.257757in}}%
\pgfpathlineto{\pgfqpoint{2.073332in}{0.257777in}}%
\pgfpathlineto{\pgfqpoint{2.071913in}{0.258106in}}%
\pgfpathlineto{\pgfqpoint{2.070944in}{0.258674in}}%
\pgfpathlineto{\pgfqpoint{2.070434in}{0.259426in}}%
\pgfpathlineto{\pgfqpoint{2.070364in}{0.260308in}}%
\pgfpathlineto{\pgfqpoint{2.070697in}{0.261260in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.262416in}}%
\pgfpathlineto{\pgfqpoint{2.073013in}{0.263673in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{0.264854in}}%
\pgfpathlineto{\pgfqpoint{2.077146in}{0.265655in}}%
\pgfpathlineto{\pgfqpoint{2.079042in}{0.266030in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{0.265992in}}%
\pgfpathlineto{\pgfqpoint{2.081360in}{0.265673in}}%
\pgfpathlineto{\pgfqpoint{2.081751in}{0.265155in}}%
\pgfpathlineto{\pgfqpoint{2.081712in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{2.081219in}{0.263738in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{0.262933in}}%
\pgfpathlineto{\pgfqpoint{2.078813in}{0.262210in}}%
\pgfpathlineto{\pgfqpoint{2.077346in}{0.261866in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{0.261980in}}%
\pgfpathlineto{\pgfqpoint{2.076030in}{0.262334in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{0.262757in}}%
\pgfpathlineto{\pgfqpoint{2.076640in}{0.263326in}}%
\pgfpathlineto{\pgfqpoint{2.077617in}{0.263831in}}%
\pgfpathlineto{\pgfqpoint{2.078603in}{0.263956in}}%
\pgfpathlineto{\pgfqpoint{2.078921in}{0.263722in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{0.263384in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{0.262996in}}%
\pgfpathlineto{\pgfqpoint{2.077520in}{0.262952in}}%
\pgfpathlineto{\pgfqpoint{2.077499in}{0.263161in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.263173in}}%
\pgfpathlineto{\pgfqpoint{2.077932in}{0.263427in}}%
\pgfpathlineto{\pgfqpoint{2.078196in}{0.263386in}}%
\pgfpathlineto{\pgfqpoint{2.078161in}{0.263294in}}%
\pgfpathlineto{\pgfqpoint{2.077836in}{0.263189in}}%
\pgfpathlineto{\pgfqpoint{2.077827in}{0.263207in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{0.263310in}}%
\pgfpathlineto{\pgfqpoint{2.078005in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{0.263278in}}%
\pgfpathlineto{\pgfqpoint{2.077922in}{0.263257in}}%
\pgfpathlineto{\pgfqpoint{2.077946in}{0.263258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338572in}{0.499729in}}%
\pgfpathlineto{\pgfqpoint{2.349792in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{2.369779in}{0.486801in}}%
\pgfpathlineto{\pgfqpoint{2.378535in}{0.481680in}}%
\pgfpathlineto{\pgfqpoint{2.386461in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{2.393557in}{0.470331in}}%
\pgfpathlineto{\pgfqpoint{2.399824in}{0.464142in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{0.450839in}}%
\pgfpathlineto{\pgfqpoint{2.413684in}{0.443765in}}%
\pgfpathlineto{\pgfqpoint{2.416678in}{0.436438in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.428878in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{0.421107in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{0.413145in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{0.405013in}}%
\pgfpathlineto{\pgfqpoint{2.419915in}{0.396734in}}%
\pgfpathlineto{\pgfqpoint{2.418313in}{0.388328in}}%
\pgfpathlineto{\pgfqpoint{2.416000in}{0.379815in}}%
\pgfpathlineto{\pgfqpoint{2.412996in}{0.371217in}}%
\pgfpathlineto{\pgfqpoint{2.409319in}{0.362553in}}%
\pgfpathlineto{\pgfqpoint{2.404993in}{0.353845in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{0.345111in}}%
\pgfpathlineto{\pgfqpoint{2.394480in}{0.336372in}}%
\pgfpathlineto{\pgfqpoint{2.388340in}{0.327647in}}%
\pgfpathlineto{\pgfqpoint{2.381645in}{0.318954in}}%
\pgfpathlineto{\pgfqpoint{2.374420in}{0.310312in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{0.301739in}}%
\pgfpathlineto{\pgfqpoint{2.358486in}{0.293251in}}%
\pgfpathlineto{\pgfqpoint{2.349830in}{0.284867in}}%
\pgfpathlineto{\pgfqpoint{2.340754in}{0.276601in}}%
\pgfpathlineto{\pgfqpoint{2.331283in}{0.268470in}}%
\pgfpathlineto{\pgfqpoint{2.321448in}{0.260489in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{0.252673in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{0.245034in}}%
\pgfpathlineto{\pgfqpoint{2.290038in}{0.237586in}}%
\pgfpathlineto{\pgfqpoint{2.279031in}{0.230342in}}%
\pgfpathlineto{\pgfqpoint{2.267803in}{0.223314in}}%
\pgfpathlineto{\pgfqpoint{2.256383in}{0.216512in}}%
\pgfpathlineto{\pgfqpoint{2.244800in}{0.209947in}}%
\pgfpathlineto{\pgfqpoint{2.233083in}{0.203628in}}%
\pgfpathlineto{\pgfqpoint{2.221259in}{0.197565in}}%
\pgfpathlineto{\pgfqpoint{2.209357in}{0.191765in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{0.186236in}}%
\pgfpathlineto{\pgfqpoint{2.185428in}{0.180985in}}%
\pgfpathlineto{\pgfqpoint{2.173454in}{0.176017in}}%
\pgfpathlineto{\pgfqpoint{2.161509in}{0.171339in}}%
\pgfpathlineto{\pgfqpoint{2.149619in}{0.166953in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.162865in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{0.159077in}}%
\pgfpathlineto{\pgfqpoint{2.114520in}{0.155591in}}%
\pgfpathlineto{\pgfqpoint{2.103089in}{0.152410in}}%
\pgfpathlineto{\pgfqpoint{2.091830in}{0.149533in}}%
\pgfpathlineto{\pgfqpoint{2.080764in}{0.146961in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{0.144695in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{0.142731in}}%
\pgfpathlineto{\pgfqpoint{2.048922in}{0.141070in}}%
\pgfpathlineto{\pgfqpoint{2.038821in}{0.139709in}}%
\pgfpathlineto{\pgfqpoint{2.029007in}{0.138644in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{0.137872in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{0.137388in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{0.137190in}}%
\pgfpathlineto{\pgfqpoint{1.992904in}{0.137270in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{0.137623in}}%
\pgfpathlineto{\pgfqpoint{1.976930in}{0.138244in}}%
\pgfpathlineto{\pgfqpoint{1.969500in}{0.139125in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.140260in}}%
\pgfpathlineto{\pgfqpoint{1.955800in}{0.141641in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{0.143259in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{0.145107in}}%
\pgfpathlineto{\pgfqpoint{1.938251in}{0.147177in}}%
\pgfpathlineto{\pgfqpoint{1.933222in}{0.149459in}}%
\pgfpathlineto{\pgfqpoint{1.928607in}{0.151944in}}%
\pgfpathlineto{\pgfqpoint{1.924411in}{0.154622in}}%
\pgfpathlineto{\pgfqpoint{1.920632in}{0.157485in}}%
\pgfpathlineto{\pgfqpoint{1.917271in}{0.160522in}}%
\pgfpathlineto{\pgfqpoint{1.914328in}{0.163722in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{0.167077in}}%
\pgfpathlineto{\pgfqpoint{1.909685in}{0.170574in}}%
\pgfpathlineto{\pgfqpoint{1.907979in}{0.174205in}}%
\pgfpathlineto{\pgfqpoint{1.906678in}{0.177958in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{0.181823in}}%
\pgfpathlineto{\pgfqpoint{1.905268in}{0.185789in}}%
\pgfpathlineto{\pgfqpoint{1.905146in}{0.189846in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{0.193982in}}%
\pgfpathlineto{\pgfqpoint{1.906034in}{0.198187in}}%
\pgfpathlineto{\pgfqpoint{1.907026in}{0.202451in}}%
\pgfpathlineto{\pgfqpoint{1.908371in}{0.206764in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{0.211114in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{0.215491in}}%
\pgfpathlineto{\pgfqpoint{1.914426in}{0.219886in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{0.224289in}}%
\pgfpathlineto{\pgfqpoint{1.920032in}{0.228690in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{0.233078in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.237446in}}%
\pgfpathlineto{\pgfqpoint{1.930554in}{0.241783in}}%
\pgfpathlineto{\pgfqpoint{1.934573in}{0.246081in}}%
\pgfpathlineto{\pgfqpoint{1.938825in}{0.250332in}}%
\pgfpathlineto{\pgfqpoint{1.943297in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{1.952841in}{0.262715in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{0.270588in}}%
\pgfpathlineto{\pgfqpoint{1.973931in}{0.278088in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.285165in}}%
\pgfpathlineto{\pgfqpoint{1.996913in}{0.291776in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{0.297881in}}%
\pgfpathlineto{\pgfqpoint{2.020866in}{0.303448in}}%
\pgfpathlineto{\pgfqpoint{2.032927in}{0.308449in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{0.312863in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.316676in}}%
\pgfpathlineto{\pgfqpoint{2.068209in}{0.319877in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{0.322464in}}%
\pgfpathlineto{\pgfqpoint{2.090050in}{0.324439in}}%
\pgfpathlineto{\pgfqpoint{2.100222in}{0.325807in}}%
\pgfpathlineto{\pgfqpoint{2.109802in}{0.326581in}}%
\pgfpathlineto{\pgfqpoint{2.118730in}{0.326779in}}%
\pgfpathlineto{\pgfqpoint{2.126956in}{0.326419in}}%
\pgfpathlineto{\pgfqpoint{2.134436in}{0.325529in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{0.324136in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{0.322271in}}%
\pgfpathlineto{\pgfqpoint{2.152087in}{0.319970in}}%
\pgfpathlineto{\pgfqpoint{2.154304in}{0.318668in}}%
\pgfpathlineto{\pgfqpoint{2.156310in}{0.317270in}}%
\pgfpathlineto{\pgfqpoint{2.158105in}{0.315782in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.314209in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{0.312556in}}%
\pgfpathlineto{\pgfqpoint{2.162232in}{0.310829in}}%
\pgfpathlineto{\pgfqpoint{2.163192in}{0.309031in}}%
\pgfpathlineto{\pgfqpoint{2.163946in}{0.307170in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{0.305249in}}%
\pgfpathlineto{\pgfqpoint{2.164851in}{0.303275in}}%
\pgfpathlineto{\pgfqpoint{2.165006in}{0.301253in}}%
\pgfpathlineto{\pgfqpoint{2.164969in}{0.299188in}}%
\pgfpathlineto{\pgfqpoint{2.164331in}{0.294951in}}%
\pgfpathlineto{\pgfqpoint{2.162971in}{0.290607in}}%
\pgfpathlineto{\pgfqpoint{2.160931in}{0.286197in}}%
\pgfpathlineto{\pgfqpoint{2.158254in}{0.281762in}}%
\pgfpathlineto{\pgfqpoint{2.154989in}{0.277341in}}%
\pgfpathlineto{\pgfqpoint{2.151187in}{0.272972in}}%
\pgfpathlineto{\pgfqpoint{2.146901in}{0.268691in}}%
\pgfpathlineto{\pgfqpoint{2.142188in}{0.264531in}}%
\pgfpathlineto{\pgfqpoint{2.137105in}{0.260523in}}%
\pgfpathlineto{\pgfqpoint{2.131710in}{0.256696in}}%
\pgfpathlineto{\pgfqpoint{2.126063in}{0.253077in}}%
\pgfpathlineto{\pgfqpoint{2.120222in}{0.249687in}}%
\pgfpathlineto{\pgfqpoint{2.114246in}{0.246548in}}%
\pgfpathlineto{\pgfqpoint{2.108190in}{0.243676in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{0.241086in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{0.238789in}}%
\pgfpathlineto{\pgfqpoint{2.090093in}{0.236794in}}%
\pgfpathlineto{\pgfqpoint{2.084255in}{0.235106in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{0.233727in}}%
\pgfpathlineto{\pgfqpoint{2.073143in}{0.232657in}}%
\pgfpathlineto{\pgfqpoint{2.067951in}{0.231894in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{0.231432in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{0.231263in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.231376in}}%
\pgfpathlineto{\pgfqpoint{2.050374in}{0.231761in}}%
\pgfpathlineto{\pgfqpoint{2.046902in}{0.232403in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{0.233286in}}%
\pgfpathlineto{\pgfqpoint{2.041182in}{0.234394in}}%
\pgfpathlineto{\pgfqpoint{2.038951in}{0.235707in}}%
\pgfpathlineto{\pgfqpoint{2.037145in}{0.237207in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{0.238872in}}%
\pgfpathlineto{\pgfqpoint{2.034797in}{0.240684in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.242619in}}%
\pgfpathlineto{\pgfqpoint{2.034089in}{0.244656in}}%
\pgfpathlineto{\pgfqpoint{2.034319in}{0.246775in}}%
\pgfpathlineto{\pgfqpoint{2.034917in}{0.248952in}}%
\pgfpathlineto{\pgfqpoint{2.035864in}{0.251168in}}%
\pgfpathlineto{\pgfqpoint{2.037136in}{0.253401in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{0.256740in}}%
\pgfpathlineto{\pgfqpoint{2.042667in}{0.260010in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.050192in}{0.266113in}}%
\pgfpathlineto{\pgfqpoint{2.054458in}{0.268847in}}%
\pgfpathlineto{\pgfqpoint{2.058928in}{0.271313in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{0.273482in}}%
\pgfpathlineto{\pgfqpoint{2.068088in}{0.275327in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.276833in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{2.081057in}{0.278797in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{0.279259in}}%
\pgfpathlineto{\pgfqpoint{2.088331in}{0.279385in}}%
\pgfpathlineto{\pgfqpoint{2.091389in}{0.279195in}}%
\pgfpathlineto{\pgfqpoint{2.094010in}{0.278709in}}%
\pgfpathlineto{\pgfqpoint{2.096170in}{0.277955in}}%
\pgfpathlineto{\pgfqpoint{2.097853in}{0.276962in}}%
\pgfpathlineto{\pgfqpoint{2.099056in}{0.275764in}}%
\pgfpathlineto{\pgfqpoint{2.099783in}{0.274396in}}%
\pgfpathlineto{\pgfqpoint{2.100048in}{0.272893in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{0.271293in}}%
\pgfpathlineto{\pgfqpoint{2.099286in}{0.269631in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{0.267944in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{0.265714in}}%
\pgfpathlineto{\pgfqpoint{2.094239in}{0.263572in}}%
\pgfpathlineto{\pgfqpoint{2.091578in}{0.261584in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{0.259807in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{0.257945in}}%
\pgfpathlineto{\pgfqpoint{2.081013in}{0.256539in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{0.255618in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.255183in}}%
\pgfpathlineto{\pgfqpoint{2.071416in}{0.255212in}}%
\pgfpathlineto{\pgfqpoint{2.069657in}{0.255538in}}%
\pgfpathlineto{\pgfqpoint{2.068314in}{0.256101in}}%
\pgfpathlineto{\pgfqpoint{2.067399in}{0.256862in}}%
\pgfpathlineto{\pgfqpoint{2.066912in}{0.257781in}}%
\pgfpathlineto{\pgfqpoint{2.066835in}{0.258815in}}%
\pgfpathlineto{\pgfqpoint{2.067140in}{0.259919in}}%
\pgfpathlineto{\pgfqpoint{2.067997in}{0.261334in}}%
\pgfpathlineto{\pgfqpoint{2.069291in}{0.262716in}}%
\pgfpathlineto{\pgfqpoint{2.071268in}{0.264232in}}%
\pgfpathlineto{\pgfqpoint{2.073518in}{0.265504in}}%
\pgfpathlineto{\pgfqpoint{2.076224in}{0.266594in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{0.267208in}}%
\pgfpathlineto{\pgfqpoint{2.080863in}{0.267348in}}%
\pgfpathlineto{\pgfqpoint{2.082228in}{0.267126in}}%
\pgfpathlineto{\pgfqpoint{2.083121in}{0.266642in}}%
\pgfpathlineto{\pgfqpoint{2.083494in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{2.083541in}{0.265436in}}%
\pgfpathlineto{\pgfqpoint{2.083211in}{0.264591in}}%
\pgfpathlineto{\pgfqpoint{2.082385in}{0.263606in}}%
\pgfpathlineto{\pgfqpoint{2.081041in}{0.262602in}}%
\pgfpathlineto{\pgfqpoint{2.079302in}{0.261755in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.261264in}}%
\pgfpathlineto{\pgfqpoint{2.076053in}{0.261254in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{0.261588in}}%
\pgfpathlineto{\pgfqpoint{2.075125in}{0.262069in}}%
\pgfpathlineto{\pgfqpoint{2.075324in}{0.262633in}}%
\pgfpathlineto{\pgfqpoint{2.075994in}{0.263325in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{0.263967in}}%
\pgfpathlineto{\pgfqpoint{2.078401in}{0.264295in}}%
\pgfpathlineto{\pgfqpoint{2.079202in}{0.264168in}}%
\pgfpathlineto{\pgfqpoint{2.079374in}{0.263849in}}%
\pgfpathlineto{\pgfqpoint{2.079146in}{0.263420in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{0.262942in}}%
\pgfpathlineto{\pgfqpoint{2.077528in}{0.262745in}}%
\pgfpathlineto{\pgfqpoint{2.077233in}{0.262961in}}%
\pgfpathlineto{\pgfqpoint{2.077434in}{0.263264in}}%
\pgfpathlineto{\pgfqpoint{2.078066in}{0.263526in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{0.263421in}}%
\pgfpathlineto{\pgfqpoint{2.078295in}{0.263358in}}%
\pgfpathlineto{\pgfqpoint{2.077964in}{0.263144in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{0.263308in}}%
\pgfpathlineto{\pgfqpoint{2.077961in}{0.263260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128699in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{2.147123in}{0.487722in}}%
\pgfpathlineto{\pgfqpoint{2.165031in}{0.489718in}}%
\pgfpathlineto{\pgfqpoint{2.182394in}{0.491180in}}%
\pgfpathlineto{\pgfqpoint{2.199184in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{2.215378in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{2.230950in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.245880in}{0.491854in}}%
\pgfpathlineto{\pgfqpoint{2.260148in}{0.490778in}}%
\pgfpathlineto{\pgfqpoint{2.273735in}{0.489227in}}%
\pgfpathlineto{\pgfqpoint{2.286626in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.484751in}}%
\pgfpathlineto{\pgfqpoint{2.310263in}{0.481854in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.478538in}}%
\pgfpathlineto{\pgfqpoint{2.330965in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.340195in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{2.348669in}{0.466229in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{0.461396in}}%
\pgfpathlineto{\pgfqpoint{2.363341in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{2.369536in}{0.450737in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{0.444948in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{0.438877in}}%
\pgfpathlineto{\pgfqpoint{2.383580in}{0.432543in}}%
\pgfpathlineto{\pgfqpoint{2.386764in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{2.389211in}{0.419164in}}%
\pgfpathlineto{\pgfqpoint{2.390930in}{0.412156in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{0.404963in}}%
\pgfpathlineto{\pgfqpoint{2.392230in}{0.397603in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.390096in}}%
\pgfpathlineto{\pgfqpoint{2.390764in}{0.382460in}}%
\pgfpathlineto{\pgfqpoint{2.389031in}{0.374716in}}%
\pgfpathlineto{\pgfqpoint{2.386654in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.383650in}{0.358978in}}%
\pgfpathlineto{\pgfqpoint{2.380039in}{0.351021in}}%
\pgfpathlineto{\pgfqpoint{2.375840in}{0.343031in}}%
\pgfpathlineto{\pgfqpoint{2.371075in}{0.335024in}}%
\pgfpathlineto{\pgfqpoint{2.365764in}{0.327020in}}%
\pgfpathlineto{\pgfqpoint{2.359930in}{0.319036in}}%
\pgfpathlineto{\pgfqpoint{2.353597in}{0.311088in}}%
\pgfpathlineto{\pgfqpoint{2.346788in}{0.303193in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.295367in}}%
\pgfpathlineto{\pgfqpoint{2.331839in}{0.287627in}}%
\pgfpathlineto{\pgfqpoint{2.323750in}{0.279987in}}%
\pgfpathlineto{\pgfqpoint{2.315284in}{0.272461in}}%
\pgfpathlineto{\pgfqpoint{2.306469in}{0.265065in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{0.257812in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{0.250714in}}%
\pgfpathlineto{\pgfqpoint{2.278184in}{0.243784in}}%
\pgfpathlineto{\pgfqpoint{2.268232in}{0.237034in}}%
\pgfpathlineto{\pgfqpoint{2.258061in}{0.230475in}}%
\pgfpathlineto{\pgfqpoint{2.247699in}{0.224118in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{0.217972in}}%
\pgfpathlineto{\pgfqpoint{2.226507in}{0.212047in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{0.206351in}}%
\pgfpathlineto{\pgfqpoint{2.204863in}{0.200892in}}%
\pgfpathlineto{\pgfqpoint{2.193936in}{0.195677in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{0.190714in}}%
\pgfpathlineto{\pgfqpoint{2.171997in}{0.186007in}}%
\pgfpathlineto{\pgfqpoint{2.161034in}{0.181561in}}%
\pgfpathlineto{\pgfqpoint{2.150107in}{0.177383in}}%
\pgfpathlineto{\pgfqpoint{2.139239in}{0.173474in}}%
\pgfpathlineto{\pgfqpoint{2.128452in}{0.169839in}}%
\pgfpathlineto{\pgfqpoint{2.117770in}{0.166480in}}%
\pgfpathlineto{\pgfqpoint{2.107212in}{0.163398in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.160596in}}%
\pgfpathlineto{\pgfqpoint{2.086552in}{0.158073in}}%
\pgfpathlineto{\pgfqpoint{2.076490in}{0.155829in}}%
\pgfpathlineto{\pgfqpoint{2.066630in}{0.153865in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.152178in}}%
\pgfpathlineto{\pgfqpoint{2.047586in}{0.150767in}}%
\pgfpathlineto{\pgfqpoint{2.038436in}{0.149629in}}%
\pgfpathlineto{\pgfqpoint{2.029553in}{0.148762in}}%
\pgfpathlineto{\pgfqpoint{2.020951in}{0.148162in}}%
\pgfpathlineto{\pgfqpoint{2.012645in}{0.147825in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{0.147747in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{0.147922in}}%
\pgfpathlineto{\pgfqpoint{1.989613in}{0.148346in}}%
\pgfpathlineto{\pgfqpoint{1.982600in}{0.149012in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{0.149914in}}%
\pgfpathlineto{\pgfqpoint{1.969622in}{0.151045in}}%
\pgfpathlineto{\pgfqpoint{1.963672in}{0.152399in}}%
\pgfpathlineto{\pgfqpoint{1.958089in}{0.153968in}}%
\pgfpathlineto{\pgfqpoint{1.952879in}{0.155744in}}%
\pgfpathlineto{\pgfqpoint{1.948044in}{0.157720in}}%
\pgfpathlineto{\pgfqpoint{1.943589in}{0.159887in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{0.162236in}}%
\pgfpathlineto{\pgfqpoint{1.935825in}{0.164760in}}%
\pgfpathlineto{\pgfqpoint{1.932518in}{0.167448in}}%
\pgfpathlineto{\pgfqpoint{1.929593in}{0.170292in}}%
\pgfpathlineto{\pgfqpoint{1.927050in}{0.173283in}}%
\pgfpathlineto{\pgfqpoint{1.924887in}{0.176410in}}%
\pgfpathlineto{\pgfqpoint{1.923101in}{0.179666in}}%
\pgfpathlineto{\pgfqpoint{1.921688in}{0.183039in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{0.186520in}}%
\pgfpathlineto{\pgfqpoint{1.919964in}{0.190100in}}%
\pgfpathlineto{\pgfqpoint{1.919642in}{0.193768in}}%
\pgfpathlineto{\pgfqpoint{1.919672in}{0.197516in}}%
\pgfpathlineto{\pgfqpoint{1.920047in}{0.201332in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{0.205208in}}%
\pgfpathlineto{\pgfqpoint{1.921799in}{0.209134in}}%
\pgfpathlineto{\pgfqpoint{1.923160in}{0.213101in}}%
\pgfpathlineto{\pgfqpoint{1.924832in}{0.217098in}}%
\pgfpathlineto{\pgfqpoint{1.926805in}{0.221116in}}%
\pgfpathlineto{\pgfqpoint{1.929068in}{0.225147in}}%
\pgfpathlineto{\pgfqpoint{1.931611in}{0.229181in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.233210in}}%
\pgfpathlineto{\pgfqpoint{1.937494in}{0.237224in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{0.241216in}}%
\pgfpathlineto{\pgfqpoint{1.944358in}{0.245177in}}%
\pgfpathlineto{\pgfqpoint{1.952107in}{0.252973in}}%
\pgfpathlineto{\pgfqpoint{1.960638in}{0.260552in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{0.267857in}}%
\pgfpathlineto{\pgfqpoint{1.979630in}{0.274836in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{0.281441in}}%
\pgfpathlineto{\pgfqpoint{2.000484in}{0.287629in}}%
\pgfpathlineto{\pgfqpoint{2.011342in}{0.293365in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{0.298615in}}%
\pgfpathlineto{\pgfqpoint{2.033406in}{0.303354in}}%
\pgfpathlineto{\pgfqpoint{2.044413in}{0.307560in}}%
\pgfpathlineto{\pgfqpoint{2.055278in}{0.311219in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{0.314320in}}%
\pgfpathlineto{\pgfqpoint{2.076232in}{0.316859in}}%
\pgfpathlineto{\pgfqpoint{2.086162in}{0.318835in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{0.320253in}}%
\pgfpathlineto{\pgfqpoint{2.104577in}{0.321123in}}%
\pgfpathlineto{\pgfqpoint{2.112941in}{0.321460in}}%
\pgfpathlineto{\pgfqpoint{2.120675in}{0.321281in}}%
\pgfpathlineto{\pgfqpoint{2.127736in}{0.320607in}}%
\pgfpathlineto{\pgfqpoint{2.134090in}{0.319465in}}%
\pgfpathlineto{\pgfqpoint{2.139710in}{0.317882in}}%
\pgfpathlineto{\pgfqpoint{2.144575in}{0.315890in}}%
\pgfpathlineto{\pgfqpoint{2.148675in}{0.313521in}}%
\pgfpathlineto{\pgfqpoint{2.152002in}{0.310811in}}%
\pgfpathlineto{\pgfqpoint{2.153377in}{0.309340in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{0.306188in}}%
\pgfpathlineto{\pgfqpoint{2.156355in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{0.302789in}}%
\pgfpathlineto{\pgfqpoint{2.157403in}{0.301009in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{0.297312in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{0.293467in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{0.289512in}}%
\pgfpathlineto{\pgfqpoint{2.154602in}{0.285485in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{0.281424in}}%
\pgfpathlineto{\pgfqpoint{2.149483in}{0.277366in}}%
\pgfpathlineto{\pgfqpoint{2.146141in}{0.273346in}}%
\pgfpathlineto{\pgfqpoint{2.142341in}{0.269396in}}%
\pgfpathlineto{\pgfqpoint{2.138134in}{0.265548in}}%
\pgfpathlineto{\pgfqpoint{2.133572in}{0.261831in}}%
\pgfpathlineto{\pgfqpoint{2.128709in}{0.258273in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{0.254898in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{0.251727in}}%
\pgfpathlineto{\pgfqpoint{2.112849in}{0.248780in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{0.246074in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{0.242496in}}%
\pgfpathlineto{\pgfqpoint{2.090697in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{0.237186in}}%
\pgfpathlineto{\pgfqpoint{2.075011in}{0.235483in}}%
\pgfpathlineto{\pgfqpoint{2.067860in}{0.234414in}}%
\pgfpathlineto{\pgfqpoint{2.061319in}{0.233961in}}%
\pgfpathlineto{\pgfqpoint{2.057343in}{0.233989in}}%
\pgfpathlineto{\pgfqpoint{2.053702in}{0.234269in}}%
\pgfpathlineto{\pgfqpoint{2.050412in}{0.234788in}}%
\pgfpathlineto{\pgfqpoint{2.047490in}{0.235533in}}%
\pgfpathlineto{\pgfqpoint{2.044946in}{0.236488in}}%
\pgfpathlineto{\pgfqpoint{2.042786in}{0.237637in}}%
\pgfpathlineto{\pgfqpoint{2.041015in}{0.238962in}}%
\pgfpathlineto{\pgfqpoint{2.039632in}{0.240445in}}%
\pgfpathlineto{\pgfqpoint{2.038635in}{0.242067in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{0.243808in}}%
\pgfpathlineto{\pgfqpoint{2.037767in}{0.245649in}}%
\pgfpathlineto{\pgfqpoint{2.037874in}{0.247570in}}%
\pgfpathlineto{\pgfqpoint{2.038324in}{0.249551in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{0.251573in}}%
\pgfpathlineto{\pgfqpoint{2.040177in}{0.253616in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{0.256682in}}%
\pgfpathlineto{\pgfqpoint{2.045025in}{0.259695in}}%
\pgfpathlineto{\pgfqpoint{2.048204in}{0.262601in}}%
\pgfpathlineto{\pgfqpoint{2.051770in}{0.265350in}}%
\pgfpathlineto{\pgfqpoint{2.055631in}{0.267900in}}%
\pgfpathlineto{\pgfqpoint{2.059696in}{0.270211in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{0.272254in}}%
\pgfpathlineto{\pgfqpoint{2.069475in}{0.274521in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{0.276233in}}%
\pgfpathlineto{\pgfqpoint{2.080068in}{0.277375in}}%
\pgfpathlineto{\pgfqpoint{2.084739in}{0.277952in}}%
\pgfpathlineto{\pgfqpoint{2.088820in}{0.277989in}}%
\pgfpathlineto{\pgfqpoint{2.091438in}{0.277685in}}%
\pgfpathlineto{\pgfqpoint{2.093645in}{0.277122in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.276325in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{0.275323in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{0.274148in}}%
\pgfpathlineto{\pgfqpoint{2.098120in}{0.272832in}}%
\pgfpathlineto{\pgfqpoint{2.098171in}{0.271409in}}%
\pgfpathlineto{\pgfqpoint{2.097831in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{2.097128in}{0.268376in}}%
\pgfpathlineto{\pgfqpoint{2.095687in}{0.266318in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{0.264315in}}%
\pgfpathlineto{\pgfqpoint{2.091444in}{0.262431in}}%
\pgfpathlineto{\pgfqpoint{2.088173in}{0.260325in}}%
\pgfpathlineto{\pgfqpoint{2.084679in}{0.258573in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{0.257233in}}%
\pgfpathlineto{\pgfqpoint{2.077822in}{0.256335in}}%
\pgfpathlineto{\pgfqpoint{2.074802in}{0.255884in}}%
\pgfpathlineto{\pgfqpoint{2.072235in}{0.255862in}}%
\pgfpathlineto{\pgfqpoint{2.070210in}{0.256228in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{0.256764in}}%
\pgfpathlineto{\pgfqpoint{2.068220in}{0.257477in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{0.258332in}}%
\pgfpathlineto{\pgfqpoint{2.067779in}{0.259287in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.260304in}}%
\pgfpathlineto{\pgfqpoint{2.068912in}{0.261600in}}%
\pgfpathlineto{\pgfqpoint{2.070127in}{0.262860in}}%
\pgfpathlineto{\pgfqpoint{2.071961in}{0.264237in}}%
\pgfpathlineto{\pgfqpoint{2.074388in}{0.265550in}}%
\pgfpathlineto{\pgfqpoint{2.076853in}{0.266464in}}%
\pgfpathlineto{\pgfqpoint{2.079106in}{0.266938in}}%
\pgfpathlineto{\pgfqpoint{2.080949in}{0.266983in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.266651in}}%
\pgfpathlineto{\pgfqpoint{2.082890in}{0.266128in}}%
\pgfpathlineto{\pgfqpoint{2.083090in}{0.265451in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{0.264689in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{0.263779in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{0.262826in}}%
\pgfpathlineto{\pgfqpoint{2.079474in}{0.261995in}}%
\pgfpathlineto{\pgfqpoint{2.077753in}{0.261473in}}%
\pgfpathlineto{\pgfqpoint{2.076382in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{2.075622in}{0.261657in}}%
\pgfpathlineto{\pgfqpoint{2.075366in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{2.075482in}{0.262580in}}%
\pgfpathlineto{\pgfqpoint{2.076038in}{0.263225in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{0.263885in}}%
\pgfpathlineto{\pgfqpoint{2.078392in}{0.264211in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{0.264084in}}%
\pgfpathlineto{\pgfqpoint{2.079249in}{0.263755in}}%
\pgfpathlineto{\pgfqpoint{2.078967in}{0.263330in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{0.262890in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{0.262819in}}%
\pgfpathlineto{\pgfqpoint{2.077309in}{0.263058in}}%
\pgfpathlineto{\pgfqpoint{2.077632in}{0.263367in}}%
\pgfpathlineto{\pgfqpoint{2.078228in}{0.263482in}}%
\pgfpathlineto{\pgfqpoint{2.078264in}{0.263347in}}%
\pgfpathlineto{\pgfqpoint{2.078217in}{0.263289in}}%
\pgfpathlineto{\pgfqpoint{2.077809in}{0.263156in}}%
\pgfpathlineto{\pgfqpoint{2.077794in}{0.263225in}}%
\pgfpathlineto{\pgfqpoint{2.077910in}{0.263309in}}%
\pgfpathlineto{\pgfqpoint{2.078033in}{0.263307in}}%
\pgfpathlineto{\pgfqpoint{2.077909in}{0.263243in}}%
\pgfpathlineto{\pgfqpoint{2.077968in}{0.263266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112705in}{0.357660in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{0.358319in}}%
\pgfpathlineto{\pgfqpoint{2.127069in}{0.358757in}}%
\pgfpathlineto{\pgfqpoint{2.133886in}{0.358979in}}%
\pgfpathlineto{\pgfqpoint{2.140446in}{0.358987in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{0.358785in}}%
\pgfpathlineto{\pgfqpoint{2.152758in}{0.358380in}}%
\pgfpathlineto{\pgfqpoint{2.158494in}{0.357775in}}%
\pgfpathlineto{\pgfqpoint{2.163940in}{0.356976in}}%
\pgfpathlineto{\pgfqpoint{2.169091in}{0.355988in}}%
\pgfpathlineto{\pgfqpoint{2.173941in}{0.354817in}}%
\pgfpathlineto{\pgfqpoint{2.178485in}{0.353470in}}%
\pgfpathlineto{\pgfqpoint{2.182720in}{0.351952in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{0.350272in}}%
\pgfpathlineto{\pgfqpoint{2.190250in}{0.348434in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{0.346447in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{0.344318in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{0.342055in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.339664in}}%
\pgfpathlineto{\pgfqpoint{2.203531in}{0.337154in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.334533in}}%
\pgfpathlineto{\pgfqpoint{2.206636in}{0.331808in}}%
\pgfpathlineto{\pgfqpoint{2.207725in}{0.328987in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{0.326079in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{0.323091in}}%
\pgfpathlineto{\pgfqpoint{2.209179in}{0.320033in}}%
\pgfpathlineto{\pgfqpoint{2.209077in}{0.316911in}}%
\pgfpathlineto{\pgfqpoint{2.208691in}{0.313733in}}%
\pgfpathlineto{\pgfqpoint{2.208027in}{0.310509in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.307245in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{0.303950in}}%
\pgfpathlineto{\pgfqpoint{2.204440in}{0.300632in}}%
\pgfpathlineto{\pgfqpoint{2.202740in}{0.297298in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.293956in}}%
\pgfpathlineto{\pgfqpoint{2.198631in}{0.290613in}}%
\pgfpathlineto{\pgfqpoint{2.193642in}{0.283953in}}%
\pgfpathlineto{\pgfqpoint{2.187850in}{0.277377in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{0.270937in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{0.264683in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{0.258662in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{0.252918in}}%
\pgfpathlineto{\pgfqpoint{2.149778in}{0.247488in}}%
\pgfpathlineto{\pgfqpoint{2.140955in}{0.242408in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{0.237707in}}%
\pgfpathlineto{\pgfqpoint{2.122800in}{0.233412in}}%
\pgfpathlineto{\pgfqpoint{2.113638in}{0.229542in}}%
\pgfpathlineto{\pgfqpoint{2.104527in}{0.226116in}}%
\pgfpathlineto{\pgfqpoint{2.095544in}{0.223146in}}%
\pgfpathlineto{\pgfqpoint{2.086761in}{0.220638in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.218597in}}%
\pgfpathlineto{\pgfqpoint{2.070065in}{0.217022in}}%
\pgfpathlineto{\pgfqpoint{2.062272in}{0.215908in}}%
\pgfpathlineto{\pgfqpoint{2.054921in}{0.215247in}}%
\pgfpathlineto{\pgfqpoint{2.048057in}{0.215027in}}%
\pgfpathlineto{\pgfqpoint{2.041720in}{0.215231in}}%
\pgfpathlineto{\pgfqpoint{2.035945in}{0.215843in}}%
\pgfpathlineto{\pgfqpoint{2.030760in}{0.216840in}}%
\pgfpathlineto{\pgfqpoint{2.026185in}{0.218199in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{0.219894in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.221897in}}%
\pgfpathlineto{\pgfqpoint{2.016254in}{0.224179in}}%
\pgfpathlineto{\pgfqpoint{2.014220in}{0.226709in}}%
\pgfpathlineto{\pgfqpoint{2.012817in}{0.229455in}}%
\pgfpathlineto{\pgfqpoint{2.012030in}{0.232385in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{0.235467in}}%
\pgfpathlineto{\pgfqpoint{2.012237in}{0.238668in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{0.241956in}}%
\pgfpathlineto{\pgfqpoint{2.014648in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{0.248666in}}%
\pgfpathlineto{\pgfqpoint{2.019014in}{0.252027in}}%
\pgfpathlineto{\pgfqpoint{2.021837in}{0.255353in}}%
\pgfpathlineto{\pgfqpoint{2.025035in}{0.258617in}}%
\pgfpathlineto{\pgfqpoint{2.028564in}{0.261793in}}%
\pgfpathlineto{\pgfqpoint{2.032381in}{0.264857in}}%
\pgfpathlineto{\pgfqpoint{2.038549in}{0.269195in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{0.273166in}}%
\pgfpathlineto{\pgfqpoint{2.051931in}{0.276716in}}%
\pgfpathlineto{\pgfqpoint{2.058849in}{0.279799in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.282386in}}%
\pgfpathlineto{\pgfqpoint{2.072447in}{0.284454in}}%
\pgfpathlineto{\pgfqpoint{2.078877in}{0.285994in}}%
\pgfpathlineto{\pgfqpoint{2.084914in}{0.287007in}}%
\pgfpathlineto{\pgfqpoint{2.090466in}{0.287505in}}%
\pgfpathlineto{\pgfqpoint{2.095453in}{0.287508in}}%
\pgfpathlineto{\pgfqpoint{2.099813in}{0.287044in}}%
\pgfpathlineto{\pgfqpoint{2.103499in}{0.286151in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{0.285337in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{0.284364in}}%
\pgfpathlineto{\pgfqpoint{2.108736in}{0.283247in}}%
\pgfpathlineto{\pgfqpoint{2.109839in}{0.282002in}}%
\pgfpathlineto{\pgfqpoint{2.110623in}{0.280643in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{0.279188in}}%
\pgfpathlineto{\pgfqpoint{2.111260in}{0.277652in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{0.276053in}}%
\pgfpathlineto{\pgfqpoint{2.110723in}{0.274405in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{0.271880in}}%
\pgfpathlineto{\pgfqpoint{2.107959in}{0.269336in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{0.266824in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.264390in}}%
\pgfpathlineto{\pgfqpoint{2.100395in}{0.262076in}}%
\pgfpathlineto{\pgfqpoint{2.096153in}{0.259242in}}%
\pgfpathlineto{\pgfqpoint{2.091622in}{0.256762in}}%
\pgfpathlineto{\pgfqpoint{2.086978in}{0.254692in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{0.253072in}}%
\pgfpathlineto{\pgfqpoint{2.077998in}{0.251920in}}%
\pgfpathlineto{\pgfqpoint{2.073945in}{0.251241in}}%
\pgfpathlineto{\pgfqpoint{2.070340in}{0.251020in}}%
\pgfpathlineto{\pgfqpoint{2.067270in}{0.251230in}}%
\pgfpathlineto{\pgfqpoint{2.064797in}{0.251831in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.252507in}}%
\pgfpathlineto{\pgfqpoint{2.062283in}{0.253351in}}%
\pgfpathlineto{\pgfqpoint{2.061572in}{0.254337in}}%
\pgfpathlineto{\pgfqpoint{2.061217in}{0.255436in}}%
\pgfpathlineto{\pgfqpoint{2.061204in}{0.256622in}}%
\pgfpathlineto{\pgfqpoint{2.061515in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.259570in}}%
\pgfpathlineto{\pgfqpoint{2.063718in}{0.261267in}}%
\pgfpathlineto{\pgfqpoint{2.065428in}{0.262901in}}%
\pgfpathlineto{\pgfqpoint{2.067964in}{0.264779in}}%
\pgfpathlineto{\pgfqpoint{2.070780in}{0.266399in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{0.267700in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.268792in}}%
\pgfpathlineto{\pgfqpoint{2.080215in}{0.269349in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{0.269417in}}%
\pgfpathlineto{\pgfqpoint{2.084151in}{0.269158in}}%
\pgfpathlineto{\pgfqpoint{2.085409in}{0.268616in}}%
\pgfpathlineto{\pgfqpoint{2.086048in}{0.268016in}}%
\pgfpathlineto{\pgfqpoint{2.086365in}{0.267301in}}%
\pgfpathlineto{\pgfqpoint{2.086372in}{0.266505in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{0.265445in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{0.264162in}}%
\pgfpathlineto{\pgfqpoint{2.083641in}{0.262957in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{0.261758in}}%
\pgfpathlineto{\pgfqpoint{2.079357in}{0.260766in}}%
\pgfpathlineto{\pgfqpoint{2.077175in}{0.260243in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{0.260187in}}%
\pgfpathlineto{\pgfqpoint{2.074355in}{0.260473in}}%
\pgfpathlineto{\pgfqpoint{2.073792in}{0.261001in}}%
\pgfpathlineto{\pgfqpoint{2.073700in}{0.261581in}}%
\pgfpathlineto{\pgfqpoint{2.074002in}{0.262329in}}%
\pgfpathlineto{\pgfqpoint{2.074775in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{0.264062in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{0.264668in}}%
\pgfpathlineto{\pgfqpoint{2.079084in}{0.264826in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.264587in}}%
\pgfpathlineto{\pgfqpoint{2.080097in}{0.264188in}}%
\pgfpathlineto{\pgfqpoint{2.079921in}{0.263707in}}%
\pgfpathlineto{\pgfqpoint{2.079260in}{0.263091in}}%
\pgfpathlineto{\pgfqpoint{2.078160in}{0.262585in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{0.262506in}}%
\pgfpathlineto{\pgfqpoint{2.076872in}{0.262761in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{2.077604in}{0.263520in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{0.263644in}}%
\pgfpathlineto{\pgfqpoint{2.078486in}{0.263445in}}%
\pgfpathlineto{\pgfqpoint{2.078475in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{2.078135in}{0.263139in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{0.263124in}}%
\pgfpathlineto{\pgfqpoint{2.077676in}{0.263143in}}%
\pgfpathlineto{\pgfqpoint{2.077853in}{0.263325in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{0.263336in}}%
\pgfpathlineto{\pgfqpoint{2.077883in}{0.263227in}}%
\pgfpathlineto{\pgfqpoint{2.077958in}{0.263265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314644in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{2.338117in}{0.621050in}}%
\pgfpathlineto{\pgfqpoint{2.360558in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{2.381937in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{2.402229in}{0.614037in}}%
\pgfpathlineto{\pgfqpoint{2.421411in}{0.610262in}}%
\pgfpathlineto{\pgfqpoint{2.439463in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{2.456369in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{2.472114in}{0.594937in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{0.588576in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{2.512285in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{2.523301in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{2.533126in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{2.541764in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{2.549218in}{0.539110in}}%
\pgfpathlineto{\pgfqpoint{2.555497in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{0.518995in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{0.508391in}}%
\pgfpathlineto{\pgfqpoint{2.567383in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{2.569076in}{0.486238in}}%
\pgfpathlineto{\pgfqpoint{2.569664in}{0.474751in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{2.567609in}{0.451104in}}%
\pgfpathlineto{\pgfqpoint{2.565013in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{2.561405in}{0.426764in}}%
\pgfpathlineto{\pgfqpoint{2.556814in}{0.414407in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{0.401966in}}%
\pgfpathlineto{\pgfqpoint{2.544801in}{0.389469in}}%
\pgfpathlineto{\pgfqpoint{2.537443in}{0.376944in}}%
\pgfpathlineto{\pgfqpoint{2.529228in}{0.364419in}}%
\pgfpathlineto{\pgfqpoint{2.520191in}{0.351922in}}%
\pgfpathlineto{\pgfqpoint{2.510368in}{0.339479in}}%
\pgfpathlineto{\pgfqpoint{2.499796in}{0.327117in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.314860in}}%
\pgfpathlineto{\pgfqpoint{2.476558in}{0.302733in}}%
\pgfpathlineto{\pgfqpoint{2.463970in}{0.290761in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{0.278966in}}%
\pgfpathlineto{\pgfqpoint{2.437057in}{0.267370in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{0.255995in}}%
\pgfpathlineto{\pgfqpoint{2.408098in}{0.244862in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.233990in}}%
\pgfpathlineto{\pgfqpoint{2.377424in}{0.223397in}}%
\pgfpathlineto{\pgfqpoint{2.361548in}{0.213100in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{0.203118in}}%
\pgfpathlineto{\pgfqpoint{2.328924in}{0.193464in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.184154in}}%
\pgfpathlineto{\pgfqpoint{2.295413in}{0.175202in}}%
\pgfpathlineto{\pgfqpoint{2.278427in}{0.166619in}}%
\pgfpathlineto{\pgfqpoint{2.261340in}{0.158417in}}%
\pgfpathlineto{\pgfqpoint{2.244191in}{0.150606in}}%
\pgfpathlineto{\pgfqpoint{2.227019in}{0.143196in}}%
\pgfpathlineto{\pgfqpoint{2.209863in}{0.136195in}}%
\pgfpathlineto{\pgfqpoint{2.192759in}{0.129609in}}%
\pgfpathlineto{\pgfqpoint{2.175743in}{0.123447in}}%
\pgfpathlineto{\pgfqpoint{2.158851in}{0.117711in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{0.112406in}}%
\pgfpathlineto{\pgfqpoint{2.125575in}{0.107536in}}%
\pgfpathlineto{\pgfqpoint{2.109257in}{0.103102in}}%
\pgfpathlineto{\pgfqpoint{2.093194in}{0.099106in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{0.095547in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{0.092425in}}%
\pgfpathlineto{\pgfqpoint{2.046830in}{0.089737in}}%
\pgfpathlineto{\pgfqpoint{2.032076in}{0.087481in}}%
\pgfpathlineto{\pgfqpoint{2.017713in}{0.085653in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{0.084250in}}%
\pgfpathlineto{\pgfqpoint{1.990259in}{0.083264in}}%
\pgfpathlineto{\pgfqpoint{1.977211in}{0.082691in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{1.952567in}{0.082754in}}%
\pgfpathlineto{\pgfqpoint{1.941006in}{0.083373in}}%
\pgfpathlineto{\pgfqpoint{1.929973in}{0.084373in}}%
\pgfpathlineto{\pgfqpoint{1.919481in}{0.085743in}}%
\pgfpathlineto{\pgfqpoint{1.909544in}{0.087473in}}%
\pgfpathlineto{\pgfqpoint{1.900170in}{0.089553in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{0.091971in}}%
\pgfpathlineto{\pgfqpoint{1.883153in}{0.094714in}}%
\pgfpathlineto{\pgfqpoint{1.875523in}{0.097771in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{0.101128in}}%
\pgfpathlineto{\pgfqpoint{1.862046in}{0.104773in}}%
\pgfpathlineto{\pgfqpoint{1.856204in}{0.108691in}}%
\pgfpathlineto{\pgfqpoint{1.850962in}{0.112869in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{0.117292in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{0.121946in}}%
\pgfpathlineto{\pgfqpoint{1.838823in}{0.126816in}}%
\pgfpathlineto{\pgfqpoint{1.835962in}{0.131887in}}%
\pgfpathlineto{\pgfqpoint{1.833686in}{0.137145in}}%
\pgfpathlineto{\pgfqpoint{1.831988in}{0.142574in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{0.148158in}}%
\pgfpathlineto{\pgfqpoint{1.830295in}{0.153883in}}%
\pgfpathlineto{\pgfqpoint{1.830280in}{0.159733in}}%
\pgfpathlineto{\pgfqpoint{1.830807in}{0.165692in}}%
\pgfpathlineto{\pgfqpoint{1.831862in}{0.171747in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{0.177882in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{0.184081in}}%
\pgfpathlineto{\pgfqpoint{1.838069in}{0.190330in}}%
\pgfpathlineto{\pgfqpoint{1.841103in}{0.196614in}}%
\pgfpathlineto{\pgfqpoint{1.844594in}{0.202919in}}%
\pgfpathlineto{\pgfqpoint{1.848525in}{0.209231in}}%
\pgfpathlineto{\pgfqpoint{1.852879in}{0.215536in}}%
\pgfpathlineto{\pgfqpoint{1.857637in}{0.221820in}}%
\pgfpathlineto{\pgfqpoint{1.862782in}{0.228069in}}%
\pgfpathlineto{\pgfqpoint{1.868295in}{0.234272in}}%
\pgfpathlineto{\pgfqpoint{1.874156in}{0.240415in}}%
\pgfpathlineto{\pgfqpoint{1.880345in}{0.246486in}}%
\pgfpathlineto{\pgfqpoint{1.886843in}{0.252474in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{0.258366in}}%
\pgfpathlineto{\pgfqpoint{1.900682in}{0.264152in}}%
\pgfpathlineto{\pgfqpoint{1.907983in}{0.269822in}}%
\pgfpathlineto{\pgfqpoint{1.915510in}{0.275364in}}%
\pgfpathlineto{\pgfqpoint{1.923242in}{0.280771in}}%
\pgfpathlineto{\pgfqpoint{1.931159in}{0.286032in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{0.291139in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{0.296085in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{0.300860in}}%
\pgfpathlineto{\pgfqpoint{1.964250in}{0.305459in}}%
\pgfpathlineto{\pgfqpoint{1.972776in}{0.309875in}}%
\pgfpathlineto{\pgfqpoint{1.981363in}{0.314101in}}%
\pgfpathlineto{\pgfqpoint{1.989990in}{0.318133in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{0.321965in}}%
\pgfpathlineto{\pgfqpoint{2.015920in}{0.329013in}}%
\pgfpathlineto{\pgfqpoint{2.033060in}{0.335216in}}%
\pgfpathlineto{\pgfqpoint{2.049915in}{0.340555in}}%
\pgfpathlineto{\pgfqpoint{2.066350in}{0.345017in}}%
\pgfpathlineto{\pgfqpoint{2.082240in}{0.348597in}}%
\pgfpathlineto{\pgfqpoint{2.097470in}{0.351300in}}%
\pgfpathlineto{\pgfqpoint{2.111933in}{0.353136in}}%
\pgfpathlineto{\pgfqpoint{2.118847in}{0.353735in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.354124in}}%
\pgfpathlineto{\pgfqpoint{2.131987in}{0.354308in}}%
\pgfpathlineto{\pgfqpoint{2.138193in}{0.354289in}}%
\pgfpathlineto{\pgfqpoint{2.144144in}{0.354071in}}%
\pgfpathlineto{\pgfqpoint{2.149833in}{0.353660in}}%
\pgfpathlineto{\pgfqpoint{2.155252in}{0.353060in}}%
\pgfpathlineto{\pgfqpoint{2.160395in}{0.352276in}}%
\pgfpathlineto{\pgfqpoint{2.165257in}{0.351313in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{0.350177in}}%
\pgfpathlineto{\pgfqpoint{2.174114in}{0.348874in}}%
\pgfpathlineto{\pgfqpoint{2.178103in}{0.347410in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{2.185185in}{0.344025in}}%
\pgfpathlineto{\pgfqpoint{2.188275in}{0.342117in}}%
\pgfpathlineto{\pgfqpoint{2.191063in}{0.340075in}}%
\pgfpathlineto{\pgfqpoint{2.193549in}{0.337906in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{0.335617in}}%
\pgfpathlineto{\pgfqpoint{2.197618in}{0.333215in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.330709in}}%
\pgfpathlineto{\pgfqpoint{2.200493in}{0.328105in}}%
\pgfpathlineto{\pgfqpoint{2.201490in}{0.325411in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{0.322634in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{0.319784in}}%
\pgfpathlineto{\pgfqpoint{2.202761in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{0.313889in}}%
\pgfpathlineto{\pgfqpoint{2.202225in}{0.310861in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{0.307789in}}%
\pgfpathlineto{\pgfqpoint{2.200636in}{0.304681in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{0.301544in}}%
\pgfpathlineto{\pgfqpoint{2.198051in}{0.298386in}}%
\pgfpathlineto{\pgfqpoint{2.196403in}{0.295213in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.292034in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{0.285683in}}%
\pgfpathlineto{\pgfqpoint{2.184952in}{0.279388in}}%
\pgfpathlineto{\pgfqpoint{2.179044in}{0.273200in}}%
\pgfpathlineto{\pgfqpoint{2.172496in}{0.267170in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{0.261343in}}%
\pgfpathlineto{\pgfqpoint{2.157803in}{0.255761in}}%
\pgfpathlineto{\pgfqpoint{2.149826in}{0.250462in}}%
\pgfpathlineto{\pgfqpoint{2.141542in}{0.245483in}}%
\pgfpathlineto{\pgfqpoint{2.133034in}{0.240852in}}%
\pgfpathlineto{\pgfqpoint{2.124383in}{0.236597in}}%
\pgfpathlineto{\pgfqpoint{2.115672in}{0.232739in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{0.229296in}}%
\pgfpathlineto{\pgfqpoint{2.098371in}{0.226281in}}%
\pgfpathlineto{\pgfqpoint{2.089927in}{0.223705in}}%
\pgfpathlineto{\pgfqpoint{2.081712in}{0.221571in}}%
\pgfpathlineto{\pgfqpoint{2.073786in}{0.219881in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{0.218632in}}%
\pgfpathlineto{\pgfqpoint{2.059028in}{0.217817in}}%
\pgfpathlineto{\pgfqpoint{2.052293in}{0.217427in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{0.217449in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{0.217865in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{0.218657in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{0.219803in}}%
\pgfpathlineto{\pgfqpoint{2.026519in}{0.221279in}}%
\pgfpathlineto{\pgfqpoint{2.023107in}{0.223060in}}%
\pgfpathlineto{\pgfqpoint{2.020301in}{0.225119in}}%
\pgfpathlineto{\pgfqpoint{2.018104in}{0.227426in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.229952in}}%
\pgfpathlineto{\pgfqpoint{2.015509in}{0.232667in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{0.235539in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.238539in}}%
\pgfpathlineto{\pgfqpoint{2.015898in}{0.241634in}}%
\pgfpathlineto{\pgfqpoint{2.017081in}{0.244794in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.247990in}}%
\pgfpathlineto{\pgfqpoint{2.020852in}{0.251192in}}%
\pgfpathlineto{\pgfqpoint{2.023372in}{0.254373in}}%
\pgfpathlineto{\pgfqpoint{2.026263in}{0.257506in}}%
\pgfpathlineto{\pgfqpoint{2.029488in}{0.260566in}}%
\pgfpathlineto{\pgfqpoint{2.033004in}{0.263528in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{0.267744in}}%
\pgfpathlineto{\pgfqpoint{2.044885in}{0.271628in}}%
\pgfpathlineto{\pgfqpoint{2.051313in}{0.275124in}}%
\pgfpathlineto{\pgfqpoint{2.057878in}{0.278189in}}%
\pgfpathlineto{\pgfqpoint{2.064446in}{0.280788in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{0.282899in}}%
\pgfpathlineto{\pgfqpoint{2.077096in}{0.284510in}}%
\pgfpathlineto{\pgfqpoint{2.082956in}{0.285618in}}%
\pgfpathlineto{\pgfqpoint{2.088378in}{0.286231in}}%
\pgfpathlineto{\pgfqpoint{2.093283in}{0.286368in}}%
\pgfpathlineto{\pgfqpoint{2.097608in}{0.286052in}}%
\pgfpathlineto{\pgfqpoint{2.101302in}{0.285317in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{0.284200in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{0.283266in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{0.282195in}}%
\pgfpathlineto{\pgfqpoint{2.108337in}{0.281003in}}%
\pgfpathlineto{\pgfqpoint{2.109063in}{0.279704in}}%
\pgfpathlineto{\pgfqpoint{2.109492in}{0.278315in}}%
\pgfpathlineto{\pgfqpoint{2.109631in}{0.276850in}}%
\pgfpathlineto{\pgfqpoint{2.109491in}{0.275325in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.272959in}}%
\pgfpathlineto{\pgfqpoint{2.107528in}{0.270545in}}%
\pgfpathlineto{\pgfqpoint{2.105775in}{0.268132in}}%
\pgfpathlineto{\pgfqpoint{2.103590in}{0.265765in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.263489in}}%
\pgfpathlineto{\pgfqpoint{2.097191in}{0.260660in}}%
\pgfpathlineto{\pgfqpoint{2.092989in}{0.258136in}}%
\pgfpathlineto{\pgfqpoint{2.088602in}{0.255980in}}%
\pgfpathlineto{\pgfqpoint{2.084193in}{0.254235in}}%
\pgfpathlineto{\pgfqpoint{2.079912in}{0.252931in}}%
\pgfpathlineto{\pgfqpoint{2.075894in}{0.252076in}}%
\pgfpathlineto{\pgfqpoint{2.072255in}{0.251664in}}%
\pgfpathlineto{\pgfqpoint{2.069089in}{0.251677in}}%
\pgfpathlineto{\pgfqpoint{2.066465in}{0.252080in}}%
\pgfpathlineto{\pgfqpoint{2.064432in}{0.252830in}}%
\pgfpathlineto{\pgfqpoint{2.063309in}{0.253589in}}%
\pgfpathlineto{\pgfqpoint{2.062533in}{0.254490in}}%
\pgfpathlineto{\pgfqpoint{2.062099in}{0.255507in}}%
\pgfpathlineto{\pgfqpoint{2.061995in}{0.256614in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{0.257784in}}%
\pgfpathlineto{\pgfqpoint{2.062929in}{0.259398in}}%
\pgfpathlineto{\pgfqpoint{2.064106in}{0.261018in}}%
\pgfpathlineto{\pgfqpoint{2.065661in}{0.262589in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{0.264410in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{0.265998in}}%
\pgfpathlineto{\pgfqpoint{2.073984in}{0.267512in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{0.268538in}}%
\pgfpathlineto{\pgfqpoint{2.080164in}{0.269057in}}%
\pgfpathlineto{\pgfqpoint{2.082601in}{0.269086in}}%
\pgfpathlineto{\pgfqpoint{2.084161in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.085247in}{0.268206in}}%
\pgfpathlineto{\pgfqpoint{2.085850in}{0.267433in}}%
\pgfpathlineto{\pgfqpoint{2.085992in}{0.266707in}}%
\pgfpathlineto{\pgfqpoint{2.085775in}{0.265720in}}%
\pgfpathlineto{\pgfqpoint{2.085171in}{0.264698in}}%
\pgfpathlineto{\pgfqpoint{2.084030in}{0.263506in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.262268in}}%
\pgfpathlineto{\pgfqpoint{2.080085in}{0.261177in}}%
\pgfpathlineto{\pgfqpoint{2.077922in}{0.260517in}}%
\pgfpathlineto{\pgfqpoint{2.076082in}{0.260308in}}%
\pgfpathlineto{\pgfqpoint{2.074755in}{0.260512in}}%
\pgfpathlineto{\pgfqpoint{2.074092in}{0.260959in}}%
\pgfpathlineto{\pgfqpoint{2.073900in}{0.261483in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{0.262182in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.262998in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{0.263885in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.264531in}}%
\pgfpathlineto{\pgfqpoint{2.078944in}{0.264753in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.264551in}}%
\pgfpathlineto{\pgfqpoint{2.079990in}{0.264185in}}%
\pgfpathlineto{\pgfqpoint{2.079855in}{0.263730in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.263138in}}%
\pgfpathlineto{\pgfqpoint{2.078210in}{0.262636in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{0.262535in}}%
\pgfpathlineto{\pgfqpoint{2.076925in}{0.262789in}}%
\pgfpathlineto{\pgfqpoint{2.077060in}{0.263121in}}%
\pgfpathlineto{\pgfqpoint{2.077661in}{0.263524in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{0.263613in}}%
\pgfpathlineto{\pgfqpoint{2.078455in}{0.263422in}}%
\pgfpathlineto{\pgfqpoint{2.078434in}{0.263382in}}%
\pgfpathlineto{\pgfqpoint{2.078034in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{2.077693in}{0.263132in}}%
\pgfpathlineto{\pgfqpoint{2.077702in}{0.263195in}}%
\pgfpathlineto{\pgfqpoint{2.078002in}{0.263360in}}%
\pgfpathlineto{\pgfqpoint{2.078082in}{0.263320in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{0.263235in}}%
\pgfpathlineto{\pgfqpoint{2.077973in}{0.263263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397054in}{0.562059in}}%
\pgfpathlineto{\pgfqpoint{2.411648in}{0.557476in}}%
\pgfpathlineto{\pgfqpoint{2.425224in}{0.552342in}}%
\pgfpathlineto{\pgfqpoint{2.437773in}{0.546679in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.540510in}}%
\pgfpathlineto{\pgfqpoint{2.459766in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{2.469202in}{0.526748in}}%
\pgfpathlineto{\pgfqpoint{2.477597in}{0.519203in}}%
\pgfpathlineto{\pgfqpoint{2.484954in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.491277in}{0.502913in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.494219in}}%
\pgfpathlineto{\pgfqpoint{2.500850in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{2.504120in}{0.475861in}}%
\pgfpathlineto{\pgfqpoint{2.506395in}{0.466250in}}%
\pgfpathlineto{\pgfqpoint{2.507690in}{0.456387in}}%
\pgfpathlineto{\pgfqpoint{2.508021in}{0.446299in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{2.505870in}{0.425549in}}%
\pgfpathlineto{\pgfqpoint{2.503428in}{0.414941in}}%
\pgfpathlineto{\pgfqpoint{2.500106in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{0.393389in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{0.382495in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.371558in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{0.360601in}}%
\pgfpathlineto{\pgfqpoint{2.471208in}{0.349649in}}%
\pgfpathlineto{\pgfqpoint{2.463170in}{0.338726in}}%
\pgfpathlineto{\pgfqpoint{2.454450in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{2.445082in}{0.317057in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{0.306356in}}%
\pgfpathlineto{\pgfqpoint{2.424534in}{0.295774in}}%
\pgfpathlineto{\pgfqpoint{2.413422in}{0.285330in}}%
\pgfpathlineto{\pgfqpoint{2.401798in}{0.275046in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{0.264939in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{0.255029in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{0.245334in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{0.235869in}}%
\pgfpathlineto{\pgfqpoint{2.337256in}{0.226652in}}%
\pgfpathlineto{\pgfqpoint{2.323316in}{0.217698in}}%
\pgfpathlineto{\pgfqpoint{2.309117in}{0.209021in}}%
\pgfpathlineto{\pgfqpoint{2.294695in}{0.200634in}}%
\pgfpathlineto{\pgfqpoint{2.280086in}{0.192550in}}%
\pgfpathlineto{\pgfqpoint{2.265326in}{0.184780in}}%
\pgfpathlineto{\pgfqpoint{2.250449in}{0.177336in}}%
\pgfpathlineto{\pgfqpoint{2.235490in}{0.170226in}}%
\pgfpathlineto{\pgfqpoint{2.220485in}{0.163461in}}%
\pgfpathlineto{\pgfqpoint{2.205465in}{0.157048in}}%
\pgfpathlineto{\pgfqpoint{2.190466in}{0.150993in}}%
\pgfpathlineto{\pgfqpoint{2.175518in}{0.145303in}}%
\pgfpathlineto{\pgfqpoint{2.160653in}{0.139984in}}%
\pgfpathlineto{\pgfqpoint{2.145903in}{0.135039in}}%
\pgfpathlineto{\pgfqpoint{2.131296in}{0.130472in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{0.126285in}}%
\pgfpathlineto{\pgfqpoint{2.102631in}{0.122480in}}%
\pgfpathlineto{\pgfqpoint{2.088627in}{0.119058in}}%
\pgfpathlineto{\pgfqpoint{2.074877in}{0.116018in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.113360in}}%
\pgfpathlineto{\pgfqpoint{2.048240in}{0.111081in}}%
\pgfpathlineto{\pgfqpoint{2.035398in}{0.109180in}}%
\pgfpathlineto{\pgfqpoint{2.022904in}{0.107652in}}%
\pgfpathlineto{\pgfqpoint{2.010778in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{1.999039in}{0.105702in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.105269in}}%
\pgfpathlineto{\pgfqpoint{1.976791in}{0.105190in}}%
\pgfpathlineto{\pgfqpoint{1.966315in}{0.105457in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{0.106063in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{0.107000in}}%
\pgfpathlineto{\pgfqpoint{1.937646in}{0.108259in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.109832in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{0.111708in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{0.113878in}}%
\pgfpathlineto{\pgfqpoint{1.906254in}{0.116330in}}%
\pgfpathlineto{\pgfqpoint{1.899680in}{0.119055in}}%
\pgfpathlineto{\pgfqpoint{1.893624in}{0.122041in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{0.125275in}}%
\pgfpathlineto{\pgfqpoint{1.883082in}{0.128746in}}%
\pgfpathlineto{\pgfqpoint{1.878597in}{0.132443in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.136351in}}%
\pgfpathlineto{\pgfqpoint{1.871197in}{0.140459in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{0.144753in}}%
\pgfpathlineto{\pgfqpoint{1.865874in}{0.149221in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{1.862591in}{0.158624in}}%
\pgfpathlineto{\pgfqpoint{1.861699in}{0.163533in}}%
\pgfpathlineto{\pgfqpoint{1.861297in}{0.168562in}}%
\pgfpathlineto{\pgfqpoint{1.861376in}{0.173698in}}%
\pgfpathlineto{\pgfqpoint{1.861925in}{0.178928in}}%
\pgfpathlineto{\pgfqpoint{1.862935in}{0.184238in}}%
\pgfpathlineto{\pgfqpoint{1.864395in}{0.189616in}}%
\pgfpathlineto{\pgfqpoint{1.866291in}{0.195047in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{0.200520in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{0.206021in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{0.211538in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{0.217058in}}%
\pgfpathlineto{\pgfqpoint{1.881858in}{0.222570in}}%
\pgfpathlineto{\pgfqpoint{1.886086in}{0.228062in}}%
\pgfpathlineto{\pgfqpoint{1.890649in}{0.233521in}}%
\pgfpathlineto{\pgfqpoint{1.895530in}{0.238937in}}%
\pgfpathlineto{\pgfqpoint{1.900712in}{0.244299in}}%
\pgfpathlineto{\pgfqpoint{1.906179in}{0.249596in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{0.254818in}}%
\pgfpathlineto{\pgfqpoint{1.917893in}{0.259954in}}%
\pgfpathlineto{\pgfqpoint{1.924106in}{0.264996in}}%
\pgfpathlineto{\pgfqpoint{1.930530in}{0.269935in}}%
\pgfpathlineto{\pgfqpoint{1.937150in}{0.274761in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{0.279466in}}%
\pgfpathlineto{\pgfqpoint{1.950898in}{0.284043in}}%
\pgfpathlineto{\pgfqpoint{1.957990in}{0.288483in}}%
\pgfpathlineto{\pgfqpoint{1.972520in}{0.296928in}}%
\pgfpathlineto{\pgfqpoint{1.987391in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.002460in}{0.311909in}}%
\pgfpathlineto{\pgfqpoint{2.017589in}{0.318366in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{0.324093in}}%
\pgfpathlineto{\pgfqpoint{2.047504in}{0.329071in}}%
\pgfpathlineto{\pgfqpoint{2.062041in}{0.333284in}}%
\pgfpathlineto{\pgfqpoint{2.076145in}{0.336727in}}%
\pgfpathlineto{\pgfqpoint{2.089711in}{0.339401in}}%
\pgfpathlineto{\pgfqpoint{2.102643in}{0.341312in}}%
\pgfpathlineto{\pgfqpoint{2.114855in}{0.342474in}}%
\pgfpathlineto{\pgfqpoint{2.126268in}{0.342906in}}%
\pgfpathlineto{\pgfqpoint{2.136816in}{0.342634in}}%
\pgfpathlineto{\pgfqpoint{2.146441in}{0.341686in}}%
\pgfpathlineto{\pgfqpoint{2.150893in}{0.340970in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{0.340099in}}%
\pgfpathlineto{\pgfqpoint{2.159050in}{0.339077in}}%
\pgfpathlineto{\pgfqpoint{2.162748in}{0.337910in}}%
\pgfpathlineto{\pgfqpoint{2.166187in}{0.336603in}}%
\pgfpathlineto{\pgfqpoint{2.169365in}{0.335162in}}%
\pgfpathlineto{\pgfqpoint{2.172281in}{0.333593in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.331901in}}%
\pgfpathlineto{\pgfqpoint{2.177321in}{0.330093in}}%
\pgfpathlineto{\pgfqpoint{2.179445in}{0.328176in}}%
\pgfpathlineto{\pgfqpoint{2.181305in}{0.326154in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{0.324036in}}%
\pgfpathlineto{\pgfqpoint{2.184241in}{0.321826in}}%
\pgfpathlineto{\pgfqpoint{2.185319in}{0.319533in}}%
\pgfpathlineto{\pgfqpoint{2.186143in}{0.317162in}}%
\pgfpathlineto{\pgfqpoint{2.186713in}{0.314721in}}%
\pgfpathlineto{\pgfqpoint{2.187035in}{0.312216in}}%
\pgfpathlineto{\pgfqpoint{2.187113in}{0.309654in}}%
\pgfpathlineto{\pgfqpoint{2.186951in}{0.307041in}}%
\pgfpathlineto{\pgfqpoint{2.186554in}{0.304385in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{0.301691in}}%
\pgfpathlineto{\pgfqpoint{2.185080in}{0.298967in}}%
\pgfpathlineto{\pgfqpoint{2.184014in}{0.296219in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{0.290678in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{0.285117in}}%
\pgfpathlineto{\pgfqpoint{2.173455in}{0.279585in}}%
\pgfpathlineto{\pgfqpoint{2.168535in}{0.274130in}}%
\pgfpathlineto{\pgfqpoint{2.163025in}{0.268795in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{0.263621in}}%
\pgfpathlineto{\pgfqpoint{2.150523in}{0.258648in}}%
\pgfpathlineto{\pgfqpoint{2.143676in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{0.249438in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{0.245261in}}%
\pgfpathlineto{\pgfqpoint{2.121634in}{0.241404in}}%
\pgfpathlineto{\pgfqpoint{2.114028in}{0.237887in}}%
\pgfpathlineto{\pgfqpoint{2.106408in}{0.234727in}}%
\pgfpathlineto{\pgfqpoint{2.098842in}{0.231937in}}%
\pgfpathlineto{\pgfqpoint{2.091393in}{0.229528in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.227505in}}%
\pgfpathlineto{\pgfqpoint{2.077078in}{0.225870in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{0.224622in}}%
\pgfpathlineto{\pgfqpoint{2.063895in}{0.223757in}}%
\pgfpathlineto{\pgfqpoint{2.057842in}{0.223267in}}%
\pgfpathlineto{\pgfqpoint{2.052201in}{0.223141in}}%
\pgfpathlineto{\pgfqpoint{2.047004in}{0.223367in}}%
\pgfpathlineto{\pgfqpoint{2.042278in}{0.223929in}}%
\pgfpathlineto{\pgfqpoint{2.038045in}{0.224809in}}%
\pgfpathlineto{\pgfqpoint{2.034323in}{0.225986in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.227439in}}%
\pgfpathlineto{\pgfqpoint{2.028456in}{0.229144in}}%
\pgfpathlineto{\pgfqpoint{2.026319in}{0.231077in}}%
\pgfpathlineto{\pgfqpoint{2.024712in}{0.233213in}}%
\pgfpathlineto{\pgfqpoint{2.023628in}{0.235524in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{0.237984in}}%
\pgfpathlineto{\pgfqpoint{2.022980in}{0.240565in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{0.243242in}}%
\pgfpathlineto{\pgfqpoint{2.024240in}{0.245986in}}%
\pgfpathlineto{\pgfqpoint{2.025528in}{0.248772in}}%
\pgfpathlineto{\pgfqpoint{2.027218in}{0.251573in}}%
\pgfpathlineto{\pgfqpoint{2.029280in}{0.254366in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.257126in}}%
\pgfpathlineto{\pgfqpoint{2.034389in}{0.259830in}}%
\pgfpathlineto{\pgfqpoint{2.038944in}{0.263738in}}%
\pgfpathlineto{\pgfqpoint{2.043983in}{0.267408in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{0.270785in}}%
\pgfpathlineto{\pgfqpoint{2.055015in}{0.273820in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{0.276476in}}%
\pgfpathlineto{\pgfqpoint{2.066502in}{0.278722in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{0.280541in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{0.281921in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{0.282863in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.283372in}}%
\pgfpathlineto{\pgfqpoint{2.091618in}{0.283466in}}%
\pgfpathlineto{\pgfqpoint{2.095367in}{0.283165in}}%
\pgfpathlineto{\pgfqpoint{2.098562in}{0.282500in}}%
\pgfpathlineto{\pgfqpoint{2.101175in}{0.281504in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{0.280215in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{0.279213in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{0.278113in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{0.276929in}}%
\pgfpathlineto{\pgfqpoint{2.105641in}{0.275672in}}%
\pgfpathlineto{\pgfqpoint{2.105514in}{0.273683in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{0.271610in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.269498in}}%
\pgfpathlineto{\pgfqpoint{2.102177in}{0.267388in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{0.265322in}}%
\pgfpathlineto{\pgfqpoint{2.097184in}{0.262700in}}%
\pgfpathlineto{\pgfqpoint{2.093711in}{0.260298in}}%
\pgfpathlineto{\pgfqpoint{2.089972in}{0.258181in}}%
\pgfpathlineto{\pgfqpoint{2.086115in}{0.256399in}}%
\pgfpathlineto{\pgfqpoint{2.082278in}{0.254986in}}%
\pgfpathlineto{\pgfqpoint{2.078591in}{0.253962in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{0.253331in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{0.253084in}}%
\pgfpathlineto{\pgfqpoint{2.069464in}{0.253200in}}%
\pgfpathlineto{\pgfqpoint{2.067320in}{0.253647in}}%
\pgfpathlineto{\pgfqpoint{2.065700in}{0.254385in}}%
\pgfpathlineto{\pgfqpoint{2.064619in}{0.255367in}}%
\pgfpathlineto{\pgfqpoint{2.064159in}{0.256231in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{0.257180in}}%
\pgfpathlineto{\pgfqpoint{2.064198in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{2.064852in}{0.259951in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{0.261367in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{0.263068in}}%
\pgfpathlineto{\pgfqpoint{2.069789in}{0.264618in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{0.266185in}}%
\pgfpathlineto{\pgfqpoint{2.075538in}{0.267358in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{0.268094in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{0.268388in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{0.268268in}}%
\pgfpathlineto{\pgfqpoint{2.083851in}{0.267891in}}%
\pgfpathlineto{\pgfqpoint{2.084616in}{0.267309in}}%
\pgfpathlineto{\pgfqpoint{2.084960in}{0.266571in}}%
\pgfpathlineto{\pgfqpoint{2.084905in}{0.265731in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{0.264842in}}%
\pgfpathlineto{\pgfqpoint{2.083604in}{0.263782in}}%
\pgfpathlineto{\pgfqpoint{2.082173in}{0.262653in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{0.261623in}}%
\pgfpathlineto{\pgfqpoint{2.078107in}{0.260902in}}%
\pgfpathlineto{\pgfqpoint{2.076282in}{0.260679in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{0.260865in}}%
\pgfpathlineto{\pgfqpoint{2.074565in}{0.261261in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{0.261806in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.262425in}}%
\pgfpathlineto{\pgfqpoint{2.075341in}{0.263217in}}%
\pgfpathlineto{\pgfqpoint{2.076603in}{0.264007in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{0.264491in}}%
\pgfpathlineto{\pgfqpoint{2.079218in}{0.264519in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{0.264219in}}%
\pgfpathlineto{\pgfqpoint{2.079684in}{0.263799in}}%
\pgfpathlineto{\pgfqpoint{2.079239in}{0.263267in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{0.262750in}}%
\pgfpathlineto{\pgfqpoint{2.077364in}{0.262621in}}%
\pgfpathlineto{\pgfqpoint{2.077053in}{0.262852in}}%
\pgfpathlineto{\pgfqpoint{2.077196in}{0.263166in}}%
\pgfpathlineto{\pgfqpoint{2.077797in}{0.263528in}}%
\pgfpathlineto{\pgfqpoint{2.078381in}{0.263524in}}%
\pgfpathlineto{\pgfqpoint{2.078326in}{0.263308in}}%
\pgfpathlineto{\pgfqpoint{2.077854in}{0.263098in}}%
\pgfpathlineto{\pgfqpoint{2.077722in}{0.263165in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{0.263282in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.263328in}}%
\pgfpathlineto{\pgfqpoint{2.077964in}{0.263259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239561in}{0.512836in}}%
\pgfpathlineto{\pgfqpoint{2.256024in}{0.512355in}}%
\pgfpathlineto{\pgfqpoint{2.271771in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{2.286783in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{0.507757in}}%
\pgfpathlineto{\pgfqpoint{2.314532in}{0.505220in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{2.339149in}{0.498728in}}%
\pgfpathlineto{\pgfqpoint{2.350253in}{0.494806in}}%
\pgfpathlineto{\pgfqpoint{2.360543in}{0.490457in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{0.485698in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{0.480548in}}%
\pgfpathlineto{\pgfqpoint{2.386474in}{0.475026in}}%
\pgfpathlineto{\pgfqpoint{2.393462in}{0.469152in}}%
\pgfpathlineto{\pgfqpoint{2.399624in}{0.462945in}}%
\pgfpathlineto{\pgfqpoint{2.404962in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{0.435194in}}%
\pgfpathlineto{\pgfqpoint{2.418191in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{2.419512in}{0.419856in}}%
\pgfpathlineto{\pgfqpoint{2.420061in}{0.411896in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{0.403768in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{0.387098in}}%
\pgfpathlineto{\pgfqpoint{2.414846in}{0.378597in}}%
\pgfpathlineto{\pgfqpoint{2.411776in}{0.370013in}}%
\pgfpathlineto{\pgfqpoint{2.408038in}{0.361366in}}%
\pgfpathlineto{\pgfqpoint{2.403654in}{0.352676in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{0.343963in}}%
\pgfpathlineto{\pgfqpoint{2.393038in}{0.335247in}}%
\pgfpathlineto{\pgfqpoint{2.386853in}{0.326547in}}%
\pgfpathlineto{\pgfqpoint{2.380117in}{0.317881in}}%
\pgfpathlineto{\pgfqpoint{2.372855in}{0.309267in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{0.300724in}}%
\pgfpathlineto{\pgfqpoint{2.356859in}{0.292269in}}%
\pgfpathlineto{\pgfqpoint{2.348180in}{0.283918in}}%
\pgfpathlineto{\pgfqpoint{2.339082in}{0.275687in}}%
\pgfpathlineto{\pgfqpoint{2.329596in}{0.267592in}}%
\pgfpathlineto{\pgfqpoint{2.319748in}{0.259649in}}%
\pgfpathlineto{\pgfqpoint{2.309568in}{0.251870in}}%
\pgfpathlineto{\pgfqpoint{2.299084in}{0.244271in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{0.236864in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{0.229661in}}%
\pgfpathlineto{\pgfqpoint{2.266099in}{0.222674in}}%
\pgfpathlineto{\pgfqpoint{2.254690in}{0.215915in}}%
\pgfpathlineto{\pgfqpoint{2.243121in}{0.209392in}}%
\pgfpathlineto{\pgfqpoint{2.231421in}{0.203117in}}%
\pgfpathlineto{\pgfqpoint{2.219618in}{0.197097in}}%
\pgfpathlineto{\pgfqpoint{2.207739in}{0.191341in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{0.185856in}}%
\pgfpathlineto{\pgfqpoint{2.183866in}{0.180648in}}%
\pgfpathlineto{\pgfqpoint{2.171925in}{0.175724in}}%
\pgfpathlineto{\pgfqpoint{2.160016in}{0.171089in}}%
\pgfpathlineto{\pgfqpoint{2.148163in}{0.166746in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{0.162701in}}%
\pgfpathlineto{\pgfqpoint{2.124727in}{0.158955in}}%
\pgfpathlineto{\pgfqpoint{2.113191in}{0.155510in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{0.152370in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{0.149533in}}%
\pgfpathlineto{\pgfqpoint{2.079581in}{0.147001in}}%
\pgfpathlineto{\pgfqpoint{2.068779in}{0.144773in}}%
\pgfpathlineto{\pgfqpoint{2.058212in}{0.142847in}}%
\pgfpathlineto{\pgfqpoint{2.047898in}{0.141222in}}%
\pgfpathlineto{\pgfqpoint{2.037853in}{0.139896in}}%
\pgfpathlineto{\pgfqpoint{2.028095in}{0.138865in}}%
\pgfpathlineto{\pgfqpoint{2.018640in}{0.138127in}}%
\pgfpathlineto{\pgfqpoint{2.009501in}{0.137676in}}%
\pgfpathlineto{\pgfqpoint{2.000692in}{0.137508in}}%
\pgfpathlineto{\pgfqpoint{1.992227in}{0.137617in}}%
\pgfpathlineto{\pgfqpoint{1.984117in}{0.137999in}}%
\pgfpathlineto{\pgfqpoint{1.976372in}{0.138646in}}%
\pgfpathlineto{\pgfqpoint{1.969002in}{0.139553in}}%
\pgfpathlineto{\pgfqpoint{1.962016in}{0.140711in}}%
\pgfpathlineto{\pgfqpoint{1.955422in}{0.142114in}}%
\pgfpathlineto{\pgfqpoint{1.949226in}{0.143754in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{0.145622in}}%
\pgfpathlineto{\pgfqpoint{1.938049in}{0.147709in}}%
\pgfpathlineto{\pgfqpoint{1.933076in}{0.150007in}}%
\pgfpathlineto{\pgfqpoint{1.928519in}{0.152507in}}%
\pgfpathlineto{\pgfqpoint{1.924377in}{0.155199in}}%
\pgfpathlineto{\pgfqpoint{1.920653in}{0.158074in}}%
\pgfpathlineto{\pgfqpoint{1.917346in}{0.161120in}}%
\pgfpathlineto{\pgfqpoint{1.914456in}{0.164330in}}%
\pgfpathlineto{\pgfqpoint{1.911979in}{0.167692in}}%
\pgfpathlineto{\pgfqpoint{1.909913in}{0.171195in}}%
\pgfpathlineto{\pgfqpoint{1.908255in}{0.174830in}}%
\pgfpathlineto{\pgfqpoint{1.907000in}{0.178587in}}%
\pgfpathlineto{\pgfqpoint{1.906143in}{0.182453in}}%
\pgfpathlineto{\pgfqpoint{1.905678in}{0.186419in}}%
\pgfpathlineto{\pgfqpoint{1.905598in}{0.190474in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{0.194608in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{0.198809in}}%
\pgfpathlineto{\pgfqpoint{1.907591in}{0.203068in}}%
\pgfpathlineto{\pgfqpoint{1.908970in}{0.207374in}}%
\pgfpathlineto{\pgfqpoint{1.910691in}{0.211716in}}%
\pgfpathlineto{\pgfqpoint{1.912743in}{0.216085in}}%
\pgfpathlineto{\pgfqpoint{1.915114in}{0.220470in}}%
\pgfpathlineto{\pgfqpoint{1.917794in}{0.224862in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{0.229250in}}%
\pgfpathlineto{\pgfqpoint{1.924030in}{0.233626in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{0.237979in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{0.242302in}}%
\pgfpathlineto{\pgfqpoint{1.935386in}{0.246584in}}%
\pgfpathlineto{\pgfqpoint{1.939651in}{0.250818in}}%
\pgfpathlineto{\pgfqpoint{1.944134in}{0.254995in}}%
\pgfpathlineto{\pgfqpoint{1.953694in}{0.263148in}}%
\pgfpathlineto{\pgfqpoint{1.963953in}{0.270982in}}%
\pgfpathlineto{\pgfqpoint{1.974793in}{0.278441in}}%
\pgfpathlineto{\pgfqpoint{1.986099in}{0.285477in}}%
\pgfpathlineto{\pgfqpoint{1.997755in}{0.292044in}}%
\pgfpathlineto{\pgfqpoint{2.009646in}{0.298106in}}%
\pgfpathlineto{\pgfqpoint{2.021660in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{2.033688in}{0.308585in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{0.312956in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{0.316726in}}%
\pgfpathlineto{\pgfqpoint{2.068843in}{0.319887in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{0.322434in}}%
\pgfpathlineto{\pgfqpoint{2.090580in}{0.324371in}}%
\pgfpathlineto{\pgfqpoint{2.100695in}{0.325703in}}%
\pgfpathlineto{\pgfqpoint{2.110217in}{0.326444in}}%
\pgfpathlineto{\pgfqpoint{2.119086in}{0.326611in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{2.134672in}{0.325307in}}%
\pgfpathlineto{\pgfqpoint{2.141310in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{0.322007in}}%
\pgfpathlineto{\pgfqpoint{2.152145in}{0.319690in}}%
\pgfpathlineto{\pgfqpoint{2.154334in}{0.318380in}}%
\pgfpathlineto{\pgfqpoint{2.156312in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{2.158081in}{0.315483in}}%
\pgfpathlineto{\pgfqpoint{2.159639in}{0.313905in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{0.312248in}}%
\pgfpathlineto{\pgfqpoint{2.162130in}{0.310517in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{0.308717in}}%
\pgfpathlineto{\pgfqpoint{2.163795in}{0.306854in}}%
\pgfpathlineto{\pgfqpoint{2.164324in}{0.304932in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.302958in}}%
\pgfpathlineto{\pgfqpoint{2.164789in}{0.300936in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{0.298872in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{0.294639in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{0.290301in}}%
\pgfpathlineto{\pgfqpoint{2.160591in}{0.285900in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{0.281476in}}%
\pgfpathlineto{\pgfqpoint{2.154601in}{0.277069in}}%
\pgfpathlineto{\pgfqpoint{2.150781in}{0.272715in}}%
\pgfpathlineto{\pgfqpoint{2.146482in}{0.268450in}}%
\pgfpathlineto{\pgfqpoint{2.141759in}{0.264308in}}%
\pgfpathlineto{\pgfqpoint{2.136671in}{0.260320in}}%
\pgfpathlineto{\pgfqpoint{2.131275in}{0.256513in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{0.252915in}}%
\pgfpathlineto{\pgfqpoint{2.119796in}{0.249547in}}%
\pgfpathlineto{\pgfqpoint{2.113829in}{0.246429in}}%
\pgfpathlineto{\pgfqpoint{2.107786in}{0.243579in}}%
\pgfpathlineto{\pgfqpoint{2.101723in}{0.241012in}}%
\pgfpathlineto{\pgfqpoint{2.095692in}{0.238737in}}%
\pgfpathlineto{\pgfqpoint{2.089745in}{0.236763in}}%
\pgfpathlineto{\pgfqpoint{2.083929in}{0.235096in}}%
\pgfpathlineto{\pgfqpoint{2.078290in}{0.233737in}}%
\pgfpathlineto{\pgfqpoint{2.072870in}{0.232687in}}%
\pgfpathlineto{\pgfqpoint{2.067706in}{0.231942in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{0.231497in}}%
\pgfpathlineto{\pgfqpoint{2.058282in}{0.231344in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{0.231472in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{0.231870in}}%
\pgfpathlineto{\pgfqpoint{2.046806in}{0.232523in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{0.233417in}}%
\pgfpathlineto{\pgfqpoint{2.041145in}{0.234533in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{0.235853in}}%
\pgfpathlineto{\pgfqpoint{2.037164in}{0.237359in}}%
\pgfpathlineto{\pgfqpoint{2.035807in}{0.239029in}}%
\pgfpathlineto{\pgfqpoint{2.034868in}{0.240842in}}%
\pgfpathlineto{\pgfqpoint{2.034337in}{0.242779in}}%
\pgfpathlineto{\pgfqpoint{2.034204in}{0.244816in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{0.246932in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{0.249107in}}%
\pgfpathlineto{\pgfqpoint{2.036032in}{0.251319in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{0.253546in}}%
\pgfpathlineto{\pgfqpoint{2.039803in}{0.256876in}}%
\pgfpathlineto{\pgfqpoint{2.042876in}{0.260134in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{0.263262in}}%
\pgfpathlineto{\pgfqpoint{2.050411in}{0.266208in}}%
\pgfpathlineto{\pgfqpoint{2.054676in}{0.268925in}}%
\pgfpathlineto{\pgfqpoint{2.059139in}{0.271376in}}%
\pgfpathlineto{\pgfqpoint{2.063704in}{0.273527in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{0.275356in}}%
\pgfpathlineto{\pgfqpoint{2.072768in}{0.276846in}}%
\pgfpathlineto{\pgfqpoint{2.077098in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{2.081192in}{0.278780in}}%
\pgfpathlineto{\pgfqpoint{2.084984in}{0.279228in}}%
\pgfpathlineto{\pgfqpoint{2.088421in}{0.279343in}}%
\pgfpathlineto{\pgfqpoint{2.091456in}{0.279142in}}%
\pgfpathlineto{\pgfqpoint{2.094054in}{0.278647in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{0.277886in}}%
\pgfpathlineto{\pgfqpoint{2.097854in}{0.276888in}}%
\pgfpathlineto{\pgfqpoint{2.099036in}{0.275686in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{0.274315in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{0.272812in}}%
\pgfpathlineto{\pgfqpoint{2.099803in}{0.271213in}}%
\pgfpathlineto{\pgfqpoint{2.099204in}{0.269555in}}%
\pgfpathlineto{\pgfqpoint{2.098231in}{0.267872in}}%
\pgfpathlineto{\pgfqpoint{2.096423in}{0.265648in}}%
\pgfpathlineto{\pgfqpoint{2.094130in}{0.263515in}}%
\pgfpathlineto{\pgfqpoint{2.091467in}{0.261538in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{0.259771in}}%
\pgfpathlineto{\pgfqpoint{2.084733in}{0.257924in}}%
\pgfpathlineto{\pgfqpoint{2.080924in}{0.256531in}}%
\pgfpathlineto{\pgfqpoint{2.077323in}{0.255623in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.255200in}}%
\pgfpathlineto{\pgfqpoint{2.071380in}{0.255238in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{0.255570in}}%
\pgfpathlineto{\pgfqpoint{2.068308in}{0.256137in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{0.256901in}}%
\pgfpathlineto{\pgfqpoint{2.066933in}{0.257822in}}%
\pgfpathlineto{\pgfqpoint{2.066867in}{0.258855in}}%
\pgfpathlineto{\pgfqpoint{2.067181in}{0.259958in}}%
\pgfpathlineto{\pgfqpoint{2.068046in}{0.261370in}}%
\pgfpathlineto{\pgfqpoint{2.069345in}{0.262746in}}%
\pgfpathlineto{\pgfqpoint{2.071324in}{0.264254in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{0.265519in}}%
\pgfpathlineto{\pgfqpoint{2.076269in}{0.266599in}}%
\pgfpathlineto{\pgfqpoint{2.078782in}{0.267204in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{0.267337in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.267110in}}%
\pgfpathlineto{\pgfqpoint{2.083119in}{0.266623in}}%
\pgfpathlineto{\pgfqpoint{2.083484in}{0.266066in}}%
\pgfpathlineto{\pgfqpoint{2.083525in}{0.265416in}}%
\pgfpathlineto{\pgfqpoint{2.083188in}{0.264572in}}%
\pgfpathlineto{\pgfqpoint{2.082358in}{0.263591in}}%
\pgfpathlineto{\pgfqpoint{2.081013in}{0.262591in}}%
\pgfpathlineto{\pgfqpoint{2.079277in}{0.261751in}}%
\pgfpathlineto{\pgfqpoint{2.077446in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{2.076046in}{0.261262in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.261598in}}%
\pgfpathlineto{\pgfqpoint{2.075132in}{0.262079in}}%
\pgfpathlineto{\pgfqpoint{2.075335in}{0.262642in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{0.263332in}}%
\pgfpathlineto{\pgfqpoint{2.077137in}{0.263969in}}%
\pgfpathlineto{\pgfqpoint{2.078408in}{0.264293in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.264164in}}%
\pgfpathlineto{\pgfqpoint{2.079370in}{0.263844in}}%
\pgfpathlineto{\pgfqpoint{2.079139in}{0.263416in}}%
\pgfpathlineto{\pgfqpoint{2.078435in}{0.262940in}}%
\pgfpathlineto{\pgfqpoint{2.077526in}{0.262747in}}%
\pgfpathlineto{\pgfqpoint{2.077235in}{0.262964in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{0.263265in}}%
\pgfpathlineto{\pgfqpoint{2.078067in}{0.263525in}}%
\pgfpathlineto{\pgfqpoint{2.078311in}{0.263428in}}%
\pgfpathlineto{\pgfqpoint{2.078293in}{0.263357in}}%
\pgfpathlineto{\pgfqpoint{2.077963in}{0.263144in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{0.263308in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{0.263263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353506in}{0.454253in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{2.365590in}{0.443527in}}%
\pgfpathlineto{\pgfqpoint{2.370521in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{2.374715in}{0.431665in}}%
\pgfpathlineto{\pgfqpoint{2.378179in}{0.425354in}}%
\pgfpathlineto{\pgfqpoint{2.380919in}{0.418814in}}%
\pgfpathlineto{\pgfqpoint{2.382944in}{0.412064in}}%
\pgfpathlineto{\pgfqpoint{2.384263in}{0.405124in}}%
\pgfpathlineto{\pgfqpoint{2.384888in}{0.398011in}}%
\pgfpathlineto{\pgfqpoint{2.384830in}{0.390746in}}%
\pgfpathlineto{\pgfqpoint{2.384104in}{0.383346in}}%
\pgfpathlineto{\pgfqpoint{2.382724in}{0.375831in}}%
\pgfpathlineto{\pgfqpoint{2.380707in}{0.368219in}}%
\pgfpathlineto{\pgfqpoint{2.378068in}{0.360529in}}%
\pgfpathlineto{\pgfqpoint{2.374828in}{0.352779in}}%
\pgfpathlineto{\pgfqpoint{2.371003in}{0.344988in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{0.337173in}}%
\pgfpathlineto{\pgfqpoint{2.361684in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{2.356232in}{0.321540in}}%
\pgfpathlineto{\pgfqpoint{2.350281in}{0.313757in}}%
\pgfpathlineto{\pgfqpoint{2.343853in}{0.306018in}}%
\pgfpathlineto{\pgfqpoint{2.336972in}{0.298339in}}%
\pgfpathlineto{\pgfqpoint{2.329663in}{0.290735in}}%
\pgfpathlineto{\pgfqpoint{2.321949in}{0.283223in}}%
\pgfpathlineto{\pgfqpoint{2.313856in}{0.275815in}}%
\pgfpathlineto{\pgfqpoint{2.305408in}{0.268528in}}%
\pgfpathlineto{\pgfqpoint{2.296632in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{2.287552in}{0.254364in}}%
\pgfpathlineto{\pgfqpoint{2.278195in}{0.247513in}}%
\pgfpathlineto{\pgfqpoint{2.268586in}{0.240833in}}%
\pgfpathlineto{\pgfqpoint{2.258752in}{0.234334in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.228027in}}%
\pgfpathlineto{\pgfqpoint{2.238511in}{0.221922in}}%
\pgfpathlineto{\pgfqpoint{2.228155in}{0.216028in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{0.210354in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{0.204907in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{0.199697in}}%
\pgfpathlineto{\pgfqpoint{2.185759in}{0.194728in}}%
\pgfpathlineto{\pgfqpoint{2.175041in}{0.190007in}}%
\pgfpathlineto{\pgfqpoint{2.164323in}{0.185539in}}%
\pgfpathlineto{\pgfqpoint{2.153630in}{0.181330in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.177383in}}%
\pgfpathlineto{\pgfqpoint{2.132405in}{0.173702in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{0.170289in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{0.167146in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.164276in}}%
\pgfpathlineto{\pgfqpoint{2.091210in}{0.161678in}}%
\pgfpathlineto{\pgfqpoint{2.081290in}{0.159354in}}%
\pgfpathlineto{\pgfqpoint{2.071560in}{0.157302in}}%
\pgfpathlineto{\pgfqpoint{2.062037in}{0.155523in}}%
\pgfpathlineto{\pgfqpoint{2.052737in}{0.154013in}}%
\pgfpathlineto{\pgfqpoint{2.043676in}{0.152772in}}%
\pgfpathlineto{\pgfqpoint{2.034870in}{0.151797in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{0.151084in}}%
\pgfpathlineto{\pgfqpoint{2.018077in}{0.150630in}}%
\pgfpathlineto{\pgfqpoint{2.010115in}{0.150431in}}%
\pgfpathlineto{\pgfqpoint{2.002459in}{0.150482in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.150778in}}%
\pgfpathlineto{\pgfqpoint{1.988107in}{0.151314in}}%
\pgfpathlineto{\pgfqpoint{1.981429in}{0.152084in}}%
\pgfpathlineto{\pgfqpoint{1.975094in}{0.153080in}}%
\pgfpathlineto{\pgfqpoint{1.969109in}{0.154298in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{0.155729in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{0.157366in}}%
\pgfpathlineto{\pgfqpoint{1.953311in}{0.159202in}}%
\pgfpathlineto{\pgfqpoint{1.948779in}{0.161229in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{0.163438in}}%
\pgfpathlineto{\pgfqpoint{1.940830in}{0.165821in}}%
\pgfpathlineto{\pgfqpoint{1.937417in}{0.168370in}}%
\pgfpathlineto{\pgfqpoint{1.934378in}{0.171075in}}%
\pgfpathlineto{\pgfqpoint{1.931713in}{0.173928in}}%
\pgfpathlineto{\pgfqpoint{1.929419in}{0.176919in}}%
\pgfpathlineto{\pgfqpoint{1.927495in}{0.180039in}}%
\pgfpathlineto{\pgfqpoint{1.925938in}{0.183279in}}%
\pgfpathlineto{\pgfqpoint{1.924743in}{0.186629in}}%
\pgfpathlineto{\pgfqpoint{1.923906in}{0.190081in}}%
\pgfpathlineto{\pgfqpoint{1.923422in}{0.193623in}}%
\pgfpathlineto{\pgfqpoint{1.923285in}{0.197247in}}%
\pgfpathlineto{\pgfqpoint{1.923487in}{0.200943in}}%
\pgfpathlineto{\pgfqpoint{1.924023in}{0.204703in}}%
\pgfpathlineto{\pgfqpoint{1.924884in}{0.208515in}}%
\pgfpathlineto{\pgfqpoint{1.926063in}{0.212371in}}%
\pgfpathlineto{\pgfqpoint{1.927549in}{0.216262in}}%
\pgfpathlineto{\pgfqpoint{1.929334in}{0.220178in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{0.224111in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{0.228051in}}%
\pgfpathlineto{\pgfqpoint{1.936380in}{0.231990in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{0.235919in}}%
\pgfpathlineto{\pgfqpoint{1.942381in}{0.239830in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{0.243715in}}%
\pgfpathlineto{\pgfqpoint{1.953106in}{0.251373in}}%
\pgfpathlineto{\pgfqpoint{1.961262in}{0.258834in}}%
\pgfpathlineto{\pgfqpoint{1.970107in}{0.266039in}}%
\pgfpathlineto{\pgfqpoint{1.979536in}{0.272938in}}%
\pgfpathlineto{\pgfqpoint{1.989444in}{0.279483in}}%
\pgfpathlineto{\pgfqpoint{1.999729in}{0.285631in}}%
\pgfpathlineto{\pgfqpoint{2.010285in}{0.291344in}}%
\pgfpathlineto{\pgfqpoint{2.021011in}{0.296591in}}%
\pgfpathlineto{\pgfqpoint{2.031808in}{0.301344in}}%
\pgfpathlineto{\pgfqpoint{2.042580in}{0.305581in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{0.309286in}}%
\pgfpathlineto{\pgfqpoint{2.063685in}{0.312449in}}%
\pgfpathlineto{\pgfqpoint{2.073848in}{0.315063in}}%
\pgfpathlineto{\pgfqpoint{2.083647in}{0.317126in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{0.318644in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.319623in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{0.320078in}}%
\pgfpathlineto{\pgfqpoint{2.117903in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.124964in}{0.319481in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{0.318475in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{0.317031in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{0.315179in}}%
\pgfpathlineto{\pgfqpoint{2.146129in}{0.312952in}}%
\pgfpathlineto{\pgfqpoint{2.149563in}{0.310383in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{0.307508in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{0.305967in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{0.304363in}}%
\pgfpathlineto{\pgfqpoint{2.154868in}{0.302702in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{0.300987in}}%
\pgfpathlineto{\pgfqpoint{2.155861in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.293693in}}%
\pgfpathlineto{\pgfqpoint{2.154782in}{0.289852in}}%
\pgfpathlineto{\pgfqpoint{2.153282in}{0.285933in}}%
\pgfpathlineto{\pgfqpoint{2.151190in}{0.281971in}}%
\pgfpathlineto{\pgfqpoint{2.148547in}{0.278003in}}%
\pgfpathlineto{\pgfqpoint{2.145399in}{0.274064in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{0.270186in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{0.266400in}}%
\pgfpathlineto{\pgfqpoint{2.133397in}{0.262736in}}%
\pgfpathlineto{\pgfqpoint{2.128714in}{0.259220in}}%
\pgfpathlineto{\pgfqpoint{2.123775in}{0.255877in}}%
\pgfpathlineto{\pgfqpoint{2.118635in}{0.252730in}}%
\pgfpathlineto{\pgfqpoint{2.113345in}{0.249796in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.245835in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{0.242439in}}%
\pgfpathlineto{\pgfqpoint{2.089040in}{0.239642in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{0.237462in}}%
\pgfpathlineto{\pgfqpoint{2.073847in}{0.235905in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.234965in}}%
\pgfpathlineto{\pgfqpoint{2.060679in}{0.234624in}}%
\pgfpathlineto{\pgfqpoint{2.056877in}{0.234715in}}%
\pgfpathlineto{\pgfqpoint{2.053407in}{0.235050in}}%
\pgfpathlineto{\pgfqpoint{2.050284in}{0.235615in}}%
\pgfpathlineto{\pgfqpoint{2.047524in}{0.236396in}}%
\pgfpathlineto{\pgfqpoint{2.045134in}{0.237379in}}%
\pgfpathlineto{\pgfqpoint{2.043121in}{0.238547in}}%
\pgfpathlineto{\pgfqpoint{2.041489in}{0.239883in}}%
\pgfpathlineto{\pgfqpoint{2.040235in}{0.241368in}}%
\pgfpathlineto{\pgfqpoint{2.039357in}{0.242984in}}%
\pgfpathlineto{\pgfqpoint{2.038846in}{0.244712in}}%
\pgfpathlineto{\pgfqpoint{2.038693in}{0.246532in}}%
\pgfpathlineto{\pgfqpoint{2.038885in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{2.039407in}{0.250372in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.252354in}}%
\pgfpathlineto{\pgfqpoint{2.042035in}{0.255353in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{0.258328in}}%
\pgfpathlineto{\pgfqpoint{2.047301in}{0.261225in}}%
\pgfpathlineto{\pgfqpoint{2.050608in}{0.263993in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{0.266585in}}%
\pgfpathlineto{\pgfqpoint{2.058131in}{0.268962in}}%
\pgfpathlineto{\pgfqpoint{2.062169in}{0.271091in}}%
\pgfpathlineto{\pgfqpoint{2.067645in}{0.273499in}}%
\pgfpathlineto{\pgfqpoint{2.073047in}{0.275375in}}%
\pgfpathlineto{\pgfqpoint{2.078199in}{0.276698in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{0.277466in}}%
\pgfpathlineto{\pgfqpoint{2.087159in}{0.277694in}}%
\pgfpathlineto{\pgfqpoint{2.089907in}{0.277531in}}%
\pgfpathlineto{\pgfqpoint{2.092264in}{0.277103in}}%
\pgfpathlineto{\pgfqpoint{2.094209in}{0.276435in}}%
\pgfpathlineto{\pgfqpoint{2.095728in}{0.275552in}}%
\pgfpathlineto{\pgfqpoint{2.096816in}{0.274484in}}%
\pgfpathlineto{\pgfqpoint{2.097479in}{0.273263in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.271921in}}%
\pgfpathlineto{\pgfqpoint{2.097581in}{0.270490in}}%
\pgfpathlineto{\pgfqpoint{2.097066in}{0.269005in}}%
\pgfpathlineto{\pgfqpoint{2.096213in}{0.267495in}}%
\pgfpathlineto{\pgfqpoint{2.094614in}{0.265498in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{0.263578in}}%
\pgfpathlineto{\pgfqpoint{2.090199in}{0.261796in}}%
\pgfpathlineto{\pgfqpoint{2.086917in}{0.259836in}}%
\pgfpathlineto{\pgfqpoint{2.083479in}{0.258242in}}%
\pgfpathlineto{\pgfqpoint{2.080079in}{0.257061in}}%
\pgfpathlineto{\pgfqpoint{2.076893in}{0.256317in}}%
\pgfpathlineto{\pgfqpoint{2.074065in}{0.256006in}}%
\pgfpathlineto{\pgfqpoint{2.071710in}{0.256104in}}%
\pgfpathlineto{\pgfqpoint{2.069904in}{0.256566in}}%
\pgfpathlineto{\pgfqpoint{2.068885in}{0.257159in}}%
\pgfpathlineto{\pgfqpoint{2.068251in}{0.257913in}}%
\pgfpathlineto{\pgfqpoint{2.067994in}{0.258790in}}%
\pgfpathlineto{\pgfqpoint{2.068093in}{0.259750in}}%
\pgfpathlineto{\pgfqpoint{2.068669in}{0.261009in}}%
\pgfpathlineto{\pgfqpoint{2.069676in}{0.262266in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{0.263680in}}%
\pgfpathlineto{\pgfqpoint{2.073610in}{0.265083in}}%
\pgfpathlineto{\pgfqpoint{2.076035in}{0.266121in}}%
\pgfpathlineto{\pgfqpoint{2.078334in}{0.266737in}}%
\pgfpathlineto{\pgfqpoint{2.080295in}{0.266927in}}%
\pgfpathlineto{\pgfqpoint{2.081765in}{0.266725in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{0.266295in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.265689in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.264970in}}%
\pgfpathlineto{\pgfqpoint{2.082396in}{0.264080in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{0.263109in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{0.262218in}}%
\pgfpathlineto{\pgfqpoint{2.078154in}{0.261600in}}%
\pgfpathlineto{\pgfqpoint{2.076587in}{0.261425in}}%
\pgfpathlineto{\pgfqpoint{2.075704in}{0.261674in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{2.075523in}{0.262565in}}%
\pgfpathlineto{\pgfqpoint{2.076048in}{0.263196in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{0.263852in}}%
\pgfpathlineto{\pgfqpoint{2.078348in}{0.264186in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{0.264055in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.263728in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{0.263313in}}%
\pgfpathlineto{\pgfqpoint{2.078172in}{0.262891in}}%
\pgfpathlineto{\pgfqpoint{2.077431in}{0.262833in}}%
\pgfpathlineto{\pgfqpoint{2.077327in}{0.263071in}}%
\pgfpathlineto{\pgfqpoint{2.077672in}{0.263382in}}%
\pgfpathlineto{\pgfqpoint{2.078242in}{0.263465in}}%
\pgfpathlineto{\pgfqpoint{2.078237in}{0.263316in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{0.263269in}}%
\pgfpathlineto{\pgfqpoint{2.077796in}{0.263170in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{0.263180in}}%
\pgfpathlineto{\pgfqpoint{2.077920in}{0.263311in}}%
\pgfpathlineto{\pgfqpoint{2.077936in}{0.263316in}}%
\pgfpathlineto{\pgfqpoint{2.078032in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{2.077910in}{0.263244in}}%
\pgfpathlineto{\pgfqpoint{2.077956in}{0.263259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165822in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{2.191963in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{2.217337in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{2.265626in}{0.593431in}}%
\pgfpathlineto{\pgfqpoint{2.288468in}{0.593627in}}%
\pgfpathlineto{\pgfqpoint{2.310398in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{2.331387in}{0.591859in}}%
\pgfpathlineto{\pgfqpoint{2.351406in}{0.589928in}}%
\pgfpathlineto{\pgfqpoint{2.370432in}{0.587323in}}%
\pgfpathlineto{\pgfqpoint{2.388442in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{2.405418in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.421343in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{2.436203in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{2.449987in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{2.462686in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{2.474293in}{0.551923in}}%
\pgfpathlineto{\pgfqpoint{2.484806in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{2.494222in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{2.502544in}{0.528831in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.520262in}}%
\pgfpathlineto{\pgfqpoint{2.515918in}{0.511303in}}%
\pgfpathlineto{\pgfqpoint{2.520985in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{2.524985in}{0.492320in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{0.482352in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{0.461603in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{0.450878in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{0.439956in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{0.428864in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{0.417631in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.406284in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{0.394850in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{0.383355in}}%
\pgfpathlineto{\pgfqpoint{2.503474in}{0.371826in}}%
\pgfpathlineto{\pgfqpoint{2.496170in}{0.360289in}}%
\pgfpathlineto{\pgfqpoint{2.488098in}{0.348769in}}%
\pgfpathlineto{\pgfqpoint{2.479290in}{0.337290in}}%
\pgfpathlineto{\pgfqpoint{2.469782in}{0.325878in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{0.314555in}}%
\pgfpathlineto{\pgfqpoint{2.448801in}{0.303344in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{0.292268in}}%
\pgfpathlineto{\pgfqpoint{2.425440in}{0.281349in}}%
\pgfpathlineto{\pgfqpoint{2.412960in}{0.270606in}}%
\pgfpathlineto{\pgfqpoint{2.399995in}{0.260061in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{0.249731in}}%
\pgfpathlineto{\pgfqpoint{2.372767in}{0.239636in}}%
\pgfpathlineto{\pgfqpoint{2.358580in}{0.229792in}}%
\pgfpathlineto{\pgfqpoint{2.344062in}{0.220216in}}%
\pgfpathlineto{\pgfqpoint{2.329251in}{0.210925in}}%
\pgfpathlineto{\pgfqpoint{2.314185in}{0.201931in}}%
\pgfpathlineto{\pgfqpoint{2.298902in}{0.193250in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{0.184893in}}%
\pgfpathlineto{\pgfqpoint{2.267836in}{0.176874in}}%
\pgfpathlineto{\pgfqpoint{2.252127in}{0.169201in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{0.161886in}}%
\pgfpathlineto{\pgfqpoint{2.220538in}{0.154937in}}%
\pgfpathlineto{\pgfqpoint{2.204730in}{0.148363in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{0.142169in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.136362in}}%
\pgfpathlineto{\pgfqpoint{2.157658in}{0.130948in}}%
\pgfpathlineto{\pgfqpoint{2.142196in}{0.125929in}}%
\pgfpathlineto{\pgfqpoint{2.126899in}{0.121309in}}%
\pgfpathlineto{\pgfqpoint{2.111799in}{0.117091in}}%
\pgfpathlineto{\pgfqpoint{2.096924in}{0.113276in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.109863in}}%
\pgfpathlineto{\pgfqpoint{2.067962in}{0.106853in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{0.104243in}}%
\pgfpathlineto{\pgfqpoint{2.040222in}{0.102033in}}%
\pgfpathlineto{\pgfqpoint{2.026872in}{0.100218in}}%
\pgfpathlineto{\pgfqpoint{2.013898in}{0.098795in}}%
\pgfpathlineto{\pgfqpoint{2.001320in}{0.097759in}}%
\pgfpathlineto{\pgfqpoint{1.989159in}{0.097104in}}%
\pgfpathlineto{\pgfqpoint{1.977433in}{0.096825in}}%
\pgfpathlineto{\pgfqpoint{1.966159in}{0.096915in}}%
\pgfpathlineto{\pgfqpoint{1.955352in}{0.097366in}}%
\pgfpathlineto{\pgfqpoint{1.945027in}{0.098170in}}%
\pgfpathlineto{\pgfqpoint{1.935196in}{0.099319in}}%
\pgfpathlineto{\pgfqpoint{1.925872in}{0.100802in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{0.102611in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{0.104734in}}%
\pgfpathlineto{\pgfqpoint{1.901034in}{0.107161in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{0.109880in}}%
\pgfpathlineto{\pgfqpoint{1.887161in}{0.112881in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{0.116150in}}%
\pgfpathlineto{\pgfqpoint{1.875481in}{0.119675in}}%
\pgfpathlineto{\pgfqpoint{1.870468in}{0.123444in}}%
\pgfpathlineto{\pgfqpoint{1.866007in}{0.127443in}}%
\pgfpathlineto{\pgfqpoint{1.862097in}{0.131659in}}%
\pgfpathlineto{\pgfqpoint{1.858736in}{0.136079in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.140689in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{0.145475in}}%
\pgfpathlineto{\pgfqpoint{1.851902in}{0.150423in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{0.155519in}}%
\pgfpathlineto{\pgfqpoint{1.849994in}{0.160749in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{0.166099in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{0.171556in}}%
\pgfpathlineto{\pgfqpoint{1.850940in}{0.177104in}}%
\pgfpathlineto{\pgfqpoint{1.852229in}{0.182730in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{0.188421in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{0.194162in}}%
\pgfpathlineto{\pgfqpoint{1.858845in}{0.199940in}}%
\pgfpathlineto{\pgfqpoint{1.861921in}{0.205741in}}%
\pgfpathlineto{\pgfqpoint{1.865407in}{0.211553in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{0.217363in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.223158in}}%
\pgfpathlineto{\pgfqpoint{1.878167in}{0.228926in}}%
\pgfpathlineto{\pgfqpoint{1.883132in}{0.234654in}}%
\pgfpathlineto{\pgfqpoint{1.888424in}{0.240331in}}%
\pgfpathlineto{\pgfqpoint{1.894025in}{0.245945in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{0.251486in}}%
\pgfpathlineto{\pgfqpoint{1.906078in}{0.256943in}}%
\pgfpathlineto{\pgfqpoint{1.912493in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.919142in}{0.267564in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.272709in}}%
\pgfpathlineto{\pgfqpoint{1.933066in}{0.277731in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.282622in}}%
\pgfpathlineto{\pgfqpoint{1.947694in}{0.287374in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{0.291979in}}%
\pgfpathlineto{\pgfqpoint{1.962874in}{0.296430in}}%
\pgfpathlineto{\pgfqpoint{1.978451in}{0.304844in}}%
\pgfpathlineto{\pgfqpoint{1.994277in}{0.312569in}}%
\pgfpathlineto{\pgfqpoint{2.010204in}{0.319565in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{0.325800in}}%
\pgfpathlineto{\pgfqpoint{2.041802in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{2.057209in}{0.335899in}}%
\pgfpathlineto{\pgfqpoint{2.072190in}{0.339738in}}%
\pgfpathlineto{\pgfqpoint{2.086634in}{0.342766in}}%
\pgfpathlineto{\pgfqpoint{2.100435in}{0.344989in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{0.346418in}}%
\pgfpathlineto{\pgfqpoint{2.125746in}{0.347073in}}%
\pgfpathlineto{\pgfqpoint{2.137098in}{0.346979in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{0.346660in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{0.346165in}}%
\pgfpathlineto{\pgfqpoint{2.152316in}{0.345499in}}%
\pgfpathlineto{\pgfqpoint{2.156881in}{0.344667in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{0.343674in}}%
\pgfpathlineto{\pgfqpoint{2.165217in}{0.342525in}}%
\pgfpathlineto{\pgfqpoint{2.168982in}{0.341226in}}%
\pgfpathlineto{\pgfqpoint{2.172473in}{0.339782in}}%
\pgfpathlineto{\pgfqpoint{2.175689in}{0.338200in}}%
\pgfpathlineto{\pgfqpoint{2.178628in}{0.336486in}}%
\pgfpathlineto{\pgfqpoint{2.181289in}{0.334646in}}%
\pgfpathlineto{\pgfqpoint{2.183672in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{2.185777in}{0.330615in}}%
\pgfpathlineto{\pgfqpoint{2.187604in}{0.328438in}}%
\pgfpathlineto{\pgfqpoint{2.189157in}{0.326161in}}%
\pgfpathlineto{\pgfqpoint{2.190435in}{0.323792in}}%
\pgfpathlineto{\pgfqpoint{2.191443in}{0.321338in}}%
\pgfpathlineto{\pgfqpoint{2.192184in}{0.318806in}}%
\pgfpathlineto{\pgfqpoint{2.192660in}{0.316203in}}%
\pgfpathlineto{\pgfqpoint{2.192877in}{0.313536in}}%
\pgfpathlineto{\pgfqpoint{2.192839in}{0.310812in}}%
\pgfpathlineto{\pgfqpoint{2.192550in}{0.308038in}}%
\pgfpathlineto{\pgfqpoint{2.192018in}{0.305222in}}%
\pgfpathlineto{\pgfqpoint{2.191247in}{0.302370in}}%
\pgfpathlineto{\pgfqpoint{2.190244in}{0.299489in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{0.296586in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{0.290742in}}%
\pgfpathlineto{\pgfqpoint{2.182000in}{0.284889in}}%
\pgfpathlineto{\pgfqpoint{2.177341in}{0.279080in}}%
\pgfpathlineto{\pgfqpoint{2.172007in}{0.273362in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.267781in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{0.262380in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{0.257199in}}%
\pgfpathlineto{\pgfqpoint{2.145397in}{0.252273in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.247636in}}%
\pgfpathlineto{\pgfqpoint{2.130004in}{0.243316in}}%
\pgfpathlineto{\pgfqpoint{2.122054in}{0.239338in}}%
\pgfpathlineto{\pgfqpoint{2.114036in}{0.235722in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{0.232486in}}%
\pgfpathlineto{\pgfqpoint{2.098077in}{0.229643in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{0.227202in}}%
\pgfpathlineto{\pgfqpoint{2.082666in}{0.225169in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{0.223544in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{0.222326in}}%
\pgfpathlineto{\pgfqpoint{2.061606in}{0.221509in}}%
\pgfpathlineto{\pgfqpoint{2.055332in}{0.221085in}}%
\pgfpathlineto{\pgfqpoint{2.049500in}{0.221042in}}%
\pgfpathlineto{\pgfqpoint{2.044143in}{0.221366in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{0.222038in}}%
\pgfpathlineto{\pgfqpoint{2.034957in}{0.223040in}}%
\pgfpathlineto{\pgfqpoint{2.031168in}{0.224351in}}%
\pgfpathlineto{\pgfqpoint{2.027931in}{0.225946in}}%
\pgfpathlineto{\pgfqpoint{2.025254in}{0.227800in}}%
\pgfpathlineto{\pgfqpoint{2.023137in}{0.229889in}}%
\pgfpathlineto{\pgfqpoint{2.021576in}{0.232183in}}%
\pgfpathlineto{\pgfqpoint{2.020564in}{0.234656in}}%
\pgfpathlineto{\pgfqpoint{2.020086in}{0.237279in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{0.240023in}}%
\pgfpathlineto{\pgfqpoint{2.020667in}{0.242861in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{0.245763in}}%
\pgfpathlineto{\pgfqpoint{2.023139in}{0.248703in}}%
\pgfpathlineto{\pgfqpoint{2.025014in}{0.251653in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{0.254587in}}%
\pgfpathlineto{\pgfqpoint{2.029881in}{0.257481in}}%
\pgfpathlineto{\pgfqpoint{2.032802in}{0.260312in}}%
\pgfpathlineto{\pgfqpoint{2.037687in}{0.264391in}}%
\pgfpathlineto{\pgfqpoint{2.043061in}{0.268210in}}%
\pgfpathlineto{\pgfqpoint{2.048793in}{0.271712in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.274847in}}%
\pgfpathlineto{\pgfqpoint{2.060809in}{0.277577in}}%
\pgfpathlineto{\pgfqpoint{2.066842in}{0.279873in}}%
\pgfpathlineto{\pgfqpoint{2.072738in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{0.283096in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.284014in}}%
\pgfpathlineto{\pgfqpoint{2.088597in}{0.284480in}}%
\pgfpathlineto{\pgfqpoint{2.093001in}{0.284512in}}%
\pgfpathlineto{\pgfqpoint{2.096859in}{0.284132in}}%
\pgfpathlineto{\pgfqpoint{2.100128in}{0.283374in}}%
\pgfpathlineto{\pgfqpoint{2.102780in}{0.282274in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.281370in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{0.280345in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.279213in}}%
\pgfpathlineto{\pgfqpoint{2.106764in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{2.107069in}{0.276683in}}%
\pgfpathlineto{\pgfqpoint{2.107111in}{0.275314in}}%
\pgfpathlineto{\pgfqpoint{2.106702in}{0.273171in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{0.270962in}}%
\pgfpathlineto{\pgfqpoint{2.104347in}{0.268733in}}%
\pgfpathlineto{\pgfqpoint{2.102504in}{0.266530in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{0.264392in}}%
\pgfpathlineto{\pgfqpoint{2.096897in}{0.261707in}}%
\pgfpathlineto{\pgfqpoint{2.093118in}{0.259282in}}%
\pgfpathlineto{\pgfqpoint{2.089118in}{0.257178in}}%
\pgfpathlineto{\pgfqpoint{2.085048in}{0.255442in}}%
\pgfpathlineto{\pgfqpoint{2.081052in}{0.254103in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{0.253177in}}%
\pgfpathlineto{\pgfqpoint{2.073780in}{0.252663in}}%
\pgfpathlineto{\pgfqpoint{2.070710in}{0.252548in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.252803in}}%
\pgfpathlineto{\pgfqpoint{2.066064in}{0.253392in}}%
\pgfpathlineto{\pgfqpoint{2.064567in}{0.254269in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{0.255085in}}%
\pgfpathlineto{\pgfqpoint{2.063382in}{0.256011in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{0.257023in}}%
\pgfpathlineto{\pgfqpoint{2.063528in}{0.258462in}}%
\pgfpathlineto{\pgfqpoint{2.064270in}{0.259953in}}%
\pgfpathlineto{\pgfqpoint{2.065417in}{0.261440in}}%
\pgfpathlineto{\pgfqpoint{2.067313in}{0.263221in}}%
\pgfpathlineto{\pgfqpoint{2.069584in}{0.264834in}}%
\pgfpathlineto{\pgfqpoint{2.072587in}{0.266453in}}%
\pgfpathlineto{\pgfqpoint{2.075649in}{0.267653in}}%
\pgfpathlineto{\pgfqpoint{2.078535in}{0.268391in}}%
\pgfpathlineto{\pgfqpoint{2.081050in}{0.268664in}}%
\pgfpathlineto{\pgfqpoint{2.083051in}{0.268506in}}%
\pgfpathlineto{\pgfqpoint{2.084258in}{0.268086in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{0.267455in}}%
\pgfpathlineto{\pgfqpoint{2.085342in}{0.266666in}}%
\pgfpathlineto{\pgfqpoint{2.085247in}{0.265774in}}%
\pgfpathlineto{\pgfqpoint{2.084780in}{0.264836in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{0.263724in}}%
\pgfpathlineto{\pgfqpoint{2.082283in}{0.262548in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{0.261484in}}%
\pgfpathlineto{\pgfqpoint{2.078242in}{0.260807in}}%
\pgfpathlineto{\pgfqpoint{2.076292in}{0.260542in}}%
\pgfpathlineto{\pgfqpoint{2.075048in}{0.260715in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{0.261118in}}%
\pgfpathlineto{\pgfqpoint{2.074220in}{0.261682in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{0.262331in}}%
\pgfpathlineto{\pgfqpoint{2.075047in}{0.263079in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{0.263882in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{0.264488in}}%
\pgfpathlineto{\pgfqpoint{2.079012in}{0.264627in}}%
\pgfpathlineto{\pgfqpoint{2.079683in}{0.264397in}}%
\pgfpathlineto{\pgfqpoint{2.079829in}{0.264038in}}%
\pgfpathlineto{\pgfqpoint{2.079613in}{0.263566in}}%
\pgfpathlineto{\pgfqpoint{2.078925in}{0.263006in}}%
\pgfpathlineto{\pgfqpoint{2.077845in}{0.262603in}}%
\pgfpathlineto{\pgfqpoint{2.077108in}{0.262670in}}%
\pgfpathlineto{\pgfqpoint{2.077022in}{0.262956in}}%
\pgfpathlineto{\pgfqpoint{2.077353in}{0.263326in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{0.263610in}}%
\pgfpathlineto{\pgfqpoint{2.078428in}{0.263472in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{0.263449in}}%
\pgfpathlineto{\pgfqpoint{2.078198in}{0.263198in}}%
\pgfpathlineto{\pgfqpoint{2.077716in}{0.263136in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{2.078068in}{0.263330in}}%
\pgfpathlineto{\pgfqpoint{2.077976in}{0.263267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606633in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199972in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sink}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.267080in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.368021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.313749in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.414690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.520944in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.621885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.369043in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.469985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.435356in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.536297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.183465in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.284406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.427023in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.527965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.220801in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.321743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.567050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.299987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475511in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068850in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Square}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{3.531067in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.329533in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.330111in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.329663in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.460132in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.329981in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.329793in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.460320in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.412649in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.412649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.491287in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.490839in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.491158in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.490969in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.621438in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.621497in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.573825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.436913in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.305738in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.436783in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.306315in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.305867in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.436336in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.436654in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.306185in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.305997in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.436465in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.436524in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.388853in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.388853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.602767in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.471591in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.602637in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.472169in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.602507in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.471850in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.602319in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.554707in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.554707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.213699in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.213569in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.083101in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.082653in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.213122in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.213440in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.082971in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.082783in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.213251in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.213310in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.165639in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.165639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.502142in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.370967in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.502013in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.371544in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.371097in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.501565in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.501883in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.371415in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.371226in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.501695in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.501754in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.454083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.495929in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.364753in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.365330in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.364883in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.495351in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.495669in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.365012in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.447869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.323179in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.192004in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.323050in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.192581in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.192134in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.322602in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.322920in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.192452in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.192263in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.322732in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.322791in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.275120in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.275120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.466901in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.335726in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.466772in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.336303in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.335856in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.466324in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.466642in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.466454in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.466513in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.418841in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.418841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.491403in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.360228in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.491274in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.360805in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.360357in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.490826in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.491144in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.360676in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.443343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.531067in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344389in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937728in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Triangle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synthetic_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.024962in}{1.512481in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.024962in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.024962in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.512481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.456925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719326in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sink}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219344in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Square}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719362in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sawtooth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219379in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Triangle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719397in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ellipse}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719362in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.366864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.767816in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.767816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.729553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.130505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=1.092243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165688in,y=0.931026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error (MSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519318in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.519318in}{0.455069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.519318in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.519318in}{0.455069in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.519318in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019336in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{1.288043in}}%
\pgfpathlineto{\pgfqpoint{1.019336in}{1.288043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.019336in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{1.288043in}}%
\pgfpathlineto{\pgfqpoint{1.019336in}{1.288043in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.019336in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519354in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{0.721957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.519354in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{0.721957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.519354in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019372in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{2.019372in}{0.505236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.019372in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{2.019372in}{0.505236in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.019372in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519390in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{1.333343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.519390in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{1.333343in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.519390in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.423239in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.423239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.423239in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.423239in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.652657in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.527795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.527795in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.152675in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.450506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.450506in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.652692in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.412054in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.412054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.412054in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.412054in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.152710in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.918557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.918557in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.652728in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785995in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.919333in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.919333in}{0.419540in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.419540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286013in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.534106in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.534106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786031in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{0.455011in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.455011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286049in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.419387in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.419387in}{0.405271in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.405271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786066in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{0.748876in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.748876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585988in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{0.585988in}{0.460756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086005in}{1.282196in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.299170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586023in}{0.698673in}}%
\pgfpathlineto{\pgfqpoint{1.586023in}{0.762549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086041in}{0.502450in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{0.508369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586059in}{1.226535in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.424022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719326in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{0.719326in}{0.425422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219344in}{0.516204in}}%
\pgfpathlineto{\pgfqpoint{1.219344in}{0.543079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.440655in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{0.461097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219379in}{0.411393in}}%
\pgfpathlineto{\pgfqpoint{2.219379in}{0.412837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719397in}{0.766329in}}%
\pgfpathlineto{\pgfqpoint{2.719397in}{1.052315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852664in}{0.418328in}}%
\pgfpathlineto{\pgfqpoint{0.852664in}{0.421070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352682in}{0.530755in}}%
\pgfpathlineto{\pgfqpoint{1.352682in}{0.537762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852700in}{0.451340in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{0.459682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352718in}{0.405242in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.405300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852736in}{0.656956in}}%
\pgfpathlineto{\pgfqpoint{2.852736in}{0.828740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.456925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.456925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.456925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185864in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.252859in}{0.903237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.275081in}{0.903237in}}{\pgfqpoint{2.275081in}{0.925460in}}%
\pgfpathlineto{\pgfqpoint{2.275081in}{1.379148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.275081in}{1.401370in}}{\pgfqpoint{2.252859in}{1.401370in}}%
\pgfpathlineto{\pgfqpoint{1.185864in}{1.401370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163642in}{1.401370in}}{\pgfqpoint{1.163642in}{1.379148in}}%
\pgfpathlineto{\pgfqpoint{1.163642in}{0.925460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163642in}{0.903237in}}{\pgfqpoint{1.185864in}{0.903237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.356925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.356925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.208087in}{1.279148in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519198in,y=1.279148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.201992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.201992in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.208087in}{1.124215in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519198in,y=1.124215in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coupling flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.047059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519198in,y=0.969282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ResNet flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/autonomous_flow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.849952in}{1.539981in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.849952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.849952in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.539981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.209508in}{1.308845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091841in,y=0.153952in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153952in,y=0.759176in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.288219in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.036842in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214535in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465912in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717289in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968666in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220043in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471420in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722797in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.334959in}}%
\pgfpathlineto{\pgfqpoint{0.244861in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{0.291135in}{0.316901in}}%
\pgfpathlineto{\pgfqpoint{0.322665in}{0.309644in}}%
\pgfpathlineto{\pgfqpoint{0.358918in}{0.300991in}}%
\pgfpathlineto{\pgfqpoint{0.387499in}{0.293815in}}%
\pgfpathlineto{\pgfqpoint{0.470972in}{0.272103in}}%
\pgfpathlineto{\pgfqpoint{0.509406in}{0.261814in}}%
\pgfpathlineto{\pgfqpoint{0.539586in}{0.253440in}}%
\pgfpathlineto{\pgfqpoint{0.591713in}{0.237969in}}%
\pgfpathlineto{\pgfqpoint{0.648911in}{0.220598in}}%
\pgfpathlineto{\pgfqpoint{0.690141in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.690141in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.504241in}}%
\pgfpathlineto{\pgfqpoint{0.257599in}{0.495744in}}%
\pgfpathlineto{\pgfqpoint{0.304583in}{0.487226in}}%
\pgfpathlineto{\pgfqpoint{0.352803in}{0.478096in}}%
\pgfpathlineto{\pgfqpoint{0.406760in}{0.467494in}}%
\pgfpathlineto{\pgfqpoint{0.448114in}{0.458932in}}%
\pgfpathlineto{\pgfqpoint{0.495162in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.436224in}}%
\pgfpathlineto{\pgfqpoint{0.618117in}{0.421775in}}%
\pgfpathlineto{\pgfqpoint{0.680960in}{0.408463in}}%
\pgfpathlineto{\pgfqpoint{0.712518in}{0.401370in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{0.390350in}}%
\pgfpathlineto{\pgfqpoint{0.802674in}{0.380046in}}%
\pgfpathlineto{\pgfqpoint{0.834745in}{0.371963in}}%
\pgfpathlineto{\pgfqpoint{0.899427in}{0.355055in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.336211in}}%
\pgfpathlineto{\pgfqpoint{1.030350in}{0.319830in}}%
\pgfpathlineto{\pgfqpoint{1.085137in}{0.304541in}}%
\pgfpathlineto{\pgfqpoint{1.122548in}{0.293572in}}%
\pgfpathlineto{\pgfqpoint{1.170363in}{0.279222in}}%
\pgfpathlineto{\pgfqpoint{1.202044in}{0.269372in}}%
\pgfpathlineto{\pgfqpoint{1.233449in}{0.259232in}}%
\pgfpathlineto{\pgfqpoint{1.254126in}{0.252271in}}%
\pgfpathlineto{\pgfqpoint{1.274391in}{0.244945in}}%
\pgfpathlineto{\pgfqpoint{1.294012in}{0.237365in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.223936in}}%
\pgfpathlineto{\pgfqpoint{1.359142in}{0.210334in}}%
\pgfpathlineto{\pgfqpoint{1.364920in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.364920in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{0.242744in}{0.666122in}}%
\pgfpathlineto{\pgfqpoint{0.288801in}{0.659074in}}%
\pgfpathlineto{\pgfqpoint{0.336152in}{0.651325in}}%
\pgfpathlineto{\pgfqpoint{0.429699in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{0.460302in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{0.513386in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{0.551253in}{0.615103in}}%
\pgfpathlineto{\pgfqpoint{0.696879in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{0.772289in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{0.813782in}{0.567257in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.552759in}}%
\pgfpathlineto{\pgfqpoint{0.959359in}{0.537723in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{0.520463in}}%
\pgfpathlineto{\pgfqpoint{1.102078in}{0.506166in}}%
\pgfpathlineto{\pgfqpoint{1.158436in}{0.492936in}}%
\pgfpathlineto{\pgfqpoint{1.220948in}{0.477685in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.327509in}{0.450744in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{0.434443in}}%
\pgfpathlineto{\pgfqpoint{1.432905in}{0.422847in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{0.412580in}}%
\pgfpathlineto{\pgfqpoint{1.511649in}{0.400377in}}%
\pgfpathlineto{\pgfqpoint{1.535141in}{0.393171in}}%
\pgfpathlineto{\pgfqpoint{1.563575in}{0.383961in}}%
\pgfpathlineto{\pgfqpoint{1.591504in}{0.374157in}}%
\pgfpathlineto{\pgfqpoint{1.618873in}{0.364067in}}%
\pgfpathlineto{\pgfqpoint{1.656477in}{0.349709in}}%
\pgfpathlineto{\pgfqpoint{1.688190in}{0.337360in}}%
\pgfpathlineto{\pgfqpoint{1.719271in}{0.324744in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{0.311960in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{0.298848in}}%
\pgfpathlineto{\pgfqpoint{1.804482in}{0.287615in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{0.280663in}}%
\pgfpathlineto{\pgfqpoint{1.838042in}{0.271212in}}%
\pgfpathlineto{\pgfqpoint{1.861066in}{0.259154in}}%
\pgfpathlineto{\pgfqpoint{1.874628in}{0.251800in}}%
\pgfpathlineto{\pgfqpoint{1.896718in}{0.239281in}}%
\pgfpathlineto{\pgfqpoint{1.918115in}{0.226707in}}%
\pgfpathlineto{\pgfqpoint{1.939068in}{0.214016in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{0.241809in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{0.281785in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{0.403675in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{0.453883in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{0.599054in}{0.779460in}}%
\pgfpathlineto{\pgfqpoint{0.778028in}{0.750740in}}%
\pgfpathlineto{\pgfqpoint{0.855026in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.986735in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.047520in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{1.324394in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{1.387788in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{1.457871in}{0.618554in}}%
\pgfpathlineto{\pgfqpoint{1.521209in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{1.640469in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.566537in}}%
\pgfpathlineto{\pgfqpoint{1.729316in}{0.552327in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{0.543311in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{0.526459in}}%
\pgfpathlineto{\pgfqpoint{1.870760in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{0.500787in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.488164in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.474536in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.474536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.997600in}}%
\pgfpathlineto{\pgfqpoint{0.250849in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.289374in}{0.990771in}}%
\pgfpathlineto{\pgfqpoint{0.334308in}{0.986408in}}%
\pgfpathlineto{\pgfqpoint{0.362889in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{0.403645in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{0.451168in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{0.505786in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{0.561638in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{0.618742in}{0.948940in}}%
\pgfpathlineto{\pgfqpoint{0.676962in}{0.940018in}}%
\pgfpathlineto{\pgfqpoint{0.756327in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{0.879633in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{0.964255in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{1.021539in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{1.108554in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{1.189748in}{0.852871in}}%
\pgfpathlineto{\pgfqpoint{1.333267in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{1.518117in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{1.549157in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{1.611128in}{0.774739in}}%
\pgfpathlineto{\pgfqpoint{1.728009in}{0.750124in}}%
\pgfpathlineto{\pgfqpoint{1.759030in}{0.743360in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{0.717610in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.694069in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.694069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{1.158603in}}%
\pgfpathlineto{\pgfqpoint{0.252163in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.293248in}{1.152868in}}%
\pgfpathlineto{\pgfqpoint{0.323088in}{1.150483in}}%
\pgfpathlineto{\pgfqpoint{0.371738in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{0.408905in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{0.459500in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{0.504631in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{0.557127in}{1.125245in}}%
\pgfpathlineto{\pgfqpoint{0.610602in}{1.118357in}}%
\pgfpathlineto{\pgfqpoint{0.671922in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{0.713484in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{0.798387in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{0.863510in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{0.967282in}{1.064029in}}%
\pgfpathlineto{\pgfqpoint{1.112970in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.191587in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{1.231329in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.303508in}{1.005758in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{0.990024in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{0.972415in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{1.693641in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{1.829501in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{1.948318in}{0.890246in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.884881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323361in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.371090in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{0.416971in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{0.463728in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{0.518321in}{1.293183in}}%
\pgfpathlineto{\pgfqpoint{0.553036in}{1.289400in}}%
\pgfpathlineto{\pgfqpoint{0.616696in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{0.674481in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{0.703795in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{0.763184in}{1.263264in}}%
\pgfpathlineto{\pgfqpoint{0.823574in}{1.254747in}}%
\pgfpathlineto{\pgfqpoint{0.955280in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{1.010759in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{1.091265in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{1.200464in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{1.401468in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{1.523650in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{1.612518in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.757160in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{1.866577in}{1.080770in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.061360in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.061360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.208483in}}%
\pgfpathlineto{\pgfqpoint{0.210963in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.210963in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.372134in}}%
\pgfpathlineto{\pgfqpoint{0.228740in}{0.369188in}}%
\pgfpathlineto{\pgfqpoint{0.252107in}{0.365529in}}%
\pgfpathlineto{\pgfqpoint{0.276071in}{0.361399in}}%
\pgfpathlineto{\pgfqpoint{0.303730in}{0.356216in}}%
\pgfpathlineto{\pgfqpoint{0.335321in}{0.349875in}}%
\pgfpathlineto{\pgfqpoint{0.361423in}{0.344262in}}%
\pgfpathlineto{\pgfqpoint{0.384660in}{0.338893in}}%
\pgfpathlineto{\pgfqpoint{0.411895in}{0.332314in}}%
\pgfpathlineto{\pgfqpoint{0.450316in}{0.322530in}}%
\pgfpathlineto{\pgfqpoint{0.486017in}{0.313028in}}%
\pgfpathlineto{\pgfqpoint{0.526188in}{0.301896in}}%
\pgfpathlineto{\pgfqpoint{0.555973in}{0.293350in}}%
\pgfpathlineto{\pgfqpoint{0.593797in}{0.281803in}}%
\pgfpathlineto{\pgfqpoint{0.636113in}{0.268529in}}%
\pgfpathlineto{\pgfqpoint{0.683089in}{0.253422in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{0.237631in}}%
\pgfpathlineto{\pgfqpoint{0.778407in}{0.221220in}}%
\pgfpathlineto{\pgfqpoint{0.815903in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.815903in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{0.233056in}{0.530001in}}%
\pgfpathlineto{\pgfqpoint{0.259392in}{0.526936in}}%
\pgfpathlineto{\pgfqpoint{0.282965in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{0.310621in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{0.342673in}{0.514652in}}%
\pgfpathlineto{\pgfqpoint{0.375498in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{0.409098in}{0.502828in}}%
\pgfpathlineto{\pgfqpoint{0.447358in}{0.495415in}}%
\pgfpathlineto{\pgfqpoint{0.482669in}{0.488227in}}%
\pgfpathlineto{\pgfqpoint{0.514755in}{0.481317in}}%
\pgfpathlineto{\pgfqpoint{0.547482in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{0.593584in}{0.462669in}}%
\pgfpathlineto{\pgfqpoint{0.640783in}{0.450891in}}%
\pgfpathlineto{\pgfqpoint{0.698039in}{0.436281in}}%
\pgfpathlineto{\pgfqpoint{0.715846in}{0.431538in}}%
\pgfpathlineto{\pgfqpoint{0.765285in}{0.417976in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{0.411724in}}%
\pgfpathlineto{\pgfqpoint{0.831135in}{0.400309in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{0.384400in}}%
\pgfpathlineto{\pgfqpoint{0.932881in}{0.372011in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{0.353538in}}%
\pgfpathlineto{\pgfqpoint{1.051794in}{0.337332in}}%
\pgfpathlineto{\pgfqpoint{1.096845in}{0.323642in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{0.307939in}}%
\pgfpathlineto{\pgfqpoint{1.181122in}{0.296644in}}%
\pgfpathlineto{\pgfqpoint{1.225537in}{0.281764in}}%
\pgfpathlineto{\pgfqpoint{1.264662in}{0.268123in}}%
\pgfpathlineto{\pgfqpoint{1.279243in}{0.262890in}}%
\pgfpathlineto{\pgfqpoint{1.303085in}{0.253797in}}%
\pgfpathlineto{\pgfqpoint{1.330310in}{0.242502in}}%
\pgfpathlineto{\pgfqpoint{1.365736in}{0.227216in}}%
\pgfpathlineto{\pgfqpoint{1.391917in}{0.215587in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.230792in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{0.256308in}{0.687757in}}%
\pgfpathlineto{\pgfqpoint{0.282319in}{0.685031in}}%
\pgfpathlineto{\pgfqpoint{0.308844in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{0.335906in}{0.678371in}}%
\pgfpathlineto{\pgfqpoint{0.375698in}{0.672668in}}%
\pgfpathlineto{\pgfqpoint{0.408346in}{0.667782in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{0.475693in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{0.519410in}{0.648462in}}%
\pgfpathlineto{\pgfqpoint{0.573396in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{0.619586in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.652887in}{0.622052in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{0.610593in}}%
\pgfpathlineto{\pgfqpoint{0.758544in}{0.601430in}}%
\pgfpathlineto{\pgfqpoint{0.816088in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{0.896596in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{0.968062in}{0.556098in}}%
\pgfpathlineto{\pgfqpoint{1.001431in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{1.051853in}{0.536487in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{0.521002in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{0.504997in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{0.480998in}}%
\pgfpathlineto{\pgfqpoint{1.320356in}{0.466935in}}%
\pgfpathlineto{\pgfqpoint{1.372222in}{0.452452in}}%
\pgfpathlineto{\pgfqpoint{1.412245in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.427553in}}%
\pgfpathlineto{\pgfqpoint{1.497403in}{0.415489in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{0.406657in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{0.401224in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.390117in}}%
\pgfpathlineto{\pgfqpoint{1.600019in}{0.380331in}}%
\pgfpathlineto{\pgfqpoint{1.630783in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{0.353714in}}%
\pgfpathlineto{\pgfqpoint{1.710747in}{0.334953in}}%
\pgfpathlineto{\pgfqpoint{1.740103in}{0.322235in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{0.304928in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{0.296110in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.289290in}}%
\pgfpathlineto{\pgfqpoint{1.843571in}{0.273033in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{0.263628in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{0.254005in}}%
\pgfpathlineto{\pgfqpoint{1.900608in}{0.241503in}}%
\pgfpathlineto{\pgfqpoint{1.925801in}{0.226334in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{0.213563in}}%
\pgfpathlineto{\pgfqpoint{1.955068in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.955068in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{0.230355in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{0.258445in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{0.287106in}{0.844086in}}%
\pgfpathlineto{\pgfqpoint{0.316385in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.346251in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{0.381114in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{0.412337in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{0.444130in}{0.825543in}}%
\pgfpathlineto{\pgfqpoint{0.481160in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{0.578834in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{0.641098in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{0.738337in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.794258in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{1.036140in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{1.148243in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{0.670221in}}%
\pgfpathlineto{\pgfqpoint{1.347045in}{0.655449in}}%
\pgfpathlineto{\pgfqpoint{1.392644in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.692258in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.730651in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{1.768335in}{0.547174in}}%
\pgfpathlineto{\pgfqpoint{1.804815in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{1.858445in}{0.518990in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{0.502808in}}%
\pgfpathlineto{\pgfqpoint{1.939473in}{0.490091in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.476243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{0.232268in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{0.263217in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{0.294784in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{0.326974in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{0.359829in}{0.997958in}}%
\pgfpathlineto{\pgfqpoint{0.383710in}{0.995596in}}%
\pgfpathlineto{\pgfqpoint{0.463795in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{0.505553in}{0.981985in}}%
\pgfpathlineto{\pgfqpoint{0.548257in}{0.976528in}}%
\pgfpathlineto{\pgfqpoint{0.591915in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.636473in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{0.681923in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{0.728386in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{0.799884in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{0.854952in}{0.928441in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{0.936402in}{0.913768in}}%
\pgfpathlineto{\pgfqpoint{0.994053in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{1.079091in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{0.873495in}}%
\pgfpathlineto{\pgfqpoint{1.248590in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{1.389074in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{1.474856in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{1.546987in}{0.797150in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{1.750617in}{0.751198in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{1.931135in}{0.707348in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.695946in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.695946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207841in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{0.234076in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{0.262893in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{0.307267in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{0.332747in}{1.159390in}}%
\pgfpathlineto{\pgfqpoint{0.369083in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{0.406184in}{1.154411in}}%
\pgfpathlineto{\pgfqpoint{0.444078in}{1.151254in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{1.147611in}}%
\pgfpathlineto{\pgfqpoint{0.522320in}{1.143556in}}%
\pgfpathlineto{\pgfqpoint{0.568401in}{1.138430in}}%
\pgfpathlineto{\pgfqpoint{0.615470in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{0.663568in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{0.712735in}{1.119797in}}%
\pgfpathlineto{\pgfqpoint{0.775584in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{0.833494in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{0.892581in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{0.986754in}{1.076534in}}%
\pgfpathlineto{\pgfqpoint{1.112211in}{1.054364in}}%
\pgfpathlineto{\pgfqpoint{1.183791in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{1.034300in}}%
\pgfpathlineto{\pgfqpoint{1.315961in}{1.016725in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{1.004001in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{0.995407in}}%
\pgfpathlineto{\pgfqpoint{1.599490in}{0.963740in}}%
\pgfpathlineto{\pgfqpoint{1.670282in}{0.950238in}}%
\pgfpathlineto{\pgfqpoint{1.805067in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{1.868948in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.972652in}{0.888945in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.888258in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.888258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450250in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.483110in}{1.307961in}}%
\pgfpathlineto{\pgfqpoint{0.525257in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{0.568247in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{1.295756in}}%
\pgfpathlineto{\pgfqpoint{0.650287in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{0.702194in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{0.809089in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{1.249033in}}%
\pgfpathlineto{\pgfqpoint{1.020626in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.071995in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{1.146628in}{1.219262in}}%
\pgfpathlineto{\pgfqpoint{1.222779in}{1.206112in}}%
\pgfpathlineto{\pgfqpoint{1.316131in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{1.371498in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{1.459748in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{1.158230in}}%
\pgfpathlineto{\pgfqpoint{1.566032in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{1.793585in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{1.922081in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.066471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.224642in}{0.215175in}}%
\pgfpathlineto{\pgfqpoint{0.234837in}{0.217384in}}%
\pgfpathlineto{\pgfqpoint{0.245124in}{0.219268in}}%
\pgfpathlineto{\pgfqpoint{0.255513in}{0.220827in}}%
\pgfpathlineto{\pgfqpoint{0.266018in}{0.222064in}}%
\pgfpathlineto{\pgfqpoint{0.276635in}{0.222979in}}%
\pgfpathlineto{\pgfqpoint{0.287371in}{0.223573in}}%
\pgfpathlineto{\pgfqpoint{0.298235in}{0.223841in}}%
\pgfpathlineto{\pgfqpoint{0.311080in}{0.223757in}}%
\pgfpathlineto{\pgfqpoint{0.324127in}{0.223275in}}%
\pgfpathlineto{\pgfqpoint{0.337372in}{0.222371in}}%
\pgfpathlineto{\pgfqpoint{0.350899in}{0.221045in}}%
\pgfpathlineto{\pgfqpoint{0.364700in}{0.219290in}}%
\pgfpathlineto{\pgfqpoint{0.378785in}{0.217133in}}%
\pgfpathlineto{\pgfqpoint{0.393150in}{0.214535in}}%
\pgfpathlineto{\pgfqpoint{0.407771in}{0.211539in}}%
\pgfpathlineto{\pgfqpoint{0.424010in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.424010in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.226529in}{0.371884in}}%
\pgfpathlineto{\pgfqpoint{0.238643in}{0.374191in}}%
\pgfpathlineto{\pgfqpoint{0.250887in}{0.376158in}}%
\pgfpathlineto{\pgfqpoint{0.263277in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.275811in}{0.379106in}}%
\pgfpathlineto{\pgfqpoint{0.288492in}{0.380088in}}%
\pgfpathlineto{\pgfqpoint{0.301391in}{0.380724in}}%
\pgfpathlineto{\pgfqpoint{0.314476in}{0.381015in}}%
\pgfpathlineto{\pgfqpoint{0.327747in}{0.380975in}}%
\pgfpathlineto{\pgfqpoint{0.341222in}{0.380596in}}%
\pgfpathlineto{\pgfqpoint{0.357223in}{0.379740in}}%
\pgfpathlineto{\pgfqpoint{0.373521in}{0.378461in}}%
\pgfpathlineto{\pgfqpoint{0.390107in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{0.407231in}{0.374652in}}%
\pgfpathlineto{\pgfqpoint{0.424781in}{0.372131in}}%
\pgfpathlineto{\pgfqpoint{0.448044in}{0.368382in}}%
\pgfpathlineto{\pgfqpoint{0.472095in}{0.364073in}}%
\pgfpathlineto{\pgfqpoint{0.494105in}{0.359721in}}%
\pgfpathlineto{\pgfqpoint{0.516699in}{0.354858in}}%
\pgfpathlineto{\pgfqpoint{0.539812in}{0.349490in}}%
\pgfpathlineto{\pgfqpoint{0.566454in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{0.581532in}{0.338958in}}%
\pgfpathlineto{\pgfqpoint{0.609156in}{0.331298in}}%
\pgfpathlineto{\pgfqpoint{0.637408in}{0.323090in}}%
\pgfpathlineto{\pgfqpoint{0.666194in}{0.314349in}}%
\pgfpathlineto{\pgfqpoint{0.702050in}{0.302986in}}%
\pgfpathlineto{\pgfqpoint{0.732138in}{0.293068in}}%
\pgfpathlineto{\pgfqpoint{0.762849in}{0.282612in}}%
\pgfpathlineto{\pgfqpoint{0.801090in}{0.269107in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.254978in}}%
\pgfpathlineto{\pgfqpoint{0.879085in}{0.240272in}}%
\pgfpathlineto{\pgfqpoint{0.900603in}{0.231820in}}%
\pgfpathlineto{\pgfqpoint{0.933020in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.228452in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{0.242552in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{0.256865in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{0.271390in}{0.534198in}}%
\pgfpathlineto{\pgfqpoint{0.286136in}{0.535416in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{0.536293in}}%
\pgfpathlineto{\pgfqpoint{0.316315in}{0.536833in}}%
\pgfpathlineto{\pgfqpoint{0.331808in}{0.537073in}}%
\pgfpathlineto{\pgfqpoint{0.350230in}{0.536950in}}%
\pgfpathlineto{\pgfqpoint{0.366474in}{0.536483in}}%
\pgfpathlineto{\pgfqpoint{0.385814in}{0.535546in}}%
\pgfpathlineto{\pgfqpoint{0.405598in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{0.446535in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{0.467676in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{0.492406in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{0.514619in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{0.530785in}{0.518208in}}%
\pgfpathlineto{\pgfqpoint{0.557145in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{0.584208in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{0.611952in}{0.502047in}}%
\pgfpathlineto{\pgfqpoint{0.643914in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{0.676665in}{0.487087in}}%
\pgfpathlineto{\pgfqpoint{0.710177in}{0.478780in}}%
\pgfpathlineto{\pgfqpoint{0.740565in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{0.463600in}}%
\pgfpathlineto{\pgfqpoint{0.806693in}{0.452328in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{0.440454in}}%
\pgfpathlineto{\pgfqpoint{0.891456in}{0.426736in}}%
\pgfpathlineto{\pgfqpoint{0.928745in}{0.414964in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.400171in}}%
\pgfpathlineto{\pgfqpoint{1.023673in}{0.385484in}}%
\pgfpathlineto{\pgfqpoint{1.059268in}{0.374369in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{0.358405in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{0.347918in}}%
\pgfpathlineto{\pgfqpoint{1.166683in}{0.338619in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{0.324326in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{0.312922in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{0.299586in}}%
\pgfpathlineto{\pgfqpoint{1.309190in}{0.285989in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{0.280777in}}%
\pgfpathlineto{\pgfqpoint{1.343450in}{0.271689in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.262320in}}%
\pgfpathlineto{\pgfqpoint{1.397438in}{0.247124in}}%
\pgfpathlineto{\pgfqpoint{1.413689in}{0.239360in}}%
\pgfpathlineto{\pgfqpoint{1.437848in}{0.227437in}}%
\pgfpathlineto{\pgfqpoint{1.476507in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.476507in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.230637in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{0.246981in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{0.263568in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{0.280405in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{0.297568in}{0.691679in}}%
\pgfpathlineto{\pgfqpoint{0.315050in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.332863in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{0.354091in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.372650in}{0.692799in}}%
\pgfpathlineto{\pgfqpoint{0.391567in}{0.692228in}}%
\pgfpathlineto{\pgfqpoint{0.410836in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.433793in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{0.457275in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{0.477812in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{0.502237in}{0.682954in}}%
\pgfpathlineto{\pgfqpoint{0.527160in}{0.679647in}}%
\pgfpathlineto{\pgfqpoint{0.556245in}{0.675374in}}%
\pgfpathlineto{\pgfqpoint{0.585993in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{0.616388in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{0.660429in}}%
\pgfpathlineto{\pgfqpoint{0.679171in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{0.707565in}{0.647535in}}%
\pgfpathlineto{\pgfqpoint{0.740717in}{0.640240in}}%
\pgfpathlineto{\pgfqpoint{0.778767in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.817651in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{0.615730in}}%
\pgfpathlineto{\pgfqpoint{0.900031in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{0.952391in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{1.010880in}{0.576593in}}%
\pgfpathlineto{\pgfqpoint{1.050561in}{0.566637in}}%
\pgfpathlineto{\pgfqpoint{1.085581in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{1.141122in}{0.542523in}}%
\pgfpathlineto{\pgfqpoint{1.207831in}{0.524091in}}%
\pgfpathlineto{\pgfqpoint{1.238950in}{0.515296in}}%
\pgfpathlineto{\pgfqpoint{1.280697in}{0.503160in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{1.402009in}{0.466765in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{0.443790in}}%
\pgfpathlineto{\pgfqpoint{1.513149in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{1.539048in}{0.423232in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{0.399740in}}%
\pgfpathlineto{\pgfqpoint{1.633677in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{0.376013in}}%
\pgfpathlineto{\pgfqpoint{1.690826in}{0.363738in}}%
\pgfpathlineto{\pgfqpoint{1.727940in}{0.347120in}}%
\pgfpathlineto{\pgfqpoint{1.755305in}{0.334404in}}%
\pgfpathlineto{\pgfqpoint{1.786865in}{0.319342in}}%
\pgfpathlineto{\pgfqpoint{1.813589in}{0.306276in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.292644in}}%
\pgfpathlineto{\pgfqpoint{1.865448in}{0.278819in}}%
\pgfpathlineto{\pgfqpoint{1.886395in}{0.267025in}}%
\pgfpathlineto{\pgfqpoint{1.902900in}{0.257388in}}%
\pgfpathlineto{\pgfqpoint{1.927039in}{0.242413in}}%
\pgfpathlineto{\pgfqpoint{1.950683in}{0.227275in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{0.217039in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.210338in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.210338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.232855in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{0.251485in}{0.843804in}}%
\pgfpathlineto{\pgfqpoint{0.270445in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{0.289755in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{0.309409in}{0.848203in}}%
\pgfpathlineto{\pgfqpoint{0.329403in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{0.349764in}{0.849294in}}%
\pgfpathlineto{\pgfqpoint{0.370487in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{0.391579in}{0.848937in}}%
\pgfpathlineto{\pgfqpoint{0.413050in}{0.848225in}}%
\pgfpathlineto{\pgfqpoint{0.434919in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{0.457172in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{0.483619in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{0.510597in}{0.840643in}}%
\pgfpathlineto{\pgfqpoint{0.538117in}{0.837473in}}%
\pgfpathlineto{\pgfqpoint{0.566234in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{0.599071in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{0.816379in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{0.810127in}}%
\pgfpathlineto{\pgfqpoint{0.728949in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.771027in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{0.814076in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{0.863000in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{0.770476in}}%
\pgfpathlineto{\pgfqpoint{0.986095in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{1.044959in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.195288in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{1.264427in}{0.697228in}}%
\pgfpathlineto{\pgfqpoint{1.311232in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{1.388112in}{0.667477in}}%
\pgfpathlineto{\pgfqpoint{1.411949in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{0.635829in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{0.617636in}}%
\pgfpathlineto{\pgfqpoint{1.628271in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{1.688563in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{1.730498in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{1.765781in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.800221in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{1.834048in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{1.878654in}{0.524493in}}%
\pgfpathlineto{\pgfqpoint{1.895255in}{0.518584in}}%
\pgfpathlineto{\pgfqpoint{1.922483in}{0.508248in}}%
\pgfpathlineto{\pgfqpoint{1.959980in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.486929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.235187in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{0.256194in}{1.000478in}}%
\pgfpathlineto{\pgfqpoint{0.277562in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{0.299313in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{0.321442in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.343957in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{0.366867in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.390155in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{0.413850in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{0.437946in}{1.004331in}}%
\pgfpathlineto{\pgfqpoint{0.462478in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{0.487425in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{0.512785in}{0.999252in}}%
\pgfpathlineto{\pgfqpoint{0.538563in}{0.996812in}}%
\pgfpathlineto{\pgfqpoint{0.569171in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{0.600367in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{0.632688in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{0.666077in}{0.981329in}}%
\pgfpathlineto{\pgfqpoint{0.710033in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{0.750035in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{0.790913in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{0.848764in}{0.953142in}}%
\pgfpathlineto{\pgfqpoint{0.975187in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{1.032307in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.084767in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{1.150325in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.223680in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{1.421290in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.833679in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{1.593533in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{0.787159in}}%
\pgfpathlineto{\pgfqpoint{1.755009in}{0.763574in}}%
\pgfpathlineto{\pgfqpoint{1.835581in}{0.742642in}}%
\pgfpathlineto{\pgfqpoint{1.895951in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{1.955855in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.704528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.233717in}{1.154464in}}%
\pgfpathlineto{\pgfqpoint{0.253173in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{0.276886in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.301003in}{1.159885in}}%
\pgfpathlineto{\pgfqpoint{0.325530in}{1.161021in}}%
\pgfpathlineto{\pgfqpoint{0.346286in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{0.371578in}{1.161978in}}%
\pgfpathlineto{\pgfqpoint{0.397298in}{1.161914in}}%
\pgfpathlineto{\pgfqpoint{0.423480in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{0.450104in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{0.477163in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{0.504687in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{0.557232in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{0.591684in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{0.621841in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.145012in}}%
\pgfpathlineto{\pgfqpoint{0.694414in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{0.731803in}{1.136265in}}%
\pgfpathlineto{\pgfqpoint{0.786539in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{0.831406in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{0.877203in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{0.923905in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{0.965535in}{1.101491in}}%
\pgfpathlineto{\pgfqpoint{1.013971in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{1.088464in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{1.324112in}{1.034604in}}%
\pgfpathlineto{\pgfqpoint{1.561942in}{0.987848in}}%
\pgfpathlineto{\pgfqpoint{1.655993in}{0.968669in}}%
\pgfpathlineto{\pgfqpoint{1.758480in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{1.876835in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{1.921183in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.898087in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.898087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214535in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.230757in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{0.596325in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{0.672462in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{0.712057in}{1.300149in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{0.853773in}{1.283324in}}%
\pgfpathlineto{\pgfqpoint{0.903128in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.953477in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{1.004802in}{1.261760in}}%
\pgfpathlineto{\pgfqpoint{1.057149in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.117258in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{1.178511in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{1.262074in}{1.217632in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{1.391554in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{1.571071in}{1.158512in}}%
\pgfpathlineto{\pgfqpoint{1.655997in}{1.141820in}}%
\pgfpathlineto{\pgfqpoint{1.780989in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{1.852002in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.078173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.475535in}{0.215073in}}%
\pgfpathlineto{\pgfqpoint{0.485234in}{0.217167in}}%
\pgfpathlineto{\pgfqpoint{0.495015in}{0.218919in}}%
\pgfpathlineto{\pgfqpoint{0.504879in}{0.220325in}}%
\pgfpathlineto{\pgfqpoint{0.514835in}{0.221389in}}%
\pgfpathlineto{\pgfqpoint{0.524880in}{0.222115in}}%
\pgfpathlineto{\pgfqpoint{0.535021in}{0.222508in}}%
\pgfpathlineto{\pgfqpoint{0.545266in}{0.222588in}}%
\pgfpathlineto{\pgfqpoint{0.555626in}{0.222342in}}%
\pgfpathlineto{\pgfqpoint{0.567887in}{0.221648in}}%
\pgfpathlineto{\pgfqpoint{0.580325in}{0.220524in}}%
\pgfpathlineto{\pgfqpoint{0.592935in}{0.218973in}}%
\pgfpathlineto{\pgfqpoint{0.605732in}{0.216962in}}%
\pgfpathlineto{\pgfqpoint{0.618677in}{0.214534in}}%
\pgfpathlineto{\pgfqpoint{0.631797in}{0.211693in}}%
\pgfpathlineto{\pgfqpoint{0.645129in}{0.208416in}}%
\pgfpathlineto{\pgfqpoint{0.647307in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.647307in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{0.371821in}}%
\pgfpathlineto{\pgfqpoint{0.489260in}{0.374061in}}%
\pgfpathlineto{\pgfqpoint{0.501123in}{0.375961in}}%
\pgfpathlineto{\pgfqpoint{0.513125in}{0.377520in}}%
\pgfpathlineto{\pgfqpoint{0.525267in}{0.378727in}}%
\pgfpathlineto{\pgfqpoint{0.537546in}{0.379587in}}%
\pgfpathlineto{\pgfqpoint{0.549980in}{0.380099in}}%
\pgfpathlineto{\pgfqpoint{0.562578in}{0.380277in}}%
\pgfpathlineto{\pgfqpoint{0.575332in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{0.588235in}{0.379621in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{0.378626in}}%
\pgfpathlineto{\pgfqpoint{0.616786in}{0.377347in}}%
\pgfpathlineto{\pgfqpoint{0.632522in}{0.375428in}}%
\pgfpathlineto{\pgfqpoint{0.648486in}{0.373065in}}%
\pgfpathlineto{\pgfqpoint{0.664719in}{0.370262in}}%
\pgfpathlineto{\pgfqpoint{0.681166in}{0.367020in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.363303in}}%
\pgfpathlineto{\pgfqpoint{0.714784in}{0.359110in}}%
\pgfpathlineto{\pgfqpoint{0.734687in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{0.754979in}{0.347913in}}%
\pgfpathlineto{\pgfqpoint{0.775622in}{0.341546in}}%
\pgfpathlineto{\pgfqpoint{0.802116in}{0.332926in}}%
\pgfpathlineto{\pgfqpoint{0.824118in}{0.325484in}}%
\pgfpathlineto{\pgfqpoint{0.849327in}{0.316557in}}%
\pgfpathlineto{\pgfqpoint{0.872218in}{0.308065in}}%
\pgfpathlineto{\pgfqpoint{0.898409in}{0.297956in}}%
\pgfpathlineto{\pgfqpoint{0.928034in}{0.286128in}}%
\pgfpathlineto{\pgfqpoint{0.982974in}{0.263620in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{0.250365in}}%
\pgfpathlineto{\pgfqpoint{1.036158in}{0.240610in}}%
\pgfpathlineto{\pgfqpoint{1.071118in}{0.224712in}}%
\pgfpathlineto{\pgfqpoint{1.096631in}{0.212691in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.479448in}{0.528473in}}%
\pgfpathlineto{\pgfqpoint{0.493139in}{0.530743in}}%
\pgfpathlineto{\pgfqpoint{0.506993in}{0.532655in}}%
\pgfpathlineto{\pgfqpoint{0.521021in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{0.535247in}{0.535413in}}%
\pgfpathlineto{\pgfqpoint{0.549664in}{0.536260in}}%
\pgfpathlineto{\pgfqpoint{0.564289in}{0.536731in}}%
\pgfpathlineto{\pgfqpoint{0.579127in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{0.594193in}{0.536576in}}%
\pgfpathlineto{\pgfqpoint{0.609490in}{0.535961in}}%
\pgfpathlineto{\pgfqpoint{0.625014in}{0.534993in}}%
\pgfpathlineto{\pgfqpoint{0.643427in}{0.533439in}}%
\pgfpathlineto{\pgfqpoint{0.662205in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{0.681428in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{0.698235in}{0.526433in}}%
\pgfpathlineto{\pgfqpoint{0.718184in}{0.523083in}}%
\pgfpathlineto{\pgfqpoint{0.738496in}{0.519300in}}%
\pgfpathlineto{\pgfqpoint{0.759092in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{0.786333in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{0.808302in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{0.834043in}{0.497467in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{0.903709in}{0.477958in}}%
\pgfpathlineto{\pgfqpoint{0.934679in}{0.468485in}}%
\pgfpathlineto{\pgfqpoint{0.966241in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{1.005765in}{0.445422in}}%
\pgfpathlineto{\pgfqpoint{1.038685in}{0.434248in}}%
\pgfpathlineto{\pgfqpoint{1.075675in}{0.421207in}}%
\pgfpathlineto{\pgfqpoint{1.116891in}{0.406261in}}%
\pgfpathlineto{\pgfqpoint{1.166988in}{0.387912in}}%
\pgfpathlineto{\pgfqpoint{1.206932in}{0.373600in}}%
\pgfpathlineto{\pgfqpoint{1.247224in}{0.358772in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{0.343415in}}%
\pgfpathlineto{\pgfqpoint{1.323926in}{0.329122in}}%
\pgfpathlineto{\pgfqpoint{1.347831in}{0.319330in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{0.307630in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.297001in}}%
\pgfpathlineto{\pgfqpoint{1.421701in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{1.448108in}{0.273046in}}%
\pgfpathlineto{\pgfqpoint{1.474244in}{0.259716in}}%
\pgfpathlineto{\pgfqpoint{1.496411in}{0.248102in}}%
\pgfpathlineto{\pgfqpoint{1.529121in}{0.230072in}}%
\pgfpathlineto{\pgfqpoint{1.543480in}{0.221865in}}%
\pgfpathlineto{\pgfqpoint{1.567093in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.567093in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.481426in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{0.497147in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{0.513085in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{0.529247in}{0.690216in}}%
\pgfpathlineto{\pgfqpoint{0.545639in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{0.691871in}}%
\pgfpathlineto{\pgfqpoint{0.579152in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{0.596340in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{0.613800in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.631535in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{0.652651in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.674182in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{0.692969in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{0.738350in}{0.679624in}}%
\pgfpathlineto{\pgfqpoint{0.761967in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{0.786096in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{0.810754in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{0.839586in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{0.868968in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{0.898942in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{0.933422in}{0.639536in}}%
\pgfpathlineto{\pgfqpoint{0.964646in}{0.631605in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{1.050017in}{0.608862in}}%
\pgfpathlineto{\pgfqpoint{1.093265in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{1.119473in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{1.217991in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{1.278151in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{1.330043in}{0.528308in}}%
\pgfpathlineto{\pgfqpoint{1.363196in}{0.517857in}}%
\pgfpathlineto{\pgfqpoint{1.415476in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.463420in}{0.485080in}}%
\pgfpathlineto{\pgfqpoint{1.511601in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{1.540281in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{1.563866in}{0.450351in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{0.436367in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{0.425567in}}%
\pgfpathlineto{\pgfqpoint{1.651440in}{0.416291in}}%
\pgfpathlineto{\pgfqpoint{1.678225in}{0.404659in}}%
\pgfpathlineto{\pgfqpoint{1.709098in}{0.390741in}}%
\pgfpathlineto{\pgfqpoint{1.726463in}{0.382535in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{0.369998in}}%
\pgfpathlineto{\pgfqpoint{1.798637in}{0.346777in}}%
\pgfpathlineto{\pgfqpoint{1.827636in}{0.331816in}}%
\pgfpathlineto{\pgfqpoint{1.848090in}{0.320913in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{0.309663in}}%
\pgfpathlineto{\pgfqpoint{1.892074in}{0.295999in}}%
\pgfpathlineto{\pgfqpoint{1.911646in}{0.284461in}}%
\pgfpathlineto{\pgfqpoint{1.930768in}{0.272669in}}%
\pgfpathlineto{\pgfqpoint{1.942064in}{0.265470in}}%
\pgfpathlineto{\pgfqpoint{1.963987in}{0.250491in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.242190in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.242190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.483530in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{0.501402in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{0.519537in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{0.537945in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{0.556629in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{0.575601in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{0.594875in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{0.614463in}{0.847176in}}%
\pgfpathlineto{\pgfqpoint{0.634384in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{0.654683in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{0.675534in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{0.696755in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{0.836586in}}%
\pgfpathlineto{\pgfqpoint{0.774005in}{0.833108in}}%
\pgfpathlineto{\pgfqpoint{0.800795in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{0.828105in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{0.855937in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{0.884292in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{0.913287in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.803527in}}%
\pgfpathlineto{\pgfqpoint{0.974157in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.014634in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{1.108100in}{0.767600in}}%
\pgfpathlineto{\pgfqpoint{1.156496in}{0.756377in}}%
\pgfpathlineto{\pgfqpoint{1.205902in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{1.261437in}{0.730909in}}%
\pgfpathlineto{\pgfqpoint{1.328910in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.371188in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{1.413885in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.451486in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{1.532993in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{1.637740in}{0.627304in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.610556in}}%
\pgfpathlineto{\pgfqpoint{1.742742in}{0.595140in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{1.818258in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{1.844561in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{1.886293in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{1.922602in}{0.533406in}}%
\pgfpathlineto{\pgfqpoint{1.942999in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{0.514863in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.511590in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.511590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.485727in}{0.997962in}}%
\pgfpathlineto{\pgfqpoint{0.505826in}{0.999879in}}%
\pgfpathlineto{\pgfqpoint{0.522808in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{0.543480in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{0.564470in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{0.582258in}{1.003313in}}%
\pgfpathlineto{\pgfqpoint{0.603987in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{0.626110in}{1.002793in}}%
\pgfpathlineto{\pgfqpoint{0.648623in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{0.671540in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{0.694855in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{0.718568in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{0.746729in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{0.775436in}{0.990805in}}%
\pgfpathlineto{\pgfqpoint{0.804702in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{0.879610in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{0.916436in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{0.954119in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{0.957594in}}%
\pgfpathlineto{\pgfqpoint{1.036947in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{1.082258in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{1.139125in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{1.241171in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.313384in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{1.399063in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{1.463283in}{0.860905in}}%
\pgfpathlineto{\pgfqpoint{1.522459in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{1.564445in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{1.631447in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{1.723537in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{1.772970in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{1.816164in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{1.958202in}{0.731324in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.726180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.484278in}{1.154211in}}%
\pgfpathlineto{\pgfqpoint{0.502896in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{0.521773in}{1.157248in}}%
\pgfpathlineto{\pgfqpoint{0.540913in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{0.560323in}{1.159067in}}%
\pgfpathlineto{\pgfqpoint{0.580002in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{0.603979in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{0.628353in}{1.159363in}}%
\pgfpathlineto{\pgfqpoint{0.653139in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{0.678350in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.704026in}{1.155886in}}%
\pgfpathlineto{\pgfqpoint{0.748209in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{0.780165in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{1.146539in}}%
\pgfpathlineto{\pgfqpoint{0.846141in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{0.920112in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{0.955732in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{0.992047in}{1.122752in}}%
\pgfpathlineto{\pgfqpoint{1.034399in}{1.115790in}}%
\pgfpathlineto{\pgfqpoint{1.077651in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.121835in}{1.100340in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{1.423492in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{1.518410in}{1.021005in}}%
\pgfpathlineto{\pgfqpoint{1.596265in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{1.662166in}{0.990274in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{0.963283in}}%
\pgfpathlineto{\pgfqpoint{1.864175in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{1.912125in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.917441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465912in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.483524in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{0.755955in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.790633in}{1.308008in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{0.857475in}{1.302057in}}%
\pgfpathlineto{\pgfqpoint{0.894508in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{0.932289in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{0.970811in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.010070in}{1.283685in}}%
\pgfpathlineto{\pgfqpoint{1.050052in}{1.277962in}}%
\pgfpathlineto{\pgfqpoint{1.090681in}{1.271791in}}%
\pgfpathlineto{\pgfqpoint{1.126104in}{1.266041in}}%
\pgfpathlineto{\pgfqpoint{1.174254in}{1.257939in}}%
\pgfpathlineto{\pgfqpoint{1.223430in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{1.292558in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{1.343926in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{1.726516in}{1.149726in}}%
\pgfpathlineto{\pgfqpoint{1.960455in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.097189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.726067in}{0.214989in}}%
\pgfpathlineto{\pgfqpoint{0.734916in}{0.216956in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.218543in}}%
\pgfpathlineto{\pgfqpoint{0.752853in}{0.219756in}}%
\pgfpathlineto{\pgfqpoint{0.761974in}{0.220603in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{0.221105in}}%
\pgfpathlineto{\pgfqpoint{0.780584in}{0.221249in}}%
\pgfpathlineto{\pgfqpoint{0.790050in}{0.221039in}}%
\pgfpathlineto{\pgfqpoint{0.799641in}{0.220485in}}%
\pgfpathlineto{\pgfqpoint{0.809350in}{0.219566in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.218292in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{0.216670in}}%
\pgfpathlineto{\pgfqpoint{0.840696in}{0.214357in}}%
\pgfpathlineto{\pgfqpoint{0.852589in}{0.211579in}}%
\pgfpathlineto{\pgfqpoint{0.864639in}{0.208353in}}%
\pgfpathlineto{\pgfqpoint{0.866425in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{0.866425in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.728223in}{0.371727in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.373834in}}%
\pgfpathlineto{\pgfqpoint{0.750428in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{0.376915in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.377892in}}%
\pgfpathlineto{\pgfqpoint{0.784621in}{0.378500in}}%
\pgfpathlineto{\pgfqpoint{0.796281in}{0.378737in}}%
\pgfpathlineto{\pgfqpoint{0.808080in}{0.378609in}}%
\pgfpathlineto{\pgfqpoint{0.820021in}{0.378117in}}%
\pgfpathlineto{\pgfqpoint{0.832121in}{0.377264in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{0.376055in}}%
\pgfpathlineto{\pgfqpoint{0.856789in}{0.374495in}}%
\pgfpathlineto{\pgfqpoint{0.869348in}{0.372578in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{0.370300in}}%
\pgfpathlineto{\pgfqpoint{0.897089in}{0.367215in}}%
\pgfpathlineto{\pgfqpoint{0.912339in}{0.363672in}}%
\pgfpathlineto{\pgfqpoint{0.927828in}{0.359685in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{0.355262in}}%
\pgfpathlineto{\pgfqpoint{0.959478in}{0.350412in}}%
\pgfpathlineto{\pgfqpoint{0.975658in}{0.345136in}}%
\pgfpathlineto{\pgfqpoint{0.994456in}{0.338584in}}%
\pgfpathlineto{\pgfqpoint{1.013647in}{0.331503in}}%
\pgfpathlineto{\pgfqpoint{1.033128in}{0.323923in}}%
\pgfpathlineto{\pgfqpoint{1.050335in}{0.316876in}}%
\pgfpathlineto{\pgfqpoint{1.070196in}{0.308332in}}%
\pgfpathlineto{\pgfqpoint{1.092823in}{0.298170in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{0.287428in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{0.277426in}}%
\pgfpathlineto{\pgfqpoint{1.154203in}{0.268318in}}%
\pgfpathlineto{\pgfqpoint{1.193814in}{0.247710in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{0.240386in}}%
\pgfpathlineto{\pgfqpoint{1.226322in}{0.229711in}}%
\pgfpathlineto{\pgfqpoint{1.245315in}{0.218609in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.730352in}{0.528398in}}%
\pgfpathlineto{\pgfqpoint{0.743551in}{0.530562in}}%
\pgfpathlineto{\pgfqpoint{0.756893in}{0.532337in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.533722in}}%
\pgfpathlineto{\pgfqpoint{0.784027in}{0.534721in}}%
\pgfpathlineto{\pgfqpoint{0.797837in}{0.535337in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{0.535569in}}%
\pgfpathlineto{\pgfqpoint{0.826046in}{0.535427in}}%
\pgfpathlineto{\pgfqpoint{0.840428in}{0.534901in}}%
\pgfpathlineto{\pgfqpoint{0.854996in}{0.533997in}}%
\pgfpathlineto{\pgfqpoint{0.869756in}{0.532726in}}%
\pgfpathlineto{\pgfqpoint{0.884702in}{0.531089in}}%
\pgfpathlineto{\pgfqpoint{0.899844in}{0.529097in}}%
\pgfpathlineto{\pgfqpoint{0.915177in}{0.526743in}}%
\pgfpathlineto{\pgfqpoint{0.933300in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{0.951711in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{1.008846in}{0.506145in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{0.499940in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{1.074293in}{0.486843in}}%
\pgfpathlineto{\pgfqpoint{1.097735in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{1.124594in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{1.152109in}{0.459895in}}%
\pgfpathlineto{\pgfqpoint{1.176924in}{0.450490in}}%
\pgfpathlineto{\pgfqpoint{1.212306in}{0.436595in}}%
\pgfpathlineto{\pgfqpoint{1.245292in}{0.423195in}}%
\pgfpathlineto{\pgfqpoint{1.275353in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{1.305529in}{0.397418in}}%
\pgfpathlineto{\pgfqpoint{1.332841in}{0.385491in}}%
\pgfpathlineto{\pgfqpoint{1.361126in}{0.373613in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{0.359810in}}%
\pgfpathlineto{\pgfqpoint{1.425158in}{0.345590in}}%
\pgfpathlineto{\pgfqpoint{1.442796in}{0.337379in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{0.325360in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{0.312930in}}%
\pgfpathlineto{\pgfqpoint{1.512239in}{0.301980in}}%
\pgfpathlineto{\pgfqpoint{1.539501in}{0.287047in}}%
\pgfpathlineto{\pgfqpoint{1.566444in}{0.271757in}}%
\pgfpathlineto{\pgfqpoint{1.593179in}{0.256159in}}%
\pgfpathlineto{\pgfqpoint{1.616277in}{0.241977in}}%
\pgfpathlineto{\pgfqpoint{1.635848in}{0.229590in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{0.216912in}}%
\pgfpathlineto{\pgfqpoint{1.668605in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.668605in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.732384in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{0.747663in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{0.763132in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{0.778797in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.810745in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{0.827036in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{0.843547in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{0.860283in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{0.877274in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{0.894519in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{0.912021in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{0.929778in}{0.683528in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{0.969070in}{0.677568in}}%
\pgfpathlineto{\pgfqpoint{0.990720in}{0.673680in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{1.035079in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{1.057778in}{0.659320in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.646597in}}%
\pgfpathlineto{\pgfqpoint{1.135638in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{1.160312in}{0.631898in}}%
\pgfpathlineto{\pgfqpoint{1.200288in}{0.619809in}}%
\pgfpathlineto{\pgfqpoint{1.241934in}{0.607046in}}%
\pgfpathlineto{\pgfqpoint{1.281573in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{1.313688in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{1.354554in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{1.400314in}{0.557242in}}%
\pgfpathlineto{\pgfqpoint{1.442466in}{0.543018in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{0.528246in}}%
\pgfpathlineto{\pgfqpoint{1.523358in}{0.514525in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{1.587407in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{1.646474in}{0.466985in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.451139in}}%
\pgfpathlineto{\pgfqpoint{1.705112in}{0.442059in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{0.428768in}}%
\pgfpathlineto{\pgfqpoint{1.762598in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{1.786760in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{1.818630in}{0.387086in}}%
\pgfpathlineto{\pgfqpoint{1.857992in}{0.366489in}}%
\pgfpathlineto{\pgfqpoint{1.885177in}{0.351804in}}%
\pgfpathlineto{\pgfqpoint{1.911922in}{0.336555in}}%
\pgfpathlineto{\pgfqpoint{1.938201in}{0.320992in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{0.305209in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.297793in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.297793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.734445in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{0.751806in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{0.769384in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{0.787184in}{0.845601in}}%
\pgfpathlineto{\pgfqpoint{0.805220in}{0.846240in}}%
\pgfpathlineto{\pgfqpoint{0.823505in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{0.842046in}{0.846315in}}%
\pgfpathlineto{\pgfqpoint{0.860841in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{0.879896in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{0.918817in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{0.837196in}}%
\pgfpathlineto{\pgfqpoint{0.982919in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{1.032510in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{1.084205in}{0.815872in}}%
\pgfpathlineto{\pgfqpoint{1.110737in}{0.810208in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{0.802486in}}%
\pgfpathlineto{\pgfqpoint{1.183402in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{1.221503in}{0.785913in}}%
\pgfpathlineto{\pgfqpoint{1.260555in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{1.305029in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{1.350548in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{1.430050in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{1.477814in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{1.525971in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{1.564988in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{1.619150in}{0.676953in}}%
\pgfpathlineto{\pgfqpoint{1.673709in}{0.659485in}}%
\pgfpathlineto{\pgfqpoint{1.723590in}{0.643137in}}%
\pgfpathlineto{\pgfqpoint{1.773274in}{0.626411in}}%
\pgfpathlineto{\pgfqpoint{1.807713in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{1.847042in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{1.876199in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.914986in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{1.958468in}{0.557294in}}%
\pgfpathlineto{\pgfqpoint{1.972849in}{0.551429in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.550161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.733317in}{0.997369in}}%
\pgfpathlineto{\pgfqpoint{0.752760in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{0.772437in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{0.792357in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{0.812570in}{1.001594in}}%
\pgfpathlineto{\pgfqpoint{0.833057in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{0.874921in}{1.000511in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{0.918170in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{0.940337in}{0.995871in}}%
\pgfpathlineto{\pgfqpoint{0.962887in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{0.985798in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.012972in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{1.174724in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{1.258228in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{1.306312in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{1.355567in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.395786in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{1.436684in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{1.488726in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{1.536483in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{1.779677in}{0.817341in}}%
\pgfpathlineto{\pgfqpoint{1.808049in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{1.864667in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.758957in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.758957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.735104in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{0.753121in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.771348in}{1.156252in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.812211in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.834970in}{1.157521in}}%
\pgfpathlineto{\pgfqpoint{0.858063in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{0.905267in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{0.929393in}{1.153457in}}%
\pgfpathlineto{\pgfqpoint{0.975198in}{1.149730in}}%
\pgfpathlineto{\pgfqpoint{1.005436in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{1.036312in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{1.067864in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.132939in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.166466in}{1.124739in}}%
\pgfpathlineto{\pgfqpoint{1.215490in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{1.260676in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.349030in}{1.091757in}}%
\pgfpathlineto{\pgfqpoint{1.397622in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.452852in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{1.509365in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{1.572919in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{1.643817in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.697891in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{1.771289in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{1.839767in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{1.896487in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.948563in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.948563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717289in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.737938in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{0.940881in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{0.967362in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{0.995430in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{1.023999in}{1.304171in}}%
\pgfpathlineto{\pgfqpoint{1.053067in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{1.087607in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{1.122900in}{1.293235in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{1.289185in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{1.283984in}}%
\pgfpathlineto{\pgfqpoint{1.227516in}{1.278323in}}%
\pgfpathlineto{\pgfqpoint{1.265469in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{1.309777in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{1.354973in}{1.256514in}}%
\pgfpathlineto{\pgfqpoint{1.401077in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{1.448032in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{1.581930in}{1.211516in}}%
\pgfpathlineto{\pgfqpoint{1.644911in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{1.735012in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.787481in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{1.935194in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.124673in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.124673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{0.214807in}}%
\pgfpathlineto{\pgfqpoint{0.984540in}{0.216591in}}%
\pgfpathlineto{\pgfqpoint{0.992534in}{0.217993in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{0.219016in}}%
\pgfpathlineto{\pgfqpoint{1.008678in}{0.219663in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.219931in}}%
\pgfpathlineto{\pgfqpoint{1.025136in}{0.219808in}}%
\pgfpathlineto{\pgfqpoint{1.033551in}{0.219301in}}%
\pgfpathlineto{\pgfqpoint{1.042060in}{0.218419in}}%
\pgfpathlineto{\pgfqpoint{1.050670in}{0.217167in}}%
\pgfpathlineto{\pgfqpoint{1.059371in}{0.215531in}}%
\pgfpathlineto{\pgfqpoint{1.068168in}{0.213515in}}%
\pgfpathlineto{\pgfqpoint{1.077061in}{0.211133in}}%
\pgfpathlineto{\pgfqpoint{1.086048in}{0.208379in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{0.371576in}}%
\pgfpathlineto{\pgfqpoint{0.988914in}{0.373515in}}%
\pgfpathlineto{\pgfqpoint{0.999180in}{0.375059in}}%
\pgfpathlineto{\pgfqpoint{1.009550in}{0.376210in}}%
\pgfpathlineto{\pgfqpoint{1.020028in}{0.376970in}}%
\pgfpathlineto{\pgfqpoint{1.030635in}{0.377340in}}%
\pgfpathlineto{\pgfqpoint{1.041363in}{0.377325in}}%
\pgfpathlineto{\pgfqpoint{1.052227in}{0.376922in}}%
\pgfpathlineto{\pgfqpoint{1.063218in}{0.376115in}}%
\pgfpathlineto{\pgfqpoint{1.074371in}{0.374939in}}%
\pgfpathlineto{\pgfqpoint{1.085685in}{0.373399in}}%
\pgfpathlineto{\pgfqpoint{1.097145in}{0.371490in}}%
\pgfpathlineto{\pgfqpoint{1.108688in}{0.369226in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{0.366137in}}%
\pgfpathlineto{\pgfqpoint{1.136066in}{0.362571in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{0.358532in}}%
\pgfpathlineto{\pgfqpoint{1.164134in}{0.354022in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{0.349057in}}%
\pgfpathlineto{\pgfqpoint{1.192904in}{0.343643in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.337790in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{0.330595in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{0.322876in}}%
\pgfpathlineto{\pgfqpoint{1.259027in}{0.314606in}}%
\pgfpathlineto{\pgfqpoint{1.276660in}{0.305822in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{0.297702in}}%
\pgfpathlineto{\pgfqpoint{1.307837in}{0.289069in}}%
\pgfpathlineto{\pgfqpoint{1.321242in}{0.281329in}}%
\pgfpathlineto{\pgfqpoint{1.341458in}{0.269195in}}%
\pgfpathlineto{\pgfqpoint{1.359532in}{0.257891in}}%
\pgfpathlineto{\pgfqpoint{1.377641in}{0.246125in}}%
\pgfpathlineto{\pgfqpoint{1.395805in}{0.233914in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{0.221260in}}%
\pgfpathlineto{\pgfqpoint{1.427487in}{0.211454in}}%
\pgfpathlineto{\pgfqpoint{1.432322in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.432322in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{0.981010in}{0.528204in}}%
\pgfpathlineto{\pgfqpoint{0.993479in}{0.530158in}}%
\pgfpathlineto{\pgfqpoint{1.006066in}{0.531710in}}%
\pgfpathlineto{\pgfqpoint{1.018790in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{1.031649in}{0.533626in}}%
\pgfpathlineto{\pgfqpoint{1.044650in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{1.057797in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{1.084572in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{1.098203in}{0.531554in}}%
\pgfpathlineto{\pgfqpoint{1.111996in}{0.529992in}}%
\pgfpathlineto{\pgfqpoint{1.125954in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{1.140079in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{1.171269in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.188407in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{1.205768in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{1.223363in}{0.506103in}}%
\pgfpathlineto{\pgfqpoint{1.241219in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{1.259311in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{1.277597in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{1.298761in}{0.481000in}}%
\pgfpathlineto{\pgfqpoint{1.320140in}{0.472803in}}%
\pgfpathlineto{\pgfqpoint{1.341806in}{0.464091in}}%
\pgfpathlineto{\pgfqpoint{1.363730in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.388714in}{0.443897in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.433621in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{0.421518in}}%
\pgfpathlineto{\pgfqpoint{1.459517in}{0.410310in}}%
\pgfpathlineto{\pgfqpoint{1.482426in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{0.369597in}}%
\pgfpathlineto{\pgfqpoint{1.558993in}{0.358070in}}%
\pgfpathlineto{\pgfqpoint{1.582807in}{0.344414in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{0.317591in}}%
\pgfpathlineto{\pgfqpoint{1.650509in}{0.304597in}}%
\pgfpathlineto{\pgfqpoint{1.668929in}{0.293180in}}%
\pgfpathlineto{\pgfqpoint{1.690211in}{0.279328in}}%
\pgfpathlineto{\pgfqpoint{1.711286in}{0.265214in}}%
\pgfpathlineto{\pgfqpoint{1.729024in}{0.252815in}}%
\pgfpathlineto{\pgfqpoint{1.749470in}{0.238137in}}%
\pgfpathlineto{\pgfqpoint{1.769724in}{0.223173in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{0.212235in}}%
\pgfpathlineto{\pgfqpoint{1.789410in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.789410in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{0.997761in}{0.686571in}}%
\pgfpathlineto{\pgfqpoint{1.012546in}{0.688020in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{1.042617in}{0.689702in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{1.073432in}{0.689791in}}%
\pgfpathlineto{\pgfqpoint{1.089125in}{0.689249in}}%
\pgfpathlineto{\pgfqpoint{1.105027in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{1.121144in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{0.685325in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{1.170670in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{1.187576in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{1.207566in}{0.674214in}}%
\pgfpathlineto{\pgfqpoint{1.227830in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{0.660835in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{1.308598in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{1.330256in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{1.355369in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{1.403447in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{1.433303in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{1.467792in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{1.499340in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{1.531405in}{0.572878in}}%
\pgfpathlineto{\pgfqpoint{1.560098in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{1.592668in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{1.641681in}{0.529112in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{1.713950in}{0.498197in}}%
\pgfpathlineto{\pgfqpoint{1.748376in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{1.767482in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{1.794012in}{0.461494in}}%
\pgfpathlineto{\pgfqpoint{1.820406in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{1.846552in}{0.434799in}}%
\pgfpathlineto{\pgfqpoint{1.876272in}{0.419039in}}%
\pgfpathlineto{\pgfqpoint{1.909471in}{0.400963in}}%
\pgfpathlineto{\pgfqpoint{1.931291in}{0.388744in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{0.380359in}}%
\pgfpathlineto{\pgfqpoint{1.970445in}{0.365227in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.361846in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.361846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.985241in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{1.018926in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{1.036044in}{0.844956in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{1.070900in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.088672in}{0.845081in}}%
\pgfpathlineto{\pgfqpoint{1.106667in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{0.843176in}}%
\pgfpathlineto{\pgfqpoint{1.143333in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{1.162022in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{1.180955in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{1.200138in}{0.834745in}}%
\pgfpathlineto{\pgfqpoint{1.219574in}{0.831698in}}%
\pgfpathlineto{\pgfqpoint{1.242592in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{1.265981in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{1.289770in}{0.818167in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{0.812695in}}%
\pgfpathlineto{\pgfqpoint{1.375225in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.405287in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{1.435924in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.467297in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{1.503276in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{1.531632in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{1.568850in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.672384in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{1.712121in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{1.756770in}{0.682771in}}%
\pgfpathlineto{\pgfqpoint{1.783590in}{0.673313in}}%
\pgfpathlineto{\pgfqpoint{1.828489in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{1.873765in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{1.941559in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.599902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{0.984199in}{0.997274in}}%
\pgfpathlineto{\pgfqpoint{0.999877in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{1.015707in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{1.034908in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{1.093896in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{1.114041in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{1.134434in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{1.155101in}{0.996860in}}%
\pgfpathlineto{\pgfqpoint{1.176056in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{1.197291in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{0.989573in}}%
\pgfpathlineto{\pgfqpoint{1.240636in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{1.305635in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{1.333546in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.362046in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{1.395298in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{1.429245in}{0.952318in}}%
\pgfpathlineto{\pgfqpoint{1.464052in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{1.499534in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{1.540281in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{1.586997in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.634900in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{1.678743in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{1.768499in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{1.819367in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{1.906582in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{1.947700in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.802522in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.802522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{1.153668in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{1.020975in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{1.038740in}{1.156090in}}%
\pgfpathlineto{\pgfqpoint{1.060297in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{1.155492in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.154438in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.152985in}}%
\pgfpathlineto{\pgfqpoint{1.184507in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.212523in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{1.137142in}}%
\pgfpathlineto{\pgfqpoint{1.326099in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.127732in}}%
\pgfpathlineto{\pgfqpoint{1.393162in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.430045in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{1.467690in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{1.516224in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{1.561145in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{1.612170in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{1.664362in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{1.766614in}{1.041134in}}%
\pgfpathlineto{\pgfqpoint{1.827624in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{1.965110in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.987790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{0.987720in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{0.994127in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.140188in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.309153in}}%
\pgfpathlineto{\pgfqpoint{1.191475in}{1.307376in}}%
\pgfpathlineto{\pgfqpoint{1.217885in}{1.305177in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{1.302598in}}%
\pgfpathlineto{\pgfqpoint{1.271997in}{1.299638in}}%
\pgfpathlineto{\pgfqpoint{1.299735in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.327916in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.361377in}{1.287836in}}%
\pgfpathlineto{\pgfqpoint{1.395519in}{1.282506in}}%
\pgfpathlineto{\pgfqpoint{1.430627in}{1.276684in}}%
\pgfpathlineto{\pgfqpoint{1.471569in}{1.269460in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{1.556180in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{1.627554in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.759225in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{1.818468in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{1.878894in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.168943in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.162054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.227050in}{0.214563in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{0.216091in}}%
\pgfpathlineto{\pgfqpoint{1.241210in}{0.217228in}}%
\pgfpathlineto{\pgfqpoint{1.248378in}{0.217963in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{0.218300in}}%
\pgfpathlineto{\pgfqpoint{1.262923in}{0.218242in}}%
\pgfpathlineto{\pgfqpoint{1.270242in}{0.217798in}}%
\pgfpathlineto{\pgfqpoint{1.277572in}{0.216972in}}%
\pgfpathlineto{\pgfqpoint{1.284949in}{0.215760in}}%
\pgfpathlineto{\pgfqpoint{1.292377in}{0.214165in}}%
\pgfpathlineto{\pgfqpoint{1.299858in}{0.212190in}}%
\pgfpathlineto{\pgfqpoint{1.307393in}{0.209840in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.229241in}{0.371418in}}%
\pgfpathlineto{\pgfqpoint{1.238520in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{0.374550in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{0.375507in}}%
\pgfpathlineto{\pgfqpoint{1.266879in}{0.376051in}}%
\pgfpathlineto{\pgfqpoint{1.276433in}{0.376198in}}%
\pgfpathlineto{\pgfqpoint{1.286061in}{0.375940in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{0.375279in}}%
\pgfpathlineto{\pgfqpoint{1.305594in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{1.315593in}{0.372779in}}%
\pgfpathlineto{\pgfqpoint{1.325714in}{0.370949in}}%
\pgfpathlineto{\pgfqpoint{1.335945in}{0.368733in}}%
\pgfpathlineto{\pgfqpoint{1.346284in}{0.366135in}}%
\pgfpathlineto{\pgfqpoint{1.356736in}{0.363166in}}%
\pgfpathlineto{\pgfqpoint{1.367301in}{0.359828in}}%
\pgfpathlineto{\pgfqpoint{1.379780in}{0.355468in}}%
\pgfpathlineto{\pgfqpoint{1.390574in}{0.351299in}}%
\pgfpathlineto{\pgfqpoint{1.403293in}{0.345963in}}%
\pgfpathlineto{\pgfqpoint{1.416127in}{0.340115in}}%
\pgfpathlineto{\pgfqpoint{1.429090in}{0.333793in}}%
\pgfpathlineto{\pgfqpoint{1.442174in}{0.327007in}}%
\pgfpathlineto{\pgfqpoint{1.459331in}{0.317690in}}%
\pgfpathlineto{\pgfqpoint{1.472782in}{0.309943in}}%
\pgfpathlineto{\pgfqpoint{1.486289in}{0.301759in}}%
\pgfpathlineto{\pgfqpoint{1.499806in}{0.293162in}}%
\pgfpathlineto{\pgfqpoint{1.515272in}{0.282838in}}%
\pgfpathlineto{\pgfqpoint{1.530870in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{1.542584in}{0.263448in}}%
\pgfpathlineto{\pgfqpoint{1.558282in}{0.251560in}}%
\pgfpathlineto{\pgfqpoint{1.574033in}{0.239176in}}%
\pgfpathlineto{\pgfqpoint{1.589767in}{0.226331in}}%
\pgfpathlineto{\pgfqpoint{1.605437in}{0.212981in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{0.528056in}}%
\pgfpathlineto{\pgfqpoint{1.243033in}{0.529851in}}%
\pgfpathlineto{\pgfqpoint{1.254732in}{0.531226in}}%
\pgfpathlineto{\pgfqpoint{1.266526in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{1.278444in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{1.302650in}{0.532619in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.531951in}}%
\pgfpathlineto{\pgfqpoint{1.327367in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{1.339928in}{0.529424in}}%
\pgfpathlineto{\pgfqpoint{1.352665in}{0.527567in}}%
\pgfpathlineto{\pgfqpoint{1.365558in}{0.525320in}}%
\pgfpathlineto{\pgfqpoint{1.378599in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{1.391788in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{0.515730in}}%
\pgfpathlineto{\pgfqpoint{1.423094in}{0.511329in}}%
\pgfpathlineto{\pgfqpoint{1.436739in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{1.452833in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{1.485554in}{0.489799in}}%
\pgfpathlineto{\pgfqpoint{1.502155in}{0.483120in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{0.475979in}}%
\pgfpathlineto{\pgfqpoint{1.538191in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{1.557699in}{0.458081in}}%
\pgfpathlineto{\pgfqpoint{1.577393in}{0.448348in}}%
\pgfpathlineto{\pgfqpoint{1.597236in}{0.438084in}}%
\pgfpathlineto{\pgfqpoint{1.612183in}{0.430024in}}%
\pgfpathlineto{\pgfqpoint{1.632097in}{0.418694in}}%
\pgfpathlineto{\pgfqpoint{1.654595in}{0.405321in}}%
\pgfpathlineto{\pgfqpoint{1.677241in}{0.391360in}}%
\pgfpathlineto{\pgfqpoint{1.695223in}{0.380237in}}%
\pgfpathlineto{\pgfqpoint{1.716433in}{0.367410in}}%
\pgfpathlineto{\pgfqpoint{1.737609in}{0.354174in}}%
\pgfpathlineto{\pgfqpoint{1.758717in}{0.340514in}}%
\pgfpathlineto{\pgfqpoint{1.777067in}{0.327953in}}%
\pgfpathlineto{\pgfqpoint{1.800574in}{0.311374in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{0.298081in}}%
\pgfpathlineto{\pgfqpoint{1.839304in}{0.282472in}}%
\pgfpathlineto{\pgfqpoint{1.857114in}{0.268498in}}%
\pgfpathlineto{\pgfqpoint{1.874680in}{0.254097in}}%
\pgfpathlineto{\pgfqpoint{1.887045in}{0.243541in}}%
\pgfpathlineto{\pgfqpoint{1.901755in}{0.230521in}}%
\pgfpathlineto{\pgfqpoint{1.916316in}{0.217114in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{1.245273in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{1.259240in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{1.273357in}{0.688383in}}%
\pgfpathlineto{\pgfqpoint{1.287619in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.302006in}{0.689053in}}%
\pgfpathlineto{\pgfqpoint{1.316537in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{1.331214in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.346084in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{0.685472in}}%
\pgfpathlineto{\pgfqpoint{1.376349in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{1.391723in}{0.681305in}}%
\pgfpathlineto{\pgfqpoint{1.407297in}{0.678643in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{1.438964in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{1.455043in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{1.474020in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{1.493235in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.512685in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{1.532368in}{0.646049in}}%
\pgfpathlineto{\pgfqpoint{1.552284in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.572449in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{1.598696in}{0.622362in}}%
\pgfpathlineto{\pgfqpoint{1.641037in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{1.669320in}{0.595513in}}%
\pgfpathlineto{\pgfqpoint{1.694819in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{1.720476in}{0.574611in}}%
\pgfpathlineto{\pgfqpoint{1.749626in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{1.775715in}{0.550304in}}%
\pgfpathlineto{\pgfqpoint{1.805123in}{0.536632in}}%
\pgfpathlineto{\pgfqpoint{1.831305in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{1.847682in}{0.515905in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.505699in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.491557in}}%
\pgfpathlineto{\pgfqpoint{1.916073in}{0.478778in}}%
\pgfpathlineto{\pgfqpoint{1.942054in}{0.463736in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.443450in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.443450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.233270in}{0.840735in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{0.842375in}}%
\pgfpathlineto{\pgfqpoint{1.265448in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{1.281786in}{0.844389in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{1.314987in}{0.844730in}}%
\pgfpathlineto{\pgfqpoint{1.331866in}{0.844282in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{0.843425in}}%
\pgfpathlineto{\pgfqpoint{1.366220in}{0.842165in}}%
\pgfpathlineto{\pgfqpoint{1.383707in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{1.401387in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{1.437408in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{0.829965in}}%
\pgfpathlineto{\pgfqpoint{1.474294in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{1.496207in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{1.518434in}{0.816670in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{0.811120in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{1.577760in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{1.605165in}{0.794562in}}%
\pgfpathlineto{\pgfqpoint{1.633066in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{0.778181in}}%
\pgfpathlineto{\pgfqpoint{1.690324in}{0.769203in}}%
\pgfpathlineto{\pgfqpoint{1.719538in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.782733in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{1.816805in}{0.725585in}}%
\pgfpathlineto{\pgfqpoint{1.851355in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{0.700661in}}%
\pgfpathlineto{\pgfqpoint{1.913928in}{0.688187in}}%
\pgfpathlineto{\pgfqpoint{1.945431in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.662380in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.662380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.235041in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{1.250158in}{0.998427in}}%
\pgfpathlineto{\pgfqpoint{1.268472in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{1.286983in}{1.000175in}}%
\pgfpathlineto{\pgfqpoint{1.305700in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{1.324616in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{1.363084in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.382650in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.442759in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{0.987289in}}%
\pgfpathlineto{\pgfqpoint{1.520698in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{1.546572in}{0.973242in}}%
\pgfpathlineto{\pgfqpoint{1.572885in}{0.968009in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{1.634814in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{1.666805in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{1.699440in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{1.736814in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{1.774891in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{1.809417in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{1.835528in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{1.888346in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{1.915009in}{0.876443in}}%
\pgfpathlineto{\pgfqpoint{1.955389in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.856257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.236796in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{1.253689in}{1.154601in}}%
\pgfpathlineto{\pgfqpoint{1.270727in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{1.308748in}{1.155796in}}%
\pgfpathlineto{\pgfqpoint{1.329809in}{1.155442in}}%
\pgfpathlineto{\pgfqpoint{1.351126in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{1.372697in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.148948in}}%
\pgfpathlineto{\pgfqpoint{1.451611in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{1.478877in}{1.143285in}}%
\pgfpathlineto{\pgfqpoint{1.506674in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{1.563771in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{1.593072in}{1.125526in}}%
\pgfpathlineto{\pgfqpoint{1.622870in}{1.119971in}}%
\pgfpathlineto{\pgfqpoint{1.657583in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{1.688684in}{1.106697in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{1.847125in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{1.925707in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.035268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220043in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.238499in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{1.250471in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.348119in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.369502in}{1.309586in}}%
\pgfpathlineto{\pgfqpoint{1.393804in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.418486in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{1.443562in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{1.477676in}{1.300592in}}%
\pgfpathlineto{\pgfqpoint{1.503752in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.534656in}{1.293613in}}%
\pgfpathlineto{\pgfqpoint{1.561633in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{1.593640in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{1.626212in}{1.279518in}}%
\pgfpathlineto{\pgfqpoint{1.668907in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{1.707640in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{1.823040in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{1.870057in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{1.219381in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.205587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{0.214296in}}%
\pgfpathlineto{\pgfqpoint{1.483403in}{0.215537in}}%
\pgfpathlineto{\pgfqpoint{1.489440in}{0.216364in}}%
\pgfpathlineto{\pgfqpoint{1.495521in}{0.216777in}}%
\pgfpathlineto{\pgfqpoint{1.501647in}{0.216776in}}%
\pgfpathlineto{\pgfqpoint{1.507849in}{0.216385in}}%
\pgfpathlineto{\pgfqpoint{1.514111in}{0.215590in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{0.214397in}}%
\pgfpathlineto{\pgfqpoint{1.526795in}{0.212801in}}%
\pgfpathlineto{\pgfqpoint{1.533228in}{0.210806in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{0.208412in}}%
\pgfpathlineto{\pgfqpoint{1.541127in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.541127in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{0.371229in}}%
\pgfpathlineto{\pgfqpoint{1.487919in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{1.496267in}{0.373938in}}%
\pgfpathlineto{\pgfqpoint{1.504683in}{0.374660in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{0.374958in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{0.374836in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{0.374293in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{0.373328in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{0.371948in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.370161in}}%
\pgfpathlineto{\pgfqpoint{1.565912in}{0.367965in}}%
\pgfpathlineto{\pgfqpoint{1.575014in}{0.365364in}}%
\pgfpathlineto{\pgfqpoint{1.584205in}{0.362363in}}%
\pgfpathlineto{\pgfqpoint{1.593476in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{1.602805in}{0.355187in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{0.351047in}}%
\pgfpathlineto{\pgfqpoint{1.622989in}{0.345742in}}%
\pgfpathlineto{\pgfqpoint{1.633974in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{0.333652in}}%
\pgfpathlineto{\pgfqpoint{1.656265in}{0.326871in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{0.319549in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{0.311748in}}%
\pgfpathlineto{\pgfqpoint{1.692311in}{0.302267in}}%
\pgfpathlineto{\pgfqpoint{1.705598in}{0.292205in}}%
\pgfpathlineto{\pgfqpoint{1.717276in}{0.282919in}}%
\pgfpathlineto{\pgfqpoint{1.728969in}{0.273168in}}%
\pgfpathlineto{\pgfqpoint{1.742365in}{0.261490in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{0.249315in}}%
\pgfpathlineto{\pgfqpoint{1.769279in}{0.236611in}}%
\pgfpathlineto{\pgfqpoint{1.782722in}{0.223289in}}%
\pgfpathlineto{\pgfqpoint{1.796126in}{0.209468in}}%
\pgfpathlineto{\pgfqpoint{1.797670in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.797670in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.481872in}{0.527901in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{0.529534in}}%
\pgfpathlineto{\pgfqpoint{1.503090in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{1.513859in}{0.531512in}}%
\pgfpathlineto{\pgfqpoint{1.524739in}{0.531863in}}%
\pgfpathlineto{\pgfqpoint{1.535736in}{0.531793in}}%
\pgfpathlineto{\pgfqpoint{1.546847in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.558078in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{1.569432in}{0.529095in}}%
\pgfpathlineto{\pgfqpoint{1.580907in}{0.527377in}}%
\pgfpathlineto{\pgfqpoint{1.592507in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{1.604291in}{0.522744in}}%
\pgfpathlineto{\pgfqpoint{1.616256in}{0.519820in}}%
\pgfpathlineto{\pgfqpoint{1.628209in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{0.512830in}}%
\pgfpathlineto{\pgfqpoint{1.652479in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{1.666857in}{0.503553in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{0.485918in}}%
\pgfpathlineto{\pgfqpoint{1.723685in}{0.478728in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{1.753789in}{0.462863in}}%
\pgfpathlineto{\pgfqpoint{1.768997in}{0.454250in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{0.443872in}}%
\pgfpathlineto{\pgfqpoint{1.804061in}{0.432956in}}%
\pgfpathlineto{\pgfqpoint{1.819582in}{0.423018in}}%
\pgfpathlineto{\pgfqpoint{1.837257in}{0.411200in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.398879in}}%
\pgfpathlineto{\pgfqpoint{1.868258in}{0.389257in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{0.377739in}}%
\pgfpathlineto{\pgfqpoint{1.902581in}{0.364468in}}%
\pgfpathlineto{\pgfqpoint{1.921155in}{0.350821in}}%
\pgfpathlineto{\pgfqpoint{1.939772in}{0.336622in}}%
\pgfpathlineto{\pgfqpoint{1.956007in}{0.323825in}}%
\pgfpathlineto{\pgfqpoint{1.974461in}{0.308722in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.307572in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.307572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.492573in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{0.686677in}}%
\pgfpathlineto{\pgfqpoint{1.516287in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{1.529438in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{1.556266in}{0.687851in}}%
\pgfpathlineto{\pgfqpoint{1.569935in}{0.687081in}}%
\pgfpathlineto{\pgfqpoint{1.583778in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{1.611977in}{0.682284in}}%
\pgfpathlineto{\pgfqpoint{1.626303in}{0.679857in}}%
\pgfpathlineto{\pgfqpoint{1.640668in}{0.677043in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{1.684687in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{1.699643in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.732358in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{1.750215in}{0.644722in}}%
\pgfpathlineto{\pgfqpoint{1.773570in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{1.813387in}{0.619335in}}%
\pgfpathlineto{\pgfqpoint{1.827088in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{1.849680in}{0.604075in}}%
\pgfpathlineto{\pgfqpoint{1.872517in}{0.594113in}}%
\pgfpathlineto{\pgfqpoint{1.895584in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{1.918838in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{1.936348in}{0.564085in}}%
\pgfpathlineto{\pgfqpoint{1.956742in}{0.553516in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.543233in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.543233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.483863in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{1.496426in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{1.509110in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{1.521918in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{1.537458in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{1.582487in}{0.843236in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{0.842065in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.631587in}{0.838497in}}%
\pgfpathlineto{\pgfqpoint{1.648201in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{1.664982in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{1.681932in}{0.830041in}}%
\pgfpathlineto{\pgfqpoint{1.701991in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{1.719403in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{1.736993in}{0.817379in}}%
\pgfpathlineto{\pgfqpoint{1.779442in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{1.801413in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{1.823669in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.875562in}{0.776695in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{1.922224in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{1.949322in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.739882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.485747in}{0.997144in}}%
\pgfpathlineto{\pgfqpoint{1.500200in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{1.529488in}{0.999759in}}%
\pgfpathlineto{\pgfqpoint{1.544331in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{0.999894in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.598762in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{1.617265in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.635963in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{0.990344in}}%
\pgfpathlineto{\pgfqpoint{1.713427in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{1.761221in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{1.782233in}{0.971352in}}%
\pgfpathlineto{\pgfqpoint{1.807118in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{0.960022in}}%
\pgfpathlineto{\pgfqpoint{1.861721in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{1.914225in}{0.938689in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{1.967914in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.920321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.487562in}{1.153538in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{1.520289in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{1.536842in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{1.553531in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{1.573744in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{1.594167in}{1.154407in}}%
\pgfpathlineto{\pgfqpoint{1.621961in}{1.152816in}}%
\pgfpathlineto{\pgfqpoint{1.643252in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{1.664859in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.686782in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{1.758385in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{1.813255in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.841345in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{1.869870in}{1.115634in}}%
\pgfpathlineto{\pgfqpoint{1.903094in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{1.936953in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{1.971362in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.090529in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.090529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471420in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.489289in}{1.309863in}}%
\pgfpathlineto{\pgfqpoint{1.505773in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.581105in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.600674in}{1.309779in}}%
\pgfpathlineto{\pgfqpoint{1.623911in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{1.647477in}{1.306935in}}%
\pgfpathlineto{\pgfqpoint{1.671379in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{1.302549in}}%
\pgfpathlineto{\pgfqpoint{1.720236in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{1.745222in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{1.774835in}{1.292510in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{1.835546in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{1.866651in}{1.277182in}}%
\pgfpathlineto{\pgfqpoint{1.898277in}{1.271123in}}%
\pgfpathlineto{\pgfqpoint{1.930416in}{1.264610in}}%
\pgfpathlineto{\pgfqpoint{1.967757in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.254835in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.254835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{0.214049in}}%
\pgfpathlineto{\pgfqpoint{1.732680in}{0.215030in}}%
\pgfpathlineto{\pgfqpoint{1.737642in}{0.215582in}}%
\pgfpathlineto{\pgfqpoint{1.742631in}{0.215707in}}%
\pgfpathlineto{\pgfqpoint{1.747648in}{0.215402in}}%
\pgfpathlineto{\pgfqpoint{1.752694in}{0.214669in}}%
\pgfpathlineto{\pgfqpoint{1.757772in}{0.213509in}}%
\pgfpathlineto{\pgfqpoint{1.762878in}{0.211924in}}%
\pgfpathlineto{\pgfqpoint{1.768021in}{0.209917in}}%
\pgfpathlineto{\pgfqpoint{1.772495in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.772495in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.729980in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{0.372353in}}%
\pgfpathlineto{\pgfqpoint{1.744457in}{0.373248in}}%
\pgfpathlineto{\pgfqpoint{1.750538in}{0.373657in}}%
\pgfpathlineto{\pgfqpoint{1.757875in}{0.373740in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{0.373388in}}%
\pgfpathlineto{\pgfqpoint{1.772770in}{0.372619in}}%
\pgfpathlineto{\pgfqpoint{1.780314in}{0.371434in}}%
\pgfpathlineto{\pgfqpoint{1.787921in}{0.369825in}}%
\pgfpathlineto{\pgfqpoint{1.795589in}{0.367795in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{0.365347in}}%
\pgfpathlineto{\pgfqpoint{1.811144in}{0.362485in}}%
\pgfpathlineto{\pgfqpoint{1.819046in}{0.359204in}}%
\pgfpathlineto{\pgfqpoint{1.827027in}{0.355510in}}%
\pgfpathlineto{\pgfqpoint{1.835063in}{0.351415in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{0.346919in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{0.341166in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.334883in}}%
\pgfpathlineto{\pgfqpoint{1.871942in}{0.328079in}}%
\pgfpathlineto{\pgfqpoint{1.881696in}{0.320766in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{0.312951in}}%
\pgfpathlineto{\pgfqpoint{1.902890in}{0.303453in}}%
\pgfpathlineto{\pgfqpoint{1.912870in}{0.294600in}}%
\pgfpathlineto{\pgfqpoint{1.919800in}{0.288001in}}%
\pgfpathlineto{\pgfqpoint{1.930837in}{0.276966in}}%
\pgfpathlineto{\pgfqpoint{1.941873in}{0.265348in}}%
\pgfpathlineto{\pgfqpoint{1.951522in}{0.254716in}}%
\pgfpathlineto{\pgfqpoint{1.962589in}{0.241879in}}%
\pgfpathlineto{\pgfqpoint{1.973736in}{0.228474in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.225870in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.225870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{1.740080in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{1.748035in}{0.529989in}}%
\pgfpathlineto{\pgfqpoint{1.757670in}{0.530745in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{1.787197in}{0.530428in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{1.807405in}{0.528038in}}%
\pgfpathlineto{\pgfqpoint{1.817654in}{0.526177in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.521181in}}%
\pgfpathlineto{\pgfqpoint{1.848986in}{0.518064in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{0.514534in}}%
\pgfpathlineto{\pgfqpoint{1.870352in}{0.510590in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{0.506239in}}%
\pgfpathlineto{\pgfqpoint{1.892158in}{0.501488in}}%
\pgfpathlineto{\pgfqpoint{1.905074in}{0.495451in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{0.488894in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{0.481824in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{0.474253in}}%
\pgfpathlineto{\pgfqpoint{1.959721in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.974909in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.454569in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.454569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.732465in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{1.742212in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{0.686376in}}%
\pgfpathlineto{\pgfqpoint{1.761954in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{1.771961in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{1.796366in}{0.687149in}}%
\pgfpathlineto{\pgfqpoint{1.808772in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.821322in}{0.685102in}}%
\pgfpathlineto{\pgfqpoint{1.834008in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{1.846828in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.859777in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.945490in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.641695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{1.757759in}{0.842829in}}%
\pgfpathlineto{\pgfqpoint{1.769602in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{1.781543in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{1.793598in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{1.808212in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.822984in}{0.842566in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{0.841297in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.868476in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{1.884012in}{0.834945in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{1.915637in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{1.931710in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{1.947981in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.812994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.736239in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{1.749805in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{1.777312in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{1.791258in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{1.805336in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{1.819550in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{1.836792in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{1.871875in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.889695in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{1.939079in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{1.958187in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.978627in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.978627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.738142in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{1.769214in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{1.784947in}{1.155451in}}%
\pgfpathlineto{\pgfqpoint{1.800813in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.816816in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{1.859527in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{1.151428in}}%
\pgfpathlineto{\pgfqpoint{1.900216in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{1.942056in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{1.967070in}{1.140561in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.139155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722797in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.739921in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{1.755156in}{1.310512in}}%
\pgfpathmoveto{\pgfqpoint{1.828317in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.847016in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.869436in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{1.892205in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{1.915261in}{1.304681in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.297516in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.297516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.213232in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.213232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.369701in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.369701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.526230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.682755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.839298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{0.995854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.152409in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.152409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209508in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.308967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{0.209508in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{0.209508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209508in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{1.974174in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091841in,y=1.392178in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Without regularization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.029730in}{1.308845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912063in,y=0.153952in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532003in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783380in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034757in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286134in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537511in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788888in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040265in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291642in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543019in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{-0.100562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.056039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.212640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.369240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.682442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{0.995643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{1.152244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794396in}{1.308845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.282597in}}%
\pgfpathlineto{\pgfqpoint{2.101592in}{0.266438in}}%
\pgfpathlineto{\pgfqpoint{2.153984in}{0.254430in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.238793in}}%
\pgfpathlineto{\pgfqpoint{2.269497in}{0.227290in}}%
\pgfpathlineto{\pgfqpoint{2.326910in}{0.213121in}}%
\pgfpathlineto{\pgfqpoint{2.347891in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.347891in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.451931in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{0.443706in}}%
\pgfpathlineto{\pgfqpoint{2.124357in}{0.432668in}}%
\pgfpathlineto{\pgfqpoint{2.210846in}{0.414538in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{0.391361in}}%
\pgfpathlineto{\pgfqpoint{2.466877in}{0.358636in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.346114in}}%
\pgfpathlineto{\pgfqpoint{2.570330in}{0.334572in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{0.320111in}}%
\pgfpathlineto{\pgfqpoint{2.689043in}{0.305345in}}%
\pgfpathlineto{\pgfqpoint{2.747810in}{0.290308in}}%
\pgfpathlineto{\pgfqpoint{2.811468in}{0.273515in}}%
\pgfpathlineto{\pgfqpoint{2.848134in}{0.263557in}}%
\pgfpathlineto{\pgfqpoint{2.884100in}{0.253009in}}%
\pgfpathlineto{\pgfqpoint{2.924917in}{0.240744in}}%
\pgfpathlineto{\pgfqpoint{2.970461in}{0.226251in}}%
\pgfpathlineto{\pgfqpoint{3.000095in}{0.216521in}}%
\pgfpathlineto{\pgfqpoint{3.026215in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.026215in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.620070in}}%
\pgfpathlineto{\pgfqpoint{2.077326in}{0.611804in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{0.594325in}}%
\pgfpathlineto{\pgfqpoint{2.223861in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.278502in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{2.429799in}{0.544101in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{0.529136in}}%
\pgfpathlineto{\pgfqpoint{2.601434in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{2.699856in}{0.487311in}}%
\pgfpathlineto{\pgfqpoint{2.742751in}{0.477766in}}%
\pgfpathlineto{\pgfqpoint{2.803477in}{0.463830in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{2.972045in}{0.423965in}}%
\pgfpathlineto{\pgfqpoint{3.043507in}{0.406838in}}%
\pgfpathlineto{\pgfqpoint{3.102551in}{0.392360in}}%
\pgfpathlineto{\pgfqpoint{3.172555in}{0.374790in}}%
\pgfpathlineto{\pgfqpoint{3.264219in}{0.351134in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{0.341980in}}%
\pgfpathlineto{\pgfqpoint{3.329316in}{0.332667in}}%
\pgfpathlineto{\pgfqpoint{3.382432in}{0.317019in}}%
\pgfpathlineto{\pgfqpoint{3.429465in}{0.302764in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{0.279093in}}%
\pgfpathlineto{\pgfqpoint{3.550387in}{0.264774in}}%
\pgfpathlineto{\pgfqpoint{3.593662in}{0.250593in}}%
\pgfpathlineto{\pgfqpoint{3.612615in}{0.244100in}}%
\pgfpathlineto{\pgfqpoint{3.645381in}{0.232007in}}%
\pgfpathlineto{\pgfqpoint{3.677520in}{0.219722in}}%
\pgfpathlineto{\pgfqpoint{3.704426in}{0.209029in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{2.079068in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{2.133303in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{2.187428in}{0.760587in}}%
\pgfpathlineto{\pgfqpoint{2.241420in}{0.751629in}}%
\pgfpathlineto{\pgfqpoint{2.295319in}{0.742288in}}%
\pgfpathlineto{\pgfqpoint{2.349098in}{0.732581in}}%
\pgfpathlineto{\pgfqpoint{2.402772in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{2.463102in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{2.523374in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{2.637124in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{2.711943in}{0.663585in}}%
\pgfpathlineto{\pgfqpoint{2.861924in}{0.634088in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{0.610029in}}%
\pgfpathlineto{\pgfqpoint{3.071431in}{0.589697in}}%
\pgfpathlineto{\pgfqpoint{3.138302in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{3.211501in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{3.290631in}{0.540079in}}%
\pgfpathlineto{\pgfqpoint{3.336287in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{3.401024in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{3.484224in}{0.497493in}}%
\pgfpathlineto{\pgfqpoint{3.528538in}{0.487664in}}%
\pgfpathlineto{\pgfqpoint{3.578194in}{0.476306in}}%
\pgfpathlineto{\pgfqpoint{3.650562in}{0.459284in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{0.453198in}}%
\pgfpathlineto{\pgfqpoint{3.725193in}{0.439303in}}%
\pgfpathlineto{\pgfqpoint{3.758708in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.419155in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.419155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{2.084197in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{2.165707in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{2.224873in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{2.283945in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{2.342922in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{2.401803in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.511967in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{2.695555in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{3.083542in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{3.232986in}{0.743788in}}%
\pgfpathlineto{\pgfqpoint{3.314579in}{0.727234in}}%
\pgfpathlineto{\pgfqpoint{3.380581in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{3.416967in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{3.489348in}{0.691681in}}%
\pgfpathlineto{\pgfqpoint{3.625342in}{0.663957in}}%
\pgfpathlineto{\pgfqpoint{3.710163in}{0.646363in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.628114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{2.080182in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{2.136266in}{1.097684in}}%
\pgfpathlineto{\pgfqpoint{2.208306in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{2.280180in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{2.415779in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.543166in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{2.614669in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{2.678074in}{1.019487in}}%
\pgfpathlineto{\pgfqpoint{2.741520in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{2.813022in}{0.997145in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{2.964777in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{3.037272in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{3.256283in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{3.337347in}{0.904394in}}%
\pgfpathlineto{\pgfqpoint{3.418293in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{3.506685in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{3.641015in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{3.695807in}{0.837434in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.818018in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.818018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{2.084929in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{2.145118in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{2.205238in}{1.251801in}}%
\pgfpathlineto{\pgfqpoint{2.265286in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{2.325276in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{2.402309in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{2.462115in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{2.530339in}{1.209414in}}%
\pgfpathlineto{\pgfqpoint{2.590008in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.658111in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{2.734664in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{2.819564in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{2.870539in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{2.955758in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.112949in}}%
\pgfpathlineto{\pgfqpoint{3.309579in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{3.449326in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{3.519077in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{3.674487in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{3.794621in}{0.999117in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.998860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.326166in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.317182in}}%
\pgfpathlineto{\pgfqpoint{2.119550in}{0.307295in}}%
\pgfpathlineto{\pgfqpoint{2.166282in}{0.297080in}}%
\pgfpathlineto{\pgfqpoint{2.222180in}{0.284420in}}%
\pgfpathlineto{\pgfqpoint{2.273819in}{0.272335in}}%
\pgfpathlineto{\pgfqpoint{2.320600in}{0.261012in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{0.249437in}}%
\pgfpathlineto{\pgfqpoint{2.417617in}{0.236310in}}%
\pgfpathlineto{\pgfqpoint{2.463479in}{0.224053in}}%
\pgfpathlineto{\pgfqpoint{2.518266in}{0.208948in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.488921in}}%
\pgfpathlineto{\pgfqpoint{2.075559in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{2.123474in}{0.471447in}}%
\pgfpathlineto{\pgfqpoint{2.171198in}{0.462254in}}%
\pgfpathlineto{\pgfqpoint{2.229258in}{0.450724in}}%
\pgfpathlineto{\pgfqpoint{2.286949in}{0.438963in}}%
\pgfpathlineto{\pgfqpoint{2.333877in}{0.429070in}}%
\pgfpathlineto{\pgfqpoint{2.407390in}{0.413060in}}%
\pgfpathlineto{\pgfqpoint{2.465405in}{0.400051in}}%
\pgfpathlineto{\pgfqpoint{2.523294in}{0.386664in}}%
\pgfpathlineto{\pgfqpoint{2.580892in}{0.372945in}}%
\pgfpathlineto{\pgfqpoint{2.638097in}{0.358904in}}%
\pgfpathlineto{\pgfqpoint{2.695159in}{0.344509in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{0.332447in}}%
\pgfpathlineto{\pgfqpoint{2.798308in}{0.317406in}}%
\pgfpathlineto{\pgfqpoint{2.844333in}{0.304848in}}%
\pgfpathlineto{\pgfqpoint{2.889826in}{0.292020in}}%
\pgfpathlineto{\pgfqpoint{2.934809in}{0.278909in}}%
\pgfpathlineto{\pgfqpoint{2.974058in}{0.266455in}}%
\pgfpathlineto{\pgfqpoint{3.013018in}{0.253763in}}%
\pgfpathlineto{\pgfqpoint{3.051429in}{0.240640in}}%
\pgfpathlineto{\pgfqpoint{3.093662in}{0.225749in}}%
\pgfpathlineto{\pgfqpoint{3.130757in}{0.212305in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.142789in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.651185in}}%
\pgfpathlineto{\pgfqpoint{2.072217in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{2.119892in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{2.167427in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{2.214818in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{0.610956in}}%
\pgfpathlineto{\pgfqpoint{2.332872in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.385742in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{2.473470in}{0.571189in}}%
\pgfpathlineto{\pgfqpoint{2.538073in}{0.557733in}}%
\pgfpathlineto{\pgfqpoint{2.632791in}{0.537464in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{0.524386in}}%
\pgfpathlineto{\pgfqpoint{2.750865in}{0.510932in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{0.482209in}}%
\pgfpathlineto{\pgfqpoint{2.943526in}{0.465506in}}%
\pgfpathlineto{\pgfqpoint{3.007086in}{0.449892in}}%
\pgfpathlineto{\pgfqpoint{3.070313in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{3.133118in}{0.417745in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{0.399883in}}%
\pgfpathlineto{\pgfqpoint{3.239802in}{0.389248in}}%
\pgfpathlineto{\pgfqpoint{3.289495in}{0.375383in}}%
\pgfpathlineto{\pgfqpoint{3.322199in}{0.365934in}}%
\pgfpathlineto{\pgfqpoint{3.353768in}{0.356277in}}%
\pgfpathlineto{\pgfqpoint{3.400586in}{0.341582in}}%
\pgfpathlineto{\pgfqpoint{3.446305in}{0.326863in}}%
\pgfpathlineto{\pgfqpoint{3.496036in}{0.310426in}}%
\pgfpathlineto{\pgfqpoint{3.553703in}{0.290916in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{0.269843in}}%
\pgfpathlineto{\pgfqpoint{3.651411in}{0.256009in}}%
\pgfpathlineto{\pgfqpoint{3.673956in}{0.247237in}}%
\pgfpathlineto{\pgfqpoint{3.709344in}{0.232999in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{3.768964in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.768964in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{2.075770in}{0.805737in}}%
\pgfpathlineto{\pgfqpoint{2.128558in}{0.798458in}}%
\pgfpathlineto{\pgfqpoint{2.181235in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{2.233812in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{2.286258in}{0.774284in}}%
\pgfpathlineto{\pgfqpoint{2.338576in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{0.756289in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{0.735029in}}%
\pgfpathlineto{\pgfqpoint{2.566671in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{0.705075in}}%
\pgfpathlineto{\pgfqpoint{2.722808in}{0.693333in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{0.673157in}}%
\pgfpathlineto{\pgfqpoint{2.887159in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{2.946085in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{3.011466in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{3.076510in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{3.237350in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{3.414475in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.515086in}}%
\pgfpathlineto{\pgfqpoint{3.616294in}{0.489225in}}%
\pgfpathlineto{\pgfqpoint{3.668411in}{0.476209in}}%
\pgfpathlineto{\pgfqpoint{3.702654in}{0.467515in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{0.459597in}}%
\pgfpathlineto{\pgfqpoint{3.773852in}{0.446884in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.440257in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.440257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{0.971593in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{2.139134in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{0.950634in}}%
\pgfpathlineto{\pgfqpoint{2.254459in}{0.942717in}}%
\pgfpathlineto{\pgfqpoint{2.311966in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{2.369367in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{2.426660in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{2.540856in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{2.626512in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{2.683477in}{0.872260in}}%
\pgfpathlineto{\pgfqpoint{2.768904in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{2.826393in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{0.832051in}}%
\pgfpathlineto{\pgfqpoint{3.028589in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{3.086561in}{0.795557in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{3.216726in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{3.373546in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{3.499737in}{0.707022in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{0.687877in}}%
\pgfpathlineto{\pgfqpoint{3.665596in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{3.746772in}{0.653851in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.643401in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.643401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{2.082720in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{1.119067in}}%
\pgfpathlineto{\pgfqpoint{2.192468in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{2.247215in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{2.317474in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{2.442087in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{2.504238in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{2.566283in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{2.628190in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.759678in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{2.821519in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{2.890975in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{0.994911in}}%
\pgfpathlineto{\pgfqpoint{3.015543in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{3.093859in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{3.164569in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{3.274584in}{0.935366in}}%
\pgfpathlineto{\pgfqpoint{3.345205in}{0.921817in}}%
\pgfpathlineto{\pgfqpoint{3.470077in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{3.570618in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{3.685006in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.833132in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.833132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028063in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{2.079538in}{1.284578in}}%
\pgfpathlineto{\pgfqpoint{2.138567in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{2.256393in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{2.323554in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{2.382231in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{2.449170in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{2.515934in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{2.582668in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{2.640961in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{2.707471in}{1.204459in}}%
\pgfpathlineto{\pgfqpoint{2.773892in}{1.193924in}}%
\pgfpathlineto{\pgfqpoint{2.948295in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{3.022948in}{1.152986in}}%
\pgfpathlineto{\pgfqpoint{3.123122in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{3.274099in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{3.468491in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{3.569293in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{3.644681in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{3.744954in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.013960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.058518in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.058518in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.077641in}{0.361724in}}%
\pgfpathlineto{\pgfqpoint{2.120202in}{0.353886in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{0.345732in}}%
\pgfpathlineto{\pgfqpoint{2.204378in}{0.337265in}}%
\pgfpathlineto{\pgfqpoint{2.250646in}{0.327537in}}%
\pgfpathlineto{\pgfqpoint{2.296779in}{0.317438in}}%
\pgfpathlineto{\pgfqpoint{2.342858in}{0.306960in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{0.297195in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.287127in}}%
\pgfpathlineto{\pgfqpoint{2.470346in}{0.275614in}}%
\pgfpathlineto{\pgfqpoint{2.515264in}{0.263735in}}%
\pgfpathlineto{\pgfqpoint{2.559802in}{0.251542in}}%
\pgfpathlineto{\pgfqpoint{2.604044in}{0.239106in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{0.227627in}}%
\pgfpathlineto{\pgfqpoint{2.682805in}{0.215888in}}%
\pgfpathlineto{\pgfqpoint{2.704302in}{0.209058in}}%
\pgfpathlineto{\pgfqpoint{2.708057in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.708057in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.077358in}{0.519306in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{0.511615in}}%
\pgfpathlineto{\pgfqpoint{2.172526in}{0.503552in}}%
\pgfpathlineto{\pgfqpoint{2.219756in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.266722in}{0.486500in}}%
\pgfpathlineto{\pgfqpoint{2.313438in}{0.477519in}}%
\pgfpathlineto{\pgfqpoint{2.364970in}{0.467205in}}%
\pgfpathlineto{\pgfqpoint{2.421541in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{2.473066in}{0.444436in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{0.433042in}}%
\pgfpathlineto{\pgfqpoint{2.575761in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{2.626822in}{0.409216in}}%
\pgfpathlineto{\pgfqpoint{2.682576in}{0.395599in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.382861in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{0.369801in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.359105in}}%
\pgfpathlineto{\pgfqpoint{2.872553in}{0.345376in}}%
\pgfpathlineto{\pgfqpoint{2.916879in}{0.332731in}}%
\pgfpathlineto{\pgfqpoint{2.960852in}{0.319823in}}%
\pgfpathlineto{\pgfqpoint{3.009167in}{0.305229in}}%
\pgfpathlineto{\pgfqpoint{3.042602in}{0.294849in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{0.280776in}}%
\pgfpathlineto{\pgfqpoint{3.108256in}{0.272747in}}%
\pgfpathlineto{\pgfqpoint{3.140185in}{0.261329in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{0.246465in}}%
\pgfpathlineto{\pgfqpoint{3.207422in}{0.236345in}}%
\pgfpathlineto{\pgfqpoint{3.264351in}{0.213496in}}%
\pgfpathlineto{\pgfqpoint{3.278737in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.278737in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{2.128844in}{0.669601in}}%
\pgfpathlineto{\pgfqpoint{2.175627in}{0.662633in}}%
\pgfpathlineto{\pgfqpoint{2.222240in}{0.655291in}}%
\pgfpathlineto{\pgfqpoint{2.268728in}{0.647681in}}%
\pgfpathlineto{\pgfqpoint{2.320838in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{0.628381in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{2.493012in}{0.606606in}}%
\pgfpathlineto{\pgfqpoint{2.544345in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{2.601440in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{2.664469in}{0.570881in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{2.795624in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{0.528521in}}%
\pgfpathlineto{\pgfqpoint{2.914246in}{0.513689in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.498561in}}%
\pgfpathlineto{\pgfqpoint{3.037002in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.468774in}}%
\pgfpathlineto{\pgfqpoint{3.152617in}{0.452780in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.433518in}}%
\pgfpathlineto{\pgfqpoint{3.266312in}{0.421523in}}%
\pgfpathlineto{\pgfqpoint{3.319551in}{0.406087in}}%
\pgfpathlineto{\pgfqpoint{3.372319in}{0.390458in}}%
\pgfpathlineto{\pgfqpoint{3.403255in}{0.380814in}}%
\pgfpathlineto{\pgfqpoint{3.448481in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{0.340481in}}%
\pgfpathlineto{\pgfqpoint{3.568557in}{0.326109in}}%
\pgfpathlineto{\pgfqpoint{3.591590in}{0.317945in}}%
\pgfpathlineto{\pgfqpoint{3.627835in}{0.304663in}}%
\pgfpathlineto{\pgfqpoint{3.645738in}{0.297913in}}%
\pgfpathlineto{\pgfqpoint{3.667816in}{0.288878in}}%
\pgfpathlineto{\pgfqpoint{3.711175in}{0.270689in}}%
\pgfpathlineto{\pgfqpoint{3.745133in}{0.255968in}}%
\pgfpathlineto{\pgfqpoint{3.774244in}{0.242879in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.232789in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.232789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.086686in}{0.833069in}}%
\pgfpathlineto{\pgfqpoint{2.138461in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{2.190079in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.241528in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{2.343939in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{2.407683in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{2.458550in}{0.778797in}}%
\pgfpathlineto{\pgfqpoint{2.509266in}{0.769971in}}%
\pgfpathlineto{\pgfqpoint{2.559811in}{0.760786in}}%
\pgfpathlineto{\pgfqpoint{2.660614in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{2.717433in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{2.793306in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{2.850504in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{2.913989in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{2.964545in}{0.679362in}}%
\pgfpathlineto{\pgfqpoint{3.021276in}{0.666634in}}%
\pgfpathlineto{\pgfqpoint{3.077817in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{3.158632in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{3.318675in}{0.595693in}}%
\pgfpathlineto{\pgfqpoint{3.397954in}{0.575877in}}%
\pgfpathlineto{\pgfqpoint{3.464509in}{0.558897in}}%
\pgfpathlineto{\pgfqpoint{3.500523in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{3.577398in}{0.530831in}}%
\pgfpathlineto{\pgfqpoint{3.617830in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{3.668972in}{0.506981in}}%
\pgfpathlineto{\pgfqpoint{3.707818in}{0.496252in}}%
\pgfpathlineto{\pgfqpoint{3.767495in}{0.479321in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.470263in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.470263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.084404in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{2.133955in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{2.246781in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{2.295953in}{0.965489in}}%
\pgfpathlineto{\pgfqpoint{2.352008in}{0.957847in}}%
\pgfpathlineto{\pgfqpoint{2.407913in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{2.463690in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{2.519341in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{2.574972in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{2.630464in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{2.685837in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{2.886707in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{2.949243in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{3.054252in}{0.834736in}}%
\pgfpathlineto{\pgfqpoint{3.117213in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{3.187093in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{3.277352in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{3.346371in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{3.414798in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{3.489582in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{3.543550in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{3.576997in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{3.728765in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.668291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.088663in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{2.196194in}{1.136448in}}%
\pgfpathlineto{\pgfqpoint{2.249810in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{2.303321in}{1.124226in}}%
\pgfpathlineto{\pgfqpoint{2.356703in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{2.417577in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{2.478348in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{2.531411in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{2.591947in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{2.644787in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{2.765472in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.825647in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{2.885700in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{3.112225in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{3.302521in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{3.476496in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{3.536611in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{3.603660in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{3.633202in}{0.889103in}}%
\pgfpathlineto{\pgfqpoint{3.721156in}{0.870215in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.853962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034757in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.092750in}{1.303966in}}%
\pgfpathlineto{\pgfqpoint{2.150651in}{1.298733in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{2.266167in}{1.287209in}}%
\pgfpathlineto{\pgfqpoint{2.323775in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{2.381281in}{1.274288in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{1.266310in}}%
\pgfpathlineto{\pgfqpoint{2.504143in}{1.258994in}}%
\pgfpathlineto{\pgfqpoint{2.569458in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{2.634633in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{2.691555in}{1.232836in}}%
\pgfpathlineto{\pgfqpoint{2.756479in}{1.222958in}}%
\pgfpathlineto{\pgfqpoint{2.886167in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{2.958969in}{1.190669in}}%
\pgfpathlineto{\pgfqpoint{3.023563in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{3.145194in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{3.332877in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{3.423243in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{3.504838in}{1.091174in}}%
\pgfpathlineto{\pgfqpoint{3.561702in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{3.723629in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.033466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.307548in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.307548in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.327607in}{0.361158in}}%
\pgfpathlineto{\pgfqpoint{2.368811in}{0.352748in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{0.344002in}}%
\pgfpathlineto{\pgfqpoint{2.450615in}{0.334931in}}%
\pgfpathlineto{\pgfqpoint{2.491181in}{0.325534in}}%
\pgfpathlineto{\pgfqpoint{2.531451in}{0.315822in}}%
\pgfpathlineto{\pgfqpoint{2.571439in}{0.305799in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{0.294332in}}%
\pgfpathlineto{\pgfqpoint{2.654993in}{0.283693in}}%
\pgfpathlineto{\pgfqpoint{2.694136in}{0.272760in}}%
\pgfpathlineto{\pgfqpoint{2.732954in}{0.261488in}}%
\pgfpathlineto{\pgfqpoint{2.771414in}{0.249962in}}%
\pgfpathlineto{\pgfqpoint{2.809530in}{0.238183in}}%
\pgfpathlineto{\pgfqpoint{2.830474in}{0.231451in}}%
\pgfpathlineto{\pgfqpoint{2.867745in}{0.218875in}}%
\pgfpathlineto{\pgfqpoint{2.892394in}{0.210228in}}%
\pgfpathlineto{\pgfqpoint{2.898946in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.898946in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.332634in}{0.517891in}}%
\pgfpathlineto{\pgfqpoint{2.378831in}{0.509621in}}%
\pgfpathlineto{\pgfqpoint{2.424709in}{0.501025in}}%
\pgfpathlineto{\pgfqpoint{2.475474in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{0.480858in}}%
\pgfpathlineto{\pgfqpoint{2.571405in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.621659in}{0.460250in}}%
\pgfpathlineto{\pgfqpoint{2.666714in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{2.716562in}{0.438247in}}%
\pgfpathlineto{\pgfqpoint{2.766012in}{0.426160in}}%
\pgfpathlineto{\pgfqpoint{2.810270in}{0.414987in}}%
\pgfpathlineto{\pgfqpoint{2.854288in}{0.403464in}}%
\pgfpathlineto{\pgfqpoint{2.898054in}{0.391652in}}%
\pgfpathlineto{\pgfqpoint{2.941554in}{0.379543in}}%
\pgfpathlineto{\pgfqpoint{2.989584in}{0.365794in}}%
\pgfpathlineto{\pgfqpoint{3.032465in}{0.353167in}}%
\pgfpathlineto{\pgfqpoint{3.074825in}{0.340349in}}%
\pgfpathlineto{\pgfqpoint{3.121471in}{0.325855in}}%
\pgfpathlineto{\pgfqpoint{3.153856in}{0.315560in}}%
\pgfpathlineto{\pgfqpoint{3.190184in}{0.303113in}}%
\pgfpathlineto{\pgfqpoint{3.212383in}{0.295166in}}%
\pgfpathlineto{\pgfqpoint{3.234296in}{0.286969in}}%
\pgfpathlineto{\pgfqpoint{3.268987in}{0.273623in}}%
\pgfpathlineto{\pgfqpoint{3.286189in}{0.266794in}}%
\pgfpathlineto{\pgfqpoint{3.315979in}{0.254124in}}%
\pgfpathlineto{\pgfqpoint{3.369310in}{0.231321in}}%
\pgfpathlineto{\pgfqpoint{3.397418in}{0.219230in}}%
\pgfpathlineto{\pgfqpoint{3.423237in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.423237in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{0.675475in}}%
\pgfpathlineto{\pgfqpoint{2.377637in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{2.434453in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.485341in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{2.535972in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{2.586414in}{0.631024in}}%
\pgfpathlineto{\pgfqpoint{2.647945in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{2.703884in}{0.607564in}}%
\pgfpathlineto{\pgfqpoint{2.754077in}{0.596987in}}%
\pgfpathlineto{\pgfqpoint{2.804093in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{2.859467in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{2.914638in}{0.560809in}}%
\pgfpathlineto{\pgfqpoint{2.969484in}{0.547667in}}%
\pgfpathlineto{\pgfqpoint{3.029288in}{0.532918in}}%
\pgfpathlineto{\pgfqpoint{3.083305in}{0.519202in}}%
\pgfpathlineto{\pgfqpoint{3.136996in}{0.505144in}}%
\pgfpathlineto{\pgfqpoint{3.190340in}{0.490747in}}%
\pgfpathlineto{\pgfqpoint{3.227334in}{0.480433in}}%
\pgfpathlineto{\pgfqpoint{3.274528in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{3.326418in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{3.377696in}{0.435799in}}%
\pgfpathlineto{\pgfqpoint{3.433393in}{0.418356in}}%
\pgfpathlineto{\pgfqpoint{3.467993in}{0.407220in}}%
\pgfpathlineto{\pgfqpoint{3.511473in}{0.392497in}}%
\pgfpathlineto{\pgfqpoint{3.558517in}{0.376058in}}%
\pgfpathlineto{\pgfqpoint{3.599804in}{0.361284in}}%
\pgfpathlineto{\pgfqpoint{3.635932in}{0.348001in}}%
\pgfpathlineto{\pgfqpoint{3.666803in}{0.336268in}}%
\pgfpathlineto{\pgfqpoint{3.692854in}{0.326074in}}%
\pgfpathlineto{\pgfqpoint{3.727144in}{0.311545in}}%
\pgfpathlineto{\pgfqpoint{3.765063in}{0.295002in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.281122in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.281122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{2.386863in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.436972in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{2.486910in}{0.810022in}}%
\pgfpathlineto{\pgfqpoint{2.536680in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{2.635728in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{2.691165in}{0.774700in}}%
\pgfpathlineto{\pgfqpoint{2.746716in}{0.764269in}}%
\pgfpathlineto{\pgfqpoint{2.802019in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{2.863648in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{2.919135in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{2.974526in}{0.717958in}}%
\pgfpathlineto{\pgfqpoint{3.035752in}{0.704551in}}%
\pgfpathlineto{\pgfqpoint{3.102772in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{3.163448in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{3.211584in}{0.664147in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{0.650976in}}%
\pgfpathlineto{\pgfqpoint{3.312666in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{3.389221in}{0.619231in}}%
\pgfpathlineto{\pgfqpoint{3.459290in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{3.522888in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{3.696796in}{0.536178in}}%
\pgfpathlineto{\pgfqpoint{3.734661in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{3.771959in}{0.514173in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.506935in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.506935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{2.382572in}{0.983964in}}%
\pgfpathlineto{\pgfqpoint{2.430581in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{2.485281in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{2.539861in}{0.962154in}}%
\pgfpathlineto{\pgfqpoint{2.594290in}{0.953893in}}%
\pgfpathlineto{\pgfqpoint{2.648562in}{0.945266in}}%
\pgfpathlineto{\pgfqpoint{2.702665in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{2.756599in}{0.926932in}}%
\pgfpathlineto{\pgfqpoint{2.844115in}{0.911287in}}%
\pgfpathlineto{\pgfqpoint{2.898108in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{3.120978in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{3.181578in}{0.845258in}}%
\pgfpathlineto{\pgfqpoint{3.235187in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{3.295365in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{3.355218in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{3.421412in}{0.791395in}}%
\pgfpathlineto{\pgfqpoint{3.486912in}{0.775797in}}%
\pgfpathlineto{\pgfqpoint{3.545549in}{0.761387in}}%
\pgfpathlineto{\pgfqpoint{3.648718in}{0.735885in}}%
\pgfpathlineto{\pgfqpoint{3.787750in}{0.702497in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.700455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.338661in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{2.391050in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{2.443296in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{2.495397in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{2.554777in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{1.112809in}}%
\pgfpathlineto{\pgfqpoint{2.687848in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{2.746795in}{1.091938in}}%
\pgfpathlineto{\pgfqpoint{2.805587in}{1.082573in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{1.072843in}}%
\pgfpathlineto{\pgfqpoint{2.922686in}{1.062761in}}%
\pgfpathlineto{\pgfqpoint{3.017911in}{1.045841in}}%
\pgfpathlineto{\pgfqpoint{3.083910in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{3.149793in}{1.021247in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.990982in}}%
\pgfpathlineto{\pgfqpoint{3.369770in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{3.449950in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{3.515334in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{3.587766in}{0.930691in}}%
\pgfpathlineto{\pgfqpoint{3.652610in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{3.730680in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.883832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286134in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.342719in}{1.303283in}}%
\pgfpathlineto{\pgfqpoint{2.399186in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{2.455531in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{2.511747in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{2.679578in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{2.735231in}{1.254787in}}%
\pgfpathlineto{\pgfqpoint{2.838444in}{1.239598in}}%
\pgfpathlineto{\pgfqpoint{2.901809in}{1.229861in}}%
\pgfpathlineto{\pgfqpoint{2.965020in}{1.219786in}}%
\pgfpathlineto{\pgfqpoint{3.028097in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{3.091053in}{1.198585in}}%
\pgfpathlineto{\pgfqpoint{3.154349in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{3.217560in}{1.175921in}}%
\pgfpathlineto{\pgfqpoint{3.280666in}{1.164135in}}%
\pgfpathlineto{\pgfqpoint{3.351824in}{1.150452in}}%
\pgfpathlineto{\pgfqpoint{3.533743in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{3.604561in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{3.675236in}{1.086045in}}%
\pgfpathlineto{\pgfqpoint{3.730081in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.061301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.556597in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.556597in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.577875in}{0.360453in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{0.351344in}}%
\pgfpathlineto{\pgfqpoint{2.657670in}{0.341927in}}%
\pgfpathlineto{\pgfqpoint{2.697066in}{0.332203in}}%
\pgfpathlineto{\pgfqpoint{2.736121in}{0.322168in}}%
\pgfpathlineto{\pgfqpoint{2.774831in}{0.311832in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{0.301182in}}%
\pgfpathlineto{\pgfqpoint{2.851185in}{0.290235in}}%
\pgfpathlineto{\pgfqpoint{2.884677in}{0.280196in}}%
\pgfpathlineto{\pgfqpoint{2.926128in}{0.267339in}}%
\pgfpathlineto{\pgfqpoint{2.958865in}{0.256784in}}%
\pgfpathlineto{\pgfqpoint{2.975006in}{0.251306in}}%
\pgfpathlineto{\pgfqpoint{2.999019in}{0.242851in}}%
\pgfpathlineto{\pgfqpoint{3.026803in}{0.232569in}}%
\pgfpathlineto{\pgfqpoint{3.054194in}{0.222050in}}%
\pgfpathlineto{\pgfqpoint{3.081143in}{0.211361in}}%
\pgfpathlineto{\pgfqpoint{3.089614in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.089614in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{0.516336in}}%
\pgfpathlineto{\pgfqpoint{2.632625in}{0.507461in}}%
\pgfpathlineto{\pgfqpoint{2.677313in}{0.498267in}}%
\pgfpathlineto{\pgfqpoint{2.721769in}{0.488761in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{0.478938in}}%
\pgfpathlineto{\pgfqpoint{2.809961in}{0.468799in}}%
\pgfpathlineto{\pgfqpoint{2.853577in}{0.458360in}}%
\pgfpathlineto{\pgfqpoint{2.896902in}{0.447625in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{0.437823in}}%
\pgfpathlineto{\pgfqpoint{2.977775in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{3.020098in}{0.414621in}}%
\pgfpathlineto{\pgfqpoint{3.057414in}{0.403912in}}%
\pgfpathlineto{\pgfqpoint{3.094376in}{0.392925in}}%
\pgfpathlineto{\pgfqpoint{3.135624in}{0.380275in}}%
\pgfpathlineto{\pgfqpoint{3.176493in}{0.367334in}}%
\pgfpathlineto{\pgfqpoint{3.216952in}{0.354119in}}%
\pgfpathlineto{\pgfqpoint{3.261339in}{0.339215in}}%
\pgfpathlineto{\pgfqpoint{3.278796in}{0.333115in}}%
\pgfpathlineto{\pgfqpoint{3.312891in}{0.320462in}}%
\pgfpathlineto{\pgfqpoint{3.346551in}{0.307303in}}%
\pgfpathlineto{\pgfqpoint{3.371358in}{0.297251in}}%
\pgfpathlineto{\pgfqpoint{3.399884in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{0.272442in}}%
\pgfpathlineto{\pgfqpoint{3.509490in}{0.235412in}}%
\pgfpathlineto{\pgfqpoint{3.539563in}{0.221176in}}%
\pgfpathlineto{\pgfqpoint{3.566898in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.566898in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.587661in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{2.637575in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{2.692784in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{2.791642in}{0.635886in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{2.900633in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{2.943851in}{0.603583in}}%
\pgfpathlineto{\pgfqpoint{2.992230in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{3.029671in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{3.077417in}{0.571925in}}%
\pgfpathlineto{\pgfqpoint{3.119600in}{0.561256in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{3.213645in}{0.536314in}}%
\pgfpathlineto{\pgfqpoint{3.260220in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{3.306448in}{0.510163in}}%
\pgfpathlineto{\pgfqpoint{3.352323in}{0.496646in}}%
\pgfpathlineto{\pgfqpoint{3.407484in}{0.479950in}}%
\pgfpathlineto{\pgfqpoint{3.451975in}{0.466127in}}%
\pgfpathlineto{\pgfqpoint{3.500918in}{0.450510in}}%
\pgfpathlineto{\pgfqpoint{3.539333in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{3.567687in}{0.428107in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{0.406707in}}%
\pgfpathlineto{\pgfqpoint{3.663039in}{0.393429in}}%
\pgfpathlineto{\pgfqpoint{3.698018in}{0.379973in}}%
\pgfpathlineto{\pgfqpoint{3.732421in}{0.366364in}}%
\pgfpathlineto{\pgfqpoint{3.757846in}{0.356031in}}%
\pgfpathlineto{\pgfqpoint{3.791329in}{0.341372in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.339253in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.339253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.586627in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{2.641639in}{0.822820in}}%
\pgfpathlineto{\pgfqpoint{2.696394in}{0.813681in}}%
\pgfpathlineto{\pgfqpoint{2.750957in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{0.794351in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.783038in}}%
\pgfpathlineto{\pgfqpoint{2.919783in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{2.985741in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{3.045477in}{0.746776in}}%
\pgfpathlineto{\pgfqpoint{3.093092in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{3.146373in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{3.199445in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{3.252282in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{0.686993in}}%
\pgfpathlineto{\pgfqpoint{3.356685in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{3.414177in}{0.658994in}}%
\pgfpathlineto{\pgfqpoint{3.465500in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{3.538783in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{3.588999in}{0.611682in}}%
\pgfpathlineto{\pgfqpoint{3.644296in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{3.773872in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.551608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.644752in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{2.698068in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.751178in}{0.964355in}}%
\pgfpathlineto{\pgfqpoint{2.817312in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{2.870046in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{0.935088in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{3.067017in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{3.125973in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{3.178260in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{3.236946in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{3.295487in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{3.353874in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{3.418419in}{0.832826in}}%
\pgfpathlineto{\pgfqpoint{3.469756in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{3.596429in}{0.790173in}}%
\pgfpathlineto{\pgfqpoint{3.665108in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{3.727094in}{0.757494in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.740228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{2.646849in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{2.704913in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{2.762796in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{2.820497in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{2.870805in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{2.928081in}{1.096527in}}%
\pgfpathlineto{\pgfqpoint{2.999465in}{1.084472in}}%
\pgfpathlineto{\pgfqpoint{3.056682in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{3.113784in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{3.177798in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{3.291816in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{3.355768in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{3.426615in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{3.490221in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.961260in}}%
\pgfpathlineto{\pgfqpoint{3.693642in}{0.943584in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.919649in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.919649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537511in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.592710in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{2.647747in}{1.295956in}}%
\pgfpathlineto{\pgfqpoint{2.702622in}{1.289016in}}%
\pgfpathlineto{\pgfqpoint{2.772985in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{2.827556in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{2.889707in}{1.263207in}}%
\pgfpathlineto{\pgfqpoint{2.951658in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{3.013414in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{3.074982in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{3.136398in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{1.206064in}}%
\pgfpathlineto{\pgfqpoint{3.313340in}{1.192051in}}%
\pgfpathlineto{\pgfqpoint{3.374530in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{3.490005in}{1.158181in}}%
\pgfpathlineto{\pgfqpoint{3.559013in}{1.144415in}}%
\pgfpathlineto{\pgfqpoint{3.627827in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.094784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{2.828249in}{0.359543in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{0.350661in}}%
\pgfpathlineto{\pgfqpoint{2.901373in}{0.340370in}}%
\pgfpathlineto{\pgfqpoint{2.935222in}{0.330963in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{0.320094in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{0.308936in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{0.298733in}}%
\pgfpathlineto{\pgfqpoint{3.078921in}{0.287006in}}%
\pgfpathlineto{\pgfqpoint{3.110667in}{0.276336in}}%
\pgfpathlineto{\pgfqpoint{3.126346in}{0.270729in}}%
\pgfpathlineto{\pgfqpoint{3.153409in}{0.260684in}}%
\pgfpathlineto{\pgfqpoint{3.179983in}{0.250424in}}%
\pgfpathlineto{\pgfqpoint{3.206171in}{0.239928in}}%
\pgfpathlineto{\pgfqpoint{3.224583in}{0.232241in}}%
\pgfpathlineto{\pgfqpoint{3.250034in}{0.221217in}}%
\pgfpathlineto{\pgfqpoint{3.275099in}{0.209982in}}%
\pgfpathlineto{\pgfqpoint{3.279778in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.279778in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{2.833025in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{2.876811in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{2.920221in}{0.496961in}}%
\pgfpathlineto{\pgfqpoint{2.958441in}{0.487808in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{0.478385in}}%
\pgfpathlineto{\pgfqpoint{3.038606in}{0.467471in}}%
\pgfpathlineto{\pgfqpoint{3.075851in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{3.117367in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{3.153900in}{0.435460in}}%
\pgfpathlineto{\pgfqpoint{3.194522in}{0.423364in}}%
\pgfpathlineto{\pgfqpoint{3.234640in}{0.411008in}}%
\pgfpathlineto{\pgfqpoint{3.274271in}{0.398388in}}%
\pgfpathlineto{\pgfqpoint{3.313397in}{0.385519in}}%
\pgfpathlineto{\pgfqpoint{3.352030in}{0.372420in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{0.362064in}}%
\pgfpathlineto{\pgfqpoint{3.406494in}{0.352983in}}%
\pgfpathlineto{\pgfqpoint{3.439045in}{0.340424in}}%
\pgfpathlineto{\pgfqpoint{3.467065in}{0.329072in}}%
\pgfpathlineto{\pgfqpoint{3.490790in}{0.318771in}}%
\pgfpathlineto{\pgfqpoint{3.514228in}{0.308256in}}%
\pgfpathlineto{\pgfqpoint{3.541025in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{3.604165in}{0.265532in}}%
\pgfpathlineto{\pgfqpoint{3.633067in}{0.251236in}}%
\pgfpathlineto{\pgfqpoint{3.661455in}{0.236724in}}%
\pgfpathlineto{\pgfqpoint{3.685928in}{0.223835in}}%
\pgfpathlineto{\pgfqpoint{3.713378in}{0.208932in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.715357in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.837816in}{0.673387in}}%
\pgfpathlineto{\pgfqpoint{2.886459in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{2.934801in}{0.654288in}}%
\pgfpathlineto{\pgfqpoint{2.982862in}{0.644227in}}%
\pgfpathlineto{\pgfqpoint{3.025332in}{0.634995in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.114776in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{3.208029in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{3.249012in}{0.580838in}}%
\pgfpathlineto{\pgfqpoint{3.294718in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{3.384628in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{3.428944in}{0.529966in}}%
\pgfpathlineto{\pgfqpoint{3.467913in}{0.518057in}}%
\pgfpathlineto{\pgfqpoint{3.516056in}{0.502935in}}%
\pgfpathlineto{\pgfqpoint{3.558864in}{0.489096in}}%
\pgfpathlineto{\pgfqpoint{3.601165in}{0.475031in}}%
\pgfpathlineto{\pgfqpoint{3.637825in}{0.462350in}}%
\pgfpathlineto{\pgfqpoint{3.669326in}{0.450989in}}%
\pgfpathlineto{\pgfqpoint{3.722220in}{0.431040in}}%
\pgfpathlineto{\pgfqpoint{3.756385in}{0.417542in}}%
\pgfpathlineto{\pgfqpoint{3.790003in}{0.403861in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.401357in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.401357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.842751in}{0.829895in}}%
\pgfpathlineto{\pgfqpoint{2.896346in}{0.820413in}}%
\pgfpathlineto{\pgfqpoint{2.949664in}{0.810604in}}%
\pgfpathlineto{\pgfqpoint{3.002789in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{3.055709in}{0.789975in}}%
\pgfpathlineto{\pgfqpoint{3.108398in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{3.160837in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{3.212977in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{3.259031in}{0.746055in}}%
\pgfpathlineto{\pgfqpoint{3.310556in}{0.733940in}}%
\pgfpathlineto{\pgfqpoint{3.361673in}{0.721523in}}%
\pgfpathlineto{\pgfqpoint{3.412364in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{3.462535in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{3.517864in}{0.681443in}}%
\pgfpathlineto{\pgfqpoint{3.567258in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{3.632536in}{0.649855in}}%
\pgfpathlineto{\pgfqpoint{3.680985in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{3.770991in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{3.791818in}{0.602379in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.601085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.841234in}{0.987584in}}%
\pgfpathlineto{\pgfqpoint{2.893320in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{2.945230in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{2.996926in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{3.054841in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{3.112539in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{3.234065in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{3.291321in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{3.348368in}{0.891500in}}%
\pgfpathlineto{\pgfqpoint{3.430406in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{3.486895in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{3.561485in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{3.622895in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{3.683880in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{3.750317in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.784558in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.784558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{2.845752in}{1.144290in}}%
\pgfpathlineto{\pgfqpoint{2.902381in}{1.135963in}}%
\pgfpathlineto{\pgfqpoint{2.958779in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{3.014973in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{3.071061in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{3.126985in}{1.099239in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{3.252196in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{3.321732in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{3.384188in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{3.446393in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{3.508430in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{3.577104in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{3.652165in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{3.713182in}{0.979945in}}%
\pgfpathlineto{\pgfqpoint{3.773892in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.960541in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.960541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788888in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{2.850338in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{2.911549in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{2.972523in}{1.283739in}}%
\pgfpathlineto{\pgfqpoint{3.033254in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{3.093741in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{3.161535in}{1.254009in}}%
\pgfpathlineto{\pgfqpoint{3.229333in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{3.289406in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{3.349304in}{1.221288in}}%
\pgfpathlineto{\pgfqpoint{3.423976in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{3.566343in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{3.633458in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{3.707762in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{3.788899in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.132106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.054656in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.054656in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.074279in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{3.107872in}{0.349978in}}%
\pgfpathlineto{\pgfqpoint{3.141036in}{0.339979in}}%
\pgfpathlineto{\pgfqpoint{3.173765in}{0.329739in}}%
\pgfpathlineto{\pgfqpoint{3.206040in}{0.319270in}}%
\pgfpathlineto{\pgfqpoint{3.237865in}{0.308565in}}%
\pgfpathlineto{\pgfqpoint{3.265277in}{0.298897in}}%
\pgfpathlineto{\pgfqpoint{3.288355in}{0.290408in}}%
\pgfpathlineto{\pgfqpoint{3.314843in}{0.280249in}}%
\pgfpathlineto{\pgfqpoint{3.340920in}{0.269873in}}%
\pgfpathlineto{\pgfqpoint{3.362944in}{0.260738in}}%
\pgfpathlineto{\pgfqpoint{3.388217in}{0.249796in}}%
\pgfpathlineto{\pgfqpoint{3.413032in}{0.238637in}}%
\pgfpathlineto{\pgfqpoint{3.437416in}{0.227258in}}%
\pgfpathlineto{\pgfqpoint{3.461346in}{0.215646in}}%
\pgfpathlineto{\pgfqpoint{3.476970in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.476970in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.083338in}{0.515523in}}%
\pgfpathlineto{\pgfqpoint{3.125939in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.493967in}}%
\pgfpathlineto{\pgfqpoint{3.205070in}{0.483987in}}%
\pgfpathlineto{\pgfqpoint{3.246205in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{3.282332in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.451305in}}%
\pgfpathlineto{\pgfqpoint{3.353326in}{0.440379in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{0.429242in}}%
\pgfpathlineto{\pgfqpoint{3.422528in}{0.417902in}}%
\pgfpathlineto{\pgfqpoint{3.460598in}{0.404925in}}%
\pgfpathlineto{\pgfqpoint{3.493675in}{0.393221in}}%
\pgfpathlineto{\pgfqpoint{3.526184in}{0.381233in}}%
\pgfpathlineto{\pgfqpoint{3.546202in}{0.373597in}}%
\pgfpathlineto{\pgfqpoint{3.565899in}{0.365637in}}%
\pgfpathlineto{\pgfqpoint{3.581508in}{0.359069in}}%
\pgfpathlineto{\pgfqpoint{3.604674in}{0.348838in}}%
\pgfpathlineto{\pgfqpoint{3.631316in}{0.336677in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{0.324347in}}%
\pgfpathlineto{\pgfqpoint{3.683122in}{0.311809in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{0.303023in}}%
\pgfpathlineto{\pgfqpoint{3.726026in}{0.290688in}}%
\pgfpathlineto{\pgfqpoint{3.750343in}{0.278209in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{0.265585in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253697in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.088063in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{3.135482in}{0.662211in}}%
\pgfpathlineto{\pgfqpoint{3.182517in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{3.229131in}{0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.270139in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{3.310774in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{3.356051in}{0.608815in}}%
\pgfpathlineto{\pgfqpoint{3.400865in}{0.596785in}}%
\pgfpathlineto{\pgfqpoint{3.440273in}{0.585812in}}%
\pgfpathlineto{\pgfqpoint{3.479277in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{3.517841in}{0.563046in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{0.551265in}}%
\pgfpathlineto{\pgfqpoint{3.593742in}{0.539253in}}%
\pgfpathlineto{\pgfqpoint{3.630920in}{0.527055in}}%
\pgfpathlineto{\pgfqpoint{3.667644in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{3.703635in}{0.502117in}}%
\pgfpathlineto{\pgfqpoint{3.738988in}{0.489460in}}%
\pgfpathlineto{\pgfqpoint{3.769501in}{0.478201in}}%
\pgfpathlineto{\pgfqpoint{3.791035in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.467973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.092825in}{0.829217in}}%
\pgfpathlineto{\pgfqpoint{3.145087in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{3.197042in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{3.248689in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{3.300003in}{0.786515in}}%
\pgfpathlineto{\pgfqpoint{3.345275in}{0.776281in}}%
\pgfpathlineto{\pgfqpoint{3.395778in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{3.445814in}{0.752443in}}%
\pgfpathlineto{\pgfqpoint{3.489854in}{0.741471in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{3.582301in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{3.630577in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{3.678415in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{3.731002in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{3.783072in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.655782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{0.986851in}}%
\pgfpathlineto{\pgfqpoint{3.142089in}{0.977757in}}%
\pgfpathlineto{\pgfqpoint{3.192660in}{0.968350in}}%
\pgfpathlineto{\pgfqpoint{3.243084in}{0.958618in}}%
\pgfpathlineto{\pgfqpoint{3.299525in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{3.361947in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{3.417813in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{3.473360in}{0.910347in}}%
\pgfpathlineto{\pgfqpoint{3.528485in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{3.583230in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{3.643551in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{3.697279in}{0.857357in}}%
\pgfpathlineto{\pgfqpoint{3.750607in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.832062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.095679in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{3.150879in}{1.134446in}}%
\pgfpathlineto{\pgfqpoint{3.205865in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{3.260633in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{3.322024in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{3.437662in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{3.491753in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{3.552356in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{3.619201in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{3.679052in}{1.030610in}}%
\pgfpathlineto{\pgfqpoint{3.738593in}{1.017021in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.003537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040265in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{3.152325in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{3.211675in}{1.282826in}}%
\pgfpathlineto{\pgfqpoint{3.270883in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{3.329887in}{1.263138in}}%
\pgfpathlineto{\pgfqpoint{3.388677in}{1.252782in}}%
\pgfpathlineto{\pgfqpoint{3.454585in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{3.593619in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{3.659232in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{3.724362in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{1.174004in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.172532in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.172532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.303834in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.303834in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.324529in}{0.358778in}}%
\pgfpathlineto{\pgfqpoint{3.356902in}{0.348075in}}%
\pgfpathlineto{\pgfqpoint{3.384762in}{0.338491in}}%
\pgfpathlineto{\pgfqpoint{3.412202in}{0.328675in}}%
\pgfpathlineto{\pgfqpoint{3.439222in}{0.318661in}}%
\pgfpathlineto{\pgfqpoint{3.462000in}{0.309848in}}%
\pgfpathlineto{\pgfqpoint{3.488139in}{0.299317in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{0.290052in}}%
\pgfpathlineto{\pgfqpoint{3.535481in}{0.278960in}}%
\pgfpathlineto{\pgfqpoint{3.556784in}{0.269245in}}%
\pgfpathlineto{\pgfqpoint{3.577717in}{0.259328in}}%
\pgfpathlineto{\pgfqpoint{3.598252in}{0.249217in}}%
\pgfpathlineto{\pgfqpoint{3.621684in}{0.237235in}}%
\pgfpathlineto{\pgfqpoint{3.641379in}{0.226785in}}%
\pgfpathlineto{\pgfqpoint{3.660715in}{0.216165in}}%
\pgfpathlineto{\pgfqpoint{3.675422in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.675422in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.328901in}{0.515809in}}%
\pgfpathlineto{\pgfqpoint{3.365712in}{0.505533in}}%
\pgfpathlineto{\pgfqpoint{3.402061in}{0.495017in}}%
\pgfpathlineto{\pgfqpoint{3.437937in}{0.484259in}}%
\pgfpathlineto{\pgfqpoint{3.473332in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{3.508233in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{3.542601in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{3.576322in}{0.438884in}}%
\pgfpathlineto{\pgfqpoint{3.609450in}{0.427030in}}%
\pgfpathlineto{\pgfqpoint{3.642021in}{0.414983in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{3.693755in}{0.394972in}}%
\pgfpathlineto{\pgfqpoint{3.713144in}{0.386627in}}%
\pgfpathlineto{\pgfqpoint{3.739900in}{0.374702in}}%
\pgfpathlineto{\pgfqpoint{3.766164in}{0.362557in}}%
\pgfpathlineto{\pgfqpoint{3.791920in}{0.350208in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.348178in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.348178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.338311in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{3.379371in}{0.661550in}}%
\pgfpathlineto{\pgfqpoint{3.425080in}{0.650051in}}%
\pgfpathlineto{\pgfqpoint{3.465268in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{3.509978in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{3.549258in}{0.616551in}}%
\pgfpathlineto{\pgfqpoint{3.588077in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{3.626431in}{0.593874in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{0.582183in}}%
\pgfpathlineto{\pgfqpoint{3.706412in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{0.556694in}}%
\pgfpathlineto{\pgfqpoint{3.779272in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.538595in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.538595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.342988in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{3.393926in}{0.817416in}}%
\pgfpathlineto{\pgfqpoint{3.444437in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{3.494523in}{0.794518in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{3.587777in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{3.636433in}{0.759309in}}%
\pgfpathlineto{\pgfqpoint{3.684592in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{3.732229in}{0.733516in}}%
\pgfpathlineto{\pgfqpoint{3.774099in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.715337in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.715337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.347635in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{3.403296in}{0.973796in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{0.962380in}}%
\pgfpathlineto{\pgfqpoint{3.513499in}{0.950678in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{3.622260in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{3.676066in}{0.913832in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{3.782235in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.884436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.345659in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{3.406132in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{3.466386in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{3.526362in}{1.108396in}}%
\pgfpathlineto{\pgfqpoint{3.579365in}{1.097641in}}%
\pgfpathlineto{\pgfqpoint{3.638678in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{3.697678in}{1.072482in}}%
\pgfpathlineto{\pgfqpoint{3.756335in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.050521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291642in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.350016in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{3.408131in}{1.289643in}}%
\pgfpathlineto{\pgfqpoint{3.465988in}{1.279559in}}%
\pgfpathlineto{\pgfqpoint{3.523631in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{3.588330in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{3.652737in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{3.716824in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{3.773542in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.215547in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.215547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.553117in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{3.553117in}{0.207841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.570606in}{0.358878in}}%
\pgfpathlineto{\pgfqpoint{3.597717in}{0.348301in}}%
\pgfpathlineto{\pgfqpoint{3.624348in}{0.337510in}}%
\pgfpathlineto{\pgfqpoint{3.646749in}{0.328031in}}%
\pgfpathlineto{\pgfqpoint{3.668776in}{0.318318in}}%
\pgfpathlineto{\pgfqpoint{3.690424in}{0.308387in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{0.298235in}}%
\pgfpathlineto{\pgfqpoint{3.732568in}{0.287886in}}%
\pgfpathlineto{\pgfqpoint{3.753033in}{0.277379in}}%
\pgfpathlineto{\pgfqpoint{3.773101in}{0.266687in}}%
\pgfpathlineto{\pgfqpoint{3.792763in}{0.255809in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253943in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.253943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.579057in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{0.502994in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{3.679566in}{0.480708in}}%
\pgfpathlineto{\pgfqpoint{3.713330in}{0.468499in}}%
\pgfpathlineto{\pgfqpoint{3.742368in}{0.457619in}}%
\pgfpathlineto{\pgfqpoint{3.774963in}{0.444977in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.436544in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.436544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.583392in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{3.623275in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{3.662655in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{3.701525in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{3.739887in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{3.777742in}{0.613635in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.607652in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.607652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{3.631682in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{3.675360in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.718594in}{0.795868in}}%
\pgfpathlineto{\pgfqpoint{3.761381in}{0.784474in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.774976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.597675in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{3.651926in}{0.972251in}}%
\pgfpathlineto{\pgfqpoint{3.705767in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{3.759187in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.938813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.602337in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{3.661302in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{3.719884in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{3.778081in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.099941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543019in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{3.656666in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{3.720148in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{3.776304in}{1.264712in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.260706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.212640in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.211692in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.211692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.369240in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.368514in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.525241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.681931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.838598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.995249in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{0.995249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.151884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.029730in}{0.209508in}}{\pgfqpoint{1.764666in}{1.099337in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{3.796063in}{1.308515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{2.029730in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794396in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{0.209508in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{0.209508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029730in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.794396in}{1.308845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912063in,y=1.392178in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont With regularization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.814977in}{1.814977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{1.814977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.814977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.583842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052924in}{0.061148in}}%
\pgfpathlineto{\pgfqpoint{0.077159in}{0.072553in}}%
\pgfpathlineto{\pgfqpoint{0.066303in}{0.081107in}}%
\pgfpathlineto{\pgfqpoint{0.130127in}{0.090648in}}%
\pgfpathlineto{\pgfqpoint{0.082094in}{0.047550in}}%
\pgfpathlineto{\pgfqpoint{0.082423in}{0.061368in}}%
\pgfpathlineto{\pgfqpoint{0.058187in}{0.049963in}}%
\pgfpathlineto{\pgfqpoint{0.052924in}{0.061148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052622in}{0.141432in}}%
\pgfpathlineto{\pgfqpoint{0.076197in}{0.154145in}}%
\pgfpathlineto{\pgfqpoint{0.064889in}{0.162093in}}%
\pgfpathlineto{\pgfqpoint{0.128096in}{0.175109in}}%
\pgfpathlineto{\pgfqpoint{0.082492in}{0.129449in}}%
\pgfpathlineto{\pgfqpoint{0.082065in}{0.143264in}}%
\pgfpathlineto{\pgfqpoint{0.058489in}{0.130551in}}%
\pgfpathlineto{\pgfqpoint{0.052622in}{0.141432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.052285in}{0.221673in}}%
\pgfpathlineto{\pgfqpoint{0.075013in}{0.235845in}}%
\pgfpathlineto{\pgfqpoint{0.063227in}{0.243065in}}%
\pgfpathlineto{\pgfqpoint{0.125489in}{0.260036in}}%
\pgfpathlineto{\pgfqpoint{0.082851in}{0.211595in}}%
\pgfpathlineto{\pgfqpoint{0.081554in}{0.225356in}}%
\pgfpathlineto{\pgfqpoint{0.058826in}{0.211183in}}%
\pgfpathlineto{\pgfqpoint{0.052285in}{0.221673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051912in}{0.301857in}}%
\pgfpathlineto{\pgfqpoint{0.073550in}{0.317645in}}%
\pgfpathlineto{\pgfqpoint{0.061270in}{0.323988in}}%
\pgfpathlineto{\pgfqpoint{0.122134in}{0.345440in}}%
\pgfpathlineto{\pgfqpoint{0.083130in}{0.294028in}}%
\pgfpathlineto{\pgfqpoint{0.080837in}{0.307658in}}%
\pgfpathlineto{\pgfqpoint{0.059199in}{0.291871in}}%
\pgfpathlineto{\pgfqpoint{0.051912in}{0.301857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051506in}{0.381970in}}%
\pgfpathlineto{\pgfqpoint{0.071744in}{0.399516in}}%
\pgfpathlineto{\pgfqpoint{0.058976in}{0.404808in}}%
\pgfpathlineto{\pgfqpoint{0.117826in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{0.083270in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{0.079843in}{0.390176in}}%
\pgfpathlineto{\pgfqpoint{0.059605in}{0.372630in}}%
\pgfpathlineto{\pgfqpoint{0.051506in}{0.381970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051075in}{0.461995in}}%
\pgfpathlineto{\pgfqpoint{0.069529in}{0.481408in}}%
\pgfpathlineto{\pgfqpoint{0.056310in}{0.485445in}}%
\pgfpathlineto{\pgfqpoint{0.112336in}{0.517471in}}%
\pgfpathlineto{\pgfqpoint{0.083191in}{0.459894in}}%
\pgfpathlineto{\pgfqpoint{0.078489in}{0.472891in}}%
\pgfpathlineto{\pgfqpoint{0.060036in}{0.453478in}}%
\pgfpathlineto{\pgfqpoint{0.051075in}{0.461995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050636in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{0.066852in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{0.053270in}{0.565797in}}%
\pgfpathlineto{\pgfqpoint{0.105450in}{0.603768in}}%
\pgfpathlineto{\pgfqpoint{0.082788in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{0.076691in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{0.060475in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{0.050636in}{0.541914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050214in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{0.063696in}{0.644864in}}%
\pgfpathlineto{\pgfqpoint{0.049902in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{0.097037in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{0.081949in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{0.074378in}{0.638642in}}%
\pgfpathlineto{\pgfqpoint{0.060897in}{0.615497in}}%
\pgfpathlineto{\pgfqpoint{0.050214in}{0.621719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049846in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{0.060113in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{0.046326in}{0.725182in}}%
\pgfpathlineto{\pgfqpoint{0.087146in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{0.080580in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{0.071531in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{0.061265in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{0.049846in}{0.701414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049569in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{0.056243in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{0.042731in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{0.076091in}{0.859297in}}%
\pgfpathlineto{\pgfqpoint{0.078648in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{0.068216in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{0.061542in}{0.777940in}}%
\pgfpathlineto{\pgfqpoint{0.049569in}{0.781021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049410in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{0.052299in}{0.887212in}}%
\pgfpathlineto{\pgfqpoint{0.039343in}{0.882400in}}%
\pgfpathlineto{\pgfqpoint{0.064445in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{0.076213in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{0.064590in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{0.061701in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{0.049410in}{0.860583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049378in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{0.048518in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{0.036360in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.052911in}{1.022726in}}%
\pgfpathlineto{\pgfqpoint{0.073428in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{0.060874in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{0.061734in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{0.049378in}{0.940154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049457in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{0.045092in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{0.033902in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{0.042124in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{0.070493in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{0.057289in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{0.061654in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{0.049457in}{1.019781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049621in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{0.042130in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{0.031990in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{0.032506in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{0.067597in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{0.053999in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{0.061490in}{1.102954in}}%
\pgfpathlineto{\pgfqpoint{0.049621in}{1.099496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049838in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{0.039656in}{1.204085in}}%
\pgfpathlineto{\pgfqpoint{0.030572in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{0.024225in}{1.257889in}}%
\pgfpathlineto{\pgfqpoint{0.064874in}{1.207767in}}%
\pgfpathlineto{\pgfqpoint{0.051090in}{1.208785in}}%
\pgfpathlineto{\pgfqpoint{0.061273in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{0.049838in}{1.179311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856547,0.356066,0.410322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050082in}{1.259225in}}%
\pgfpathlineto{\pgfqpoint{0.037636in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{0.029561in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{0.017258in}{1.335074in}}%
\pgfpathlineto{\pgfqpoint{0.062401in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{0.048582in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{0.061029in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{0.050082in}{1.259225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050333in}{1.339227in}}%
\pgfpathlineto{\pgfqpoint{0.036006in}{1.361858in}}%
\pgfpathlineto{\pgfqpoint{0.028867in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{0.011472in}{1.412168in}}%
\pgfpathlineto{\pgfqpoint{0.060203in}{1.369861in}}%
\pgfpathlineto{\pgfqpoint{0.046451in}{1.368471in}}%
\pgfpathlineto{\pgfqpoint{0.060778in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{0.050333in}{1.339227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050578in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{0.034698in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{0.028407in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{0.006693in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{0.058273in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{0.044653in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{0.060533in}{1.426634in}}%
\pgfpathlineto{\pgfqpoint{0.050578in}{1.419305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050810in}{1.499445in}}%
\pgfpathlineto{\pgfqpoint{0.033647in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{0.028117in}{1.507342in}}%
\pgfpathlineto{\pgfqpoint{0.002747in}{1.566679in}}%
\pgfpathlineto{\pgfqpoint{0.056590in}{1.531106in}}%
\pgfpathlineto{\pgfqpoint{0.043138in}{1.527930in}}%
\pgfpathlineto{\pgfqpoint{0.060301in}{1.507366in}}%
\pgfpathlineto{\pgfqpoint{0.050810in}{1.499445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051026in}{1.579636in}}%
\pgfpathlineto{\pgfqpoint{0.032800in}{1.599263in}}%
\pgfpathlineto{\pgfqpoint{0.027947in}{1.586322in}}%
\pgfpathlineto{\pgfqpoint{-0.000524in}{1.644235in}}%
\pgfpathlineto{\pgfqpoint{0.055124in}{1.611558in}}%
\pgfpathlineto{\pgfqpoint{0.041859in}{1.607675in}}%
\pgfpathlineto{\pgfqpoint{0.060085in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{0.051026in}{1.579636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144591in}{0.061192in}}%
\pgfpathlineto{\pgfqpoint{0.169015in}{0.072188in}}%
\pgfpathlineto{\pgfqpoint{0.158303in}{0.080923in}}%
\pgfpathlineto{\pgfqpoint{0.222279in}{0.089389in}}%
\pgfpathlineto{\pgfqpoint{0.173529in}{0.047105in}}%
\pgfpathlineto{\pgfqpoint{0.174090in}{0.060915in}}%
\pgfpathlineto{\pgfqpoint{0.149666in}{0.049919in}}%
\pgfpathlineto{\pgfqpoint{0.144591in}{0.061192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144267in}{0.141471in}}%
\pgfpathlineto{\pgfqpoint{0.168010in}{0.153869in}}%
\pgfpathlineto{\pgfqpoint{0.156809in}{0.161966in}}%
\pgfpathlineto{\pgfqpoint{0.220184in}{0.174139in}}%
\pgfpathlineto{\pgfqpoint{0.173975in}{0.129091in}}%
\pgfpathlineto{\pgfqpoint{0.173732in}{0.142911in}}%
\pgfpathlineto{\pgfqpoint{0.149989in}{0.130513in}}%
\pgfpathlineto{\pgfqpoint{0.144267in}{0.141471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143902in}{0.221700in}}%
\pgfpathlineto{\pgfqpoint{0.166747in}{0.235683in}}%
\pgfpathlineto{\pgfqpoint{0.155021in}{0.243000in}}%
\pgfpathlineto{\pgfqpoint{0.217422in}{0.259452in}}%
\pgfpathlineto{\pgfqpoint{0.174382in}{0.211368in}}%
\pgfpathlineto{\pgfqpoint{0.173201in}{0.225139in}}%
\pgfpathlineto{\pgfqpoint{0.150355in}{0.211156in}}%
\pgfpathlineto{\pgfqpoint{0.143902in}{0.221700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143492in}{0.301862in}}%
\pgfpathlineto{\pgfqpoint{0.165152in}{0.317620in}}%
\pgfpathlineto{\pgfqpoint{0.152881in}{0.323980in}}%
\pgfpathlineto{\pgfqpoint{0.213774in}{0.345348in}}%
\pgfpathlineto{\pgfqpoint{0.174699in}{0.293990in}}%
\pgfpathlineto{\pgfqpoint{0.172424in}{0.307623in}}%
\pgfpathlineto{\pgfqpoint{0.150765in}{0.291865in}}%
\pgfpathlineto{\pgfqpoint{0.143492in}{0.301862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143042in}{0.381938in}}%
\pgfpathlineto{\pgfqpoint{0.163138in}{0.399646in}}%
\pgfpathlineto{\pgfqpoint{0.150327in}{0.404834in}}%
\pgfpathlineto{\pgfqpoint{0.208963in}{0.431787in}}%
\pgfpathlineto{\pgfqpoint{0.174847in}{0.377009in}}%
\pgfpathlineto{\pgfqpoint{0.171311in}{0.390371in}}%
\pgfpathlineto{\pgfqpoint{0.151215in}{0.372662in}}%
\pgfpathlineto{\pgfqpoint{0.143042in}{0.381938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142562in}{0.461902in}}%
\pgfpathlineto{\pgfqpoint{0.160617in}{0.481688in}}%
\pgfpathlineto{\pgfqpoint{0.147318in}{0.485455in}}%
\pgfpathlineto{\pgfqpoint{0.202680in}{0.518616in}}%
\pgfpathlineto{\pgfqpoint{0.174714in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{0.169749in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{0.151694in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{0.142562in}{0.461902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142078in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{0.157521in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{0.143857in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{0.194646in}{0.605510in}}%
\pgfpathlineto{\pgfqpoint{0.174159in}{0.544315in}}%
\pgfpathlineto{\pgfqpoint{0.167622in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{0.152179in}{0.534608in}}%
\pgfpathlineto{\pgfqpoint{0.142078in}{0.541736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688318,0.160709,0.568103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141628in}{0.621429in}}%
\pgfpathlineto{\pgfqpoint{0.153851in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{0.140030in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{0.184736in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{0.173031in}{0.628480in}}%
\pgfpathlineto{\pgfqpoint{0.164851in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{0.152628in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{0.141628in}{0.621429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141263in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{0.149717in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{0.136035in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{0.173139in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{0.171227in}{0.712743in}}%
\pgfpathlineto{\pgfqpoint{0.161447in}{0.722510in}}%
\pgfpathlineto{\pgfqpoint{0.152994in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{0.141263in}{0.700995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141028in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{0.145358in}{0.806912in}}%
\pgfpathlineto{\pgfqpoint{0.132159in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{0.160450in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{0.168758in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{0.157558in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{0.153228in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{0.141028in}{0.780480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140947in}{0.859950in}}%
\pgfpathlineto{\pgfqpoint{0.141090in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{0.128695in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{0.147569in}{0.942331in}}%
\pgfpathlineto{\pgfqpoint{0.165782in}{0.880421in}}%
\pgfpathlineto{\pgfqpoint{0.153453in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{0.153309in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{0.140947in}{0.859950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141010in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{0.137201in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{0.125843in}{0.958110in}}%
\pgfpathlineto{\pgfqpoint{0.135408in}{1.021931in}}%
\pgfpathlineto{\pgfqpoint{0.162553in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{0.149437in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{0.153247in}{0.941232in}}%
\pgfpathlineto{\pgfqpoint{0.141010in}{0.939474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141182in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{0.133863in}{1.044865in}}%
\pgfpathlineto{\pgfqpoint{0.123660in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{0.124607in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{0.159336in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{0.145755in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{0.153074in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{0.141182in}{1.019100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141423in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{0.131122in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{0.122088in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{0.115435in}{1.177303in}}%
\pgfpathlineto{\pgfqpoint{0.156323in}{1.127375in}}%
\pgfpathlineto{\pgfqpoint{0.142534in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{0.152834in}{1.103602in}}%
\pgfpathlineto{\pgfqpoint{0.141423in}{1.098848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141694in}{1.178716in}}%
\pgfpathlineto{\pgfqpoint{0.128933in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{0.121009in}{1.190942in}}%
\pgfpathlineto{\pgfqpoint{0.107865in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{0.153616in}{1.208611in}}%
\pgfpathlineto{\pgfqpoint{0.139802in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{0.152563in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{0.141694in}{1.178716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141971in}{1.258691in}}%
\pgfpathlineto{\pgfqpoint{0.127209in}{1.281041in}}%
\pgfpathlineto{\pgfqpoint{0.120300in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{0.101708in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{0.151247in}{1.289509in}}%
\pgfpathlineto{\pgfqpoint{0.137525in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{0.152286in}{1.265504in}}%
\pgfpathlineto{\pgfqpoint{0.141971in}{1.258691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142238in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{0.125858in}{1.359946in}}%
\pgfpathlineto{\pgfqpoint{0.119856in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{0.096728in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{0.149200in}{1.370175in}}%
\pgfpathlineto{\pgfqpoint{0.135639in}{1.367506in}}%
\pgfpathlineto{\pgfqpoint{0.152019in}{1.346313in}}%
\pgfpathlineto{\pgfqpoint{0.142238in}{1.338753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142487in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{0.124796in}{1.438998in}}%
\pgfpathlineto{\pgfqpoint{0.119597in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{0.092693in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{0.147443in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{0.134078in}{1.447163in}}%
\pgfpathlineto{\pgfqpoint{0.151769in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{0.142487in}{1.418887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961336,0.548636,0.275305}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142716in}{1.499076in}}%
\pgfpathlineto{\pgfqpoint{0.123957in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{0.119462in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{0.089407in}{1.562232in}}%
\pgfpathlineto{\pgfqpoint{0.145934in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{0.132781in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{0.151540in}{1.507735in}}%
\pgfpathlineto{\pgfqpoint{0.142716in}{1.499076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142924in}{1.579310in}}%
\pgfpathlineto{\pgfqpoint{0.123289in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{0.119412in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{0.086711in}{1.639896in}}%
\pgfpathlineto{\pgfqpoint{0.144636in}{1.611449in}}%
\pgfpathlineto{\pgfqpoint{0.131697in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{0.151332in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{0.142924in}{1.579310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236276in}{0.061241in}}%
\pgfpathlineto{\pgfqpoint{0.260912in}{0.071752in}}%
\pgfpathlineto{\pgfqpoint{0.250376in}{0.080697in}}%
\pgfpathlineto{\pgfqpoint{0.314506in}{0.087896in}}%
\pgfpathlineto{\pgfqpoint{0.264929in}{0.046585in}}%
\pgfpathlineto{\pgfqpoint{0.265763in}{0.060381in}}%
\pgfpathlineto{\pgfqpoint{0.241127in}{0.049870in}}%
\pgfpathlineto{\pgfqpoint{0.236276in}{0.061241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235928in}{0.141516in}}%
\pgfpathlineto{\pgfqpoint{0.259865in}{0.153534in}}%
\pgfpathlineto{\pgfqpoint{0.248794in}{0.161809in}}%
\pgfpathlineto{\pgfqpoint{0.312354in}{0.172972in}}%
\pgfpathlineto{\pgfqpoint{0.265435in}{0.128665in}}%
\pgfpathlineto{\pgfqpoint{0.265412in}{0.142486in}}%
\pgfpathlineto{\pgfqpoint{0.241475in}{0.130468in}}%
\pgfpathlineto{\pgfqpoint{0.235928in}{0.141516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235528in}{0.221732in}}%
\pgfpathlineto{\pgfqpoint{0.258514in}{0.235483in}}%
\pgfpathlineto{\pgfqpoint{0.246863in}{0.242919in}}%
\pgfpathlineto{\pgfqpoint{0.309427in}{0.258738in}}%
\pgfpathlineto{\pgfqpoint{0.265902in}{0.211092in}}%
\pgfpathlineto{\pgfqpoint{0.264860in}{0.224874in}}%
\pgfpathlineto{\pgfqpoint{0.241874in}{0.211123in}}%
\pgfpathlineto{\pgfqpoint{0.235528in}{0.221732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235073in}{0.301868in}}%
\pgfpathlineto{\pgfqpoint{0.256760in}{0.317589in}}%
\pgfpathlineto{\pgfqpoint{0.244500in}{0.323970in}}%
\pgfpathlineto{\pgfqpoint{0.305429in}{0.345234in}}%
\pgfpathlineto{\pgfqpoint{0.266266in}{0.293942in}}%
\pgfpathlineto{\pgfqpoint{0.264016in}{0.307579in}}%
\pgfpathlineto{\pgfqpoint{0.242329in}{0.291859in}}%
\pgfpathlineto{\pgfqpoint{0.235073in}{0.301868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234568in}{0.381896in}}%
\pgfpathlineto{\pgfqpoint{0.254484in}{0.399806in}}%
\pgfpathlineto{\pgfqpoint{0.241622in}{0.404865in}}%
\pgfpathlineto{\pgfqpoint{0.299982in}{0.432409in}}%
\pgfpathlineto{\pgfqpoint{0.266421in}{0.377289in}}%
\pgfpathlineto{\pgfqpoint{0.262751in}{0.390614in}}%
\pgfpathlineto{\pgfqpoint{0.242834in}{0.372704in}}%
\pgfpathlineto{\pgfqpoint{0.234568in}{0.381896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234029in}{0.461782in}}%
\pgfpathlineto{\pgfqpoint{0.251563in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{0.238171in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{0.292653in}{0.520038in}}%
\pgfpathlineto{\pgfqpoint{0.266207in}{0.461172in}}%
\pgfpathlineto{\pgfqpoint{0.260908in}{0.473938in}}%
\pgfpathlineto{\pgfqpoint{0.243374in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{0.234029in}{0.461782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233493in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.247915in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{0.234170in}{0.565519in}}%
\pgfpathlineto{\pgfqpoint{0.283079in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{0.265421in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{0.258332in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{0.243910in}{0.534844in}}%
\pgfpathlineto{\pgfqpoint{0.233493in}{0.541500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233021in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{0.243579in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{0.229782in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{0.271190in}{0.694350in}}%
\pgfpathlineto{\pgfqpoint{0.263865in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{0.254941in}{0.640788in}}%
\pgfpathlineto{\pgfqpoint{0.244382in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{0.233021in}{0.621045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232683in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{0.238785in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{0.225339in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{0.257477in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.261451in}{0.714882in}}%
\pgfpathlineto{\pgfqpoint{0.250822in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{0.244720in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{0.232683in}{0.700453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232529in}{0.779805in}}%
\pgfpathlineto{\pgfqpoint{0.233933in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{0.221264in}{0.801029in}}%
\pgfpathlineto{\pgfqpoint{0.243023in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{0.258300in}{0.799084in}}%
\pgfpathlineto{\pgfqpoint{0.246279in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{0.244874in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{0.232529in}{0.779805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636008,0.112092,0.605205}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232562in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{0.229455in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{0.217893in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{0.229142in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{0.254730in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{0.241734in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{0.244841in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{0.232562in}{0.859200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232741in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{0.225637in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.215357in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{0.216841in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{0.251115in}{0.965137in}}%
\pgfpathlineto{\pgfqpoint{0.237556in}{0.967818in}}%
\pgfpathlineto{\pgfqpoint{0.244661in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{0.232741in}{0.938713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233009in}{1.018378in}}%
\pgfpathlineto{\pgfqpoint{0.222565in}{1.043043in}}%
\pgfpathlineto{\pgfqpoint{0.213591in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{0.206563in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{0.247742in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{0.233948in}{1.047864in}}%
\pgfpathlineto{\pgfqpoint{0.244393in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{0.233009in}{1.018378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233315in}{1.098193in}}%
\pgfpathlineto{\pgfqpoint{0.220177in}{1.121535in}}%
\pgfpathlineto{\pgfqpoint{0.212436in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{0.198279in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{0.244756in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{0.230951in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{0.244088in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{0.233315in}{1.098193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233623in}{1.178137in}}%
\pgfpathlineto{\pgfqpoint{0.218353in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{0.211720in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.191716in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{0.242190in}{1.209160in}}%
\pgfpathlineto{\pgfqpoint{0.228509in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{0.243779in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{0.233623in}{1.178137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233916in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{0.216963in}{1.278922in}}%
\pgfpathlineto{\pgfqpoint{0.211304in}{1.266312in}}%
\pgfpathlineto{\pgfqpoint{0.186539in}{1.325905in}}%
\pgfpathlineto{\pgfqpoint{0.240017in}{1.289786in}}%
\pgfpathlineto{\pgfqpoint{0.226534in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{0.243487in}{1.266009in}}%
\pgfpathlineto{\pgfqpoint{0.233916in}{1.258185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234184in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{0.215900in}{1.357887in}}%
\pgfpathlineto{\pgfqpoint{0.211085in}{1.344931in}}%
\pgfpathlineto{\pgfqpoint{0.182440in}{1.402758in}}%
\pgfpathlineto{\pgfqpoint{0.238187in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{0.224933in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{0.243218in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{0.234184in}{1.338314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234427in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{0.215079in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{0.210995in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{0.179169in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{0.236642in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{0.223628in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{0.242976in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{0.234427in}{1.418504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234643in}{1.498743in}}%
\pgfpathlineto{\pgfqpoint{0.214438in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{0.210985in}{1.502944in}}%
\pgfpathlineto{\pgfqpoint{0.176532in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{0.235332in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{0.222554in}{1.525652in}}%
\pgfpathlineto{\pgfqpoint{0.242759in}{1.508068in}}%
\pgfpathlineto{\pgfqpoint{0.234643in}{1.498743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234836in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{0.213933in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{0.211027in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{0.174382in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{0.234216in}{1.611196in}}%
\pgfpathlineto{\pgfqpoint{0.221662in}{1.605413in}}%
\pgfpathlineto{\pgfqpoint{0.242566in}{1.588665in}}%
\pgfpathlineto{\pgfqpoint{0.234836in}{1.579018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327983in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.352861in}{0.071223in}}%
\pgfpathlineto{\pgfqpoint{0.342538in}{0.080414in}}%
\pgfpathlineto{\pgfqpoint{0.406821in}{0.086099in}}%
\pgfpathlineto{\pgfqpoint{0.356283in}{0.045968in}}%
\pgfpathlineto{\pgfqpoint{0.357442in}{0.059741in}}%
\pgfpathlineto{\pgfqpoint{0.332565in}{0.049815in}}%
\pgfpathlineto{\pgfqpoint{0.327983in}{0.061297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327608in}{0.141568in}}%
\pgfpathlineto{\pgfqpoint{0.351773in}{0.153122in}}%
\pgfpathlineto{\pgfqpoint{0.340863in}{0.161609in}}%
\pgfpathlineto{\pgfqpoint{0.404628in}{0.171543in}}%
\pgfpathlineto{\pgfqpoint{0.356861in}{0.128150in}}%
\pgfpathlineto{\pgfqpoint{0.357105in}{0.141969in}}%
\pgfpathlineto{\pgfqpoint{0.332940in}{0.130415in}}%
\pgfpathlineto{\pgfqpoint{0.327608in}{0.141568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760264,0.235976,0.505794}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327167in}{0.221772in}}%
\pgfpathlineto{\pgfqpoint{0.350324in}{0.235233in}}%
\pgfpathlineto{\pgfqpoint{0.338767in}{0.242814in}}%
\pgfpathlineto{\pgfqpoint{0.401525in}{0.257848in}}%
\pgfpathlineto{\pgfqpoint{0.357406in}{0.210751in}}%
\pgfpathlineto{\pgfqpoint{0.356537in}{0.224546in}}%
\pgfpathlineto{\pgfqpoint{0.333381in}{0.211084in}}%
\pgfpathlineto{\pgfqpoint{0.327167in}{0.221772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326657in}{0.301876in}}%
\pgfpathlineto{\pgfqpoint{0.348378in}{0.317550in}}%
\pgfpathlineto{\pgfqpoint{0.336132in}{0.323958in}}%
\pgfpathlineto{\pgfqpoint{0.397107in}{0.345089in}}%
\pgfpathlineto{\pgfqpoint{0.357833in}{0.293883in}}%
\pgfpathlineto{\pgfqpoint{0.355612in}{0.307525in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{0.291851in}}%
\pgfpathlineto{\pgfqpoint{0.326657in}{0.301876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326081in}{0.381842in}}%
\pgfpathlineto{\pgfqpoint{0.345762in}{0.400011in}}%
\pgfpathlineto{\pgfqpoint{0.332834in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{0.390830in}{0.433204in}}%
\pgfpathlineto{\pgfqpoint{0.357991in}{0.377651in}}%
\pgfpathlineto{\pgfqpoint{0.354147in}{0.390927in}}%
\pgfpathlineto{\pgfqpoint{0.334467in}{0.372758in}}%
\pgfpathlineto{\pgfqpoint{0.326081in}{0.381842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325466in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{0.342299in}{0.482455in}}%
\pgfpathlineto{\pgfqpoint{0.328799in}{0.485416in}}%
\pgfpathlineto{\pgfqpoint{0.382068in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{0.357647in}{0.462109in}}%
\pgfpathlineto{\pgfqpoint{0.351915in}{0.474686in}}%
\pgfpathlineto{\pgfqpoint{0.335082in}{0.453851in}}%
\pgfpathlineto{\pgfqpoint{0.325466in}{0.461621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324873in}{0.541178in}}%
\pgfpathlineto{\pgfqpoint{0.337898in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{0.324090in}{0.565193in}}%
\pgfpathlineto{\pgfqpoint{0.370351in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{0.547158in}}%
\pgfpathlineto{\pgfqpoint{0.348700in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{0.335675in}{0.535166in}}%
\pgfpathlineto{\pgfqpoint{0.324873in}{0.541178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324397in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{0.332698in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{0.319029in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{0.355815in}{0.696966in}}%
\pgfpathlineto{\pgfqpoint{0.354290in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{0.344452in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{0.336151in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{0.324397in}{0.620524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324132in}{0.699743in}}%
\pgfpathlineto{\pgfqpoint{0.327160in}{0.726356in}}%
\pgfpathlineto{\pgfqpoint{0.314178in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{0.339590in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{0.351028in}{0.717420in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{0.336416in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.324132in}{0.699743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324114in}{0.778974in}}%
\pgfpathlineto{\pgfqpoint{0.321920in}{0.805669in}}%
\pgfpathlineto{\pgfqpoint{0.310106in}{0.798497in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{0.347068in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{0.334241in}{0.806682in}}%
\pgfpathlineto{\pgfqpoint{0.336434in}{0.779987in}}%
\pgfpathlineto{\pgfqpoint{0.324114in}{0.778974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324297in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{0.317469in}{0.884241in}}%
\pgfpathlineto{\pgfqpoint{0.307091in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{0.309264in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{0.342952in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{0.329423in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{0.336251in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{0.324297in}{0.858341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324600in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{0.313974in}{0.962488in}}%
\pgfpathlineto{\pgfqpoint{0.305078in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{0.297578in}{1.016005in}}%
\pgfpathlineto{\pgfqpoint{0.339122in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{0.325322in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{0.335948in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{0.324600in}{0.937901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324948in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{0.311352in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{0.303838in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{0.288439in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{0.335792in}{1.047954in}}%
\pgfpathlineto{\pgfqpoint{0.322003in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{0.335600in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{0.324948in}{1.017651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325295in}{1.097562in}}%
\pgfpathlineto{\pgfqpoint{0.309422in}{1.119137in}}%
\pgfpathlineto{\pgfqpoint{0.303127in}{1.106832in}}%
\pgfpathlineto{\pgfqpoint{0.281434in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{0.333001in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{0.319380in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{0.335253in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{0.325295in}{1.097562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325617in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{0.308004in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{0.302755in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{0.276080in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{0.330696in}{1.209377in}}%
\pgfpathlineto{\pgfqpoint{0.317318in}{1.205905in}}%
\pgfpathlineto{\pgfqpoint{0.334931in}{1.185726in}}%
\pgfpathlineto{\pgfqpoint{0.325617in}{1.177596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325906in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{0.306953in}{1.276650in}}%
\pgfpathlineto{\pgfqpoint{0.302592in}{1.263535in}}%
\pgfpathlineto{\pgfqpoint{0.271957in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{0.315689in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{0.334642in}{1.266471in}}%
\pgfpathlineto{\pgfqpoint{0.325906in}{1.257723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326162in}{1.337918in}}%
\pgfpathlineto{\pgfqpoint{0.306164in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.302555in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{0.268744in}{1.397364in}}%
\pgfpathlineto{\pgfqpoint{0.327228in}{1.370085in}}%
\pgfpathlineto{\pgfqpoint{0.314389in}{1.364968in}}%
\pgfpathlineto{\pgfqpoint{0.334386in}{1.347148in}}%
\pgfpathlineto{\pgfqpoint{0.326162in}{1.337918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326386in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{0.305563in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{0.302593in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{0.266204in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{0.325921in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{0.313339in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{0.334162in}{1.427775in}}%
\pgfpathlineto{\pgfqpoint{0.326386in}{1.418164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326583in}{1.498447in}}%
\pgfpathlineto{\pgfqpoint{0.305098in}{1.514443in}}%
\pgfpathlineto{\pgfqpoint{0.302674in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.264168in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{0.324821in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{0.312481in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{0.333965in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{0.326583in}{1.498447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326756in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{0.304733in}{1.594006in}}%
\pgfpathlineto{\pgfqpoint{0.302778in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{0.262513in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{0.323889in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{0.311770in}{1.604170in}}%
\pgfpathlineto{\pgfqpoint{0.333792in}{1.588924in}}%
\pgfpathlineto{\pgfqpoint{0.326756in}{1.578759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419721in}{0.061360in}}%
\pgfpathlineto{\pgfqpoint{0.444872in}{0.070571in}}%
\pgfpathlineto{\pgfqpoint{0.434817in}{0.080054in}}%
\pgfpathlineto{\pgfqpoint{0.499235in}{0.083899in}}%
\pgfpathlineto{\pgfqpoint{0.447571in}{0.045229in}}%
\pgfpathlineto{\pgfqpoint{0.449124in}{0.058963in}}%
\pgfpathlineto{\pgfqpoint{0.423973in}{0.049751in}}%
\pgfpathlineto{\pgfqpoint{0.419721in}{0.061360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419315in}{0.141630in}}%
\pgfpathlineto{\pgfqpoint{0.443749in}{0.152603in}}%
\pgfpathlineto{\pgfqpoint{0.433047in}{0.161348in}}%
\pgfpathlineto{\pgfqpoint{0.497030in}{0.169752in}}%
\pgfpathlineto{\pgfqpoint{0.448239in}{0.127516in}}%
\pgfpathlineto{\pgfqpoint{0.448813in}{0.141325in}}%
\pgfpathlineto{\pgfqpoint{0.424379in}{0.130353in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{0.141630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418826in}{0.221820in}}%
\pgfpathlineto{\pgfqpoint{0.442194in}{0.234911in}}%
\pgfpathlineto{\pgfqpoint{0.430760in}{0.242676in}}%
\pgfpathlineto{\pgfqpoint{0.493749in}{0.256707in}}%
\pgfpathlineto{\pgfqpoint{0.448885in}{0.210320in}}%
\pgfpathlineto{\pgfqpoint{0.448236in}{0.224126in}}%
\pgfpathlineto{\pgfqpoint{0.424868in}{0.211035in}}%
\pgfpathlineto{\pgfqpoint{0.418826in}{0.221820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418244in}{0.301887in}}%
\pgfpathlineto{\pgfqpoint{0.440009in}{0.317498in}}%
\pgfpathlineto{\pgfqpoint{0.427781in}{0.323941in}}%
\pgfpathlineto{\pgfqpoint{0.488816in}{0.344900in}}%
\pgfpathlineto{\pgfqpoint{0.449397in}{0.293805in}}%
\pgfpathlineto{\pgfqpoint{0.447214in}{0.307453in}}%
\pgfpathlineto{\pgfqpoint{0.425449in}{0.291841in}}%
\pgfpathlineto{\pgfqpoint{0.418244in}{0.301887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417575in}{0.381767in}}%
\pgfpathlineto{\pgfqpoint{0.436934in}{0.400279in}}%
\pgfpathlineto{\pgfqpoint{0.423923in}{0.404942in}}%
\pgfpathlineto{\pgfqpoint{0.481413in}{0.434258in}}%
\pgfpathlineto{\pgfqpoint{0.449554in}{0.378137in}}%
\pgfpathlineto{\pgfqpoint{0.445478in}{0.391344in}}%
\pgfpathlineto{\pgfqpoint{0.426119in}{0.372832in}}%
\pgfpathlineto{\pgfqpoint{0.417575in}{0.381767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416863in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{0.432704in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{0.419080in}{0.485317in}}%
\pgfpathlineto{\pgfqpoint{0.470589in}{0.524193in}}%
\pgfpathlineto{\pgfqpoint{0.448985in}{0.463383in}}%
\pgfpathlineto{\pgfqpoint{0.442672in}{0.475679in}}%
\pgfpathlineto{\pgfqpoint{0.426831in}{0.454080in}}%
\pgfpathlineto{\pgfqpoint{0.416863in}{0.461392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416214in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{0.427242in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{0.413431in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{0.455779in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{0.447229in}{0.549314in}}%
\pgfpathlineto{\pgfqpoint{0.438508in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{0.427480in}{0.535627in}}%
\pgfpathlineto{\pgfqpoint{0.416214in}{0.540717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415782in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{0.407624in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{0.437737in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{0.444015in}{0.635250in}}%
\pgfpathlineto{\pgfqpoint{0.433076in}{0.643699in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{0.617416in}}%
\pgfpathlineto{\pgfqpoint{0.415782in}{0.619800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415670in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{0.414707in}{0.725590in}}%
\pgfpathlineto{\pgfqpoint{0.402575in}{0.718969in}}%
\pgfpathlineto{\pgfqpoint{0.418886in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{0.439638in}{0.720301in}}%
\pgfpathlineto{\pgfqpoint{0.427062in}{0.726034in}}%
\pgfpathlineto{\pgfqpoint{0.428024in}{0.699266in}}%
\pgfpathlineto{\pgfqpoint{0.415670in}{0.698822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415848in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.409389in}{0.803984in}}%
\pgfpathlineto{\pgfqpoint{0.398882in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{0.401972in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{0.434874in}{0.803948in}}%
\pgfpathlineto{\pgfqpoint{0.421386in}{0.806966in}}%
\pgfpathlineto{\pgfqpoint{0.427846in}{0.780971in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.777990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416197in}{0.857410in}}%
\pgfpathlineto{\pgfqpoint{0.405336in}{0.881895in}}%
\pgfpathlineto{\pgfqpoint{0.396542in}{0.871232in}}%
\pgfpathlineto{\pgfqpoint{0.388429in}{0.935253in}}%
\pgfpathlineto{\pgfqpoint{0.430443in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{0.416636in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{0.427497in}{0.862423in}}%
\pgfpathlineto{\pgfqpoint{0.416197in}{0.857410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416601in}{0.937083in}}%
\pgfpathlineto{\pgfqpoint{0.402433in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{0.395211in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{0.378253in}{1.010295in}}%
\pgfpathlineto{\pgfqpoint{0.426685in}{0.967647in}}%
\pgfpathlineto{\pgfqpoint{0.412924in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{0.427092in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{0.416601in}{0.937083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416995in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{0.400399in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{0.394526in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{0.370783in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{0.423636in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{0.410103in}{1.045643in}}%
\pgfpathlineto{\pgfqpoint{0.426699in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{0.416995in}{1.016959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417350in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{0.398971in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{0.394220in}{1.103489in}}%
\pgfpathlineto{\pgfqpoint{0.365296in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{0.421198in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{0.407964in}{1.124951in}}%
\pgfpathlineto{\pgfqpoint{0.426343in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{0.417350in}{1.096984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417660in}{1.177113in}}%
\pgfpathlineto{\pgfqpoint{0.397954in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{0.394129in}{1.181972in}}%
\pgfpathlineto{\pgfqpoint{0.361210in}{1.237478in}}%
\pgfpathlineto{\pgfqpoint{0.419247in}{1.209258in}}%
\pgfpathlineto{\pgfqpoint{0.406326in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{0.426033in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{0.417660in}{1.177113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417928in}{1.257317in}}%
\pgfpathlineto{\pgfqpoint{0.397215in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{0.394156in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{0.358114in}{1.314351in}}%
\pgfpathlineto{\pgfqpoint{0.417671in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{0.405053in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{0.425766in}{1.266877in}}%
\pgfpathlineto{\pgfqpoint{0.417928in}{1.257317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418157in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{0.396667in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{0.394247in}{1.339953in}}%
\pgfpathlineto{\pgfqpoint{0.355723in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{0.416384in}{1.369709in}}%
\pgfpathlineto{\pgfqpoint{0.404046in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{0.425536in}{1.347493in}}%
\pgfpathlineto{\pgfqpoint{0.418157in}{1.337574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418355in}{1.417869in}}%
\pgfpathlineto{\pgfqpoint{0.396253in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{0.394370in}{1.419307in}}%
\pgfpathlineto{\pgfqpoint{0.353840in}{1.469524in}}%
\pgfpathlineto{\pgfqpoint{0.415320in}{1.449910in}}%
\pgfpathlineto{\pgfqpoint{0.403236in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{0.425338in}{1.428070in}}%
\pgfpathlineto{\pgfqpoint{0.418355in}{1.417869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418526in}{1.498192in}}%
\pgfpathlineto{\pgfqpoint{0.395934in}{1.512580in}}%
\pgfpathlineto{\pgfqpoint{0.394507in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{0.352332in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{0.414429in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{0.402575in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{0.425167in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{0.418526in}{1.498192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418675in}{1.578536in}}%
\pgfpathlineto{\pgfqpoint{0.395684in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{0.394647in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{0.351105in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{0.413675in}{1.610329in}}%
\pgfpathlineto{\pgfqpoint{0.402027in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{0.425018in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{0.418675in}{1.578536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511500in}{0.061431in}}%
\pgfpathlineto{\pgfqpoint{0.536960in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{0.527245in}{0.079581in}}%
\pgfpathlineto{\pgfqpoint{0.591760in}{0.081152in}}%
\pgfpathlineto{\pgfqpoint{0.538764in}{0.044328in}}%
\pgfpathlineto{\pgfqpoint{0.540800in}{0.057999in}}%
\pgfpathlineto{\pgfqpoint{0.515339in}{0.049680in}}%
\pgfpathlineto{\pgfqpoint{0.511500in}{0.061431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511060in}{0.141705in}}%
\pgfpathlineto{\pgfqpoint{0.535817in}{0.151929in}}%
\pgfpathlineto{\pgfqpoint{0.525385in}{0.160996in}}%
\pgfpathlineto{\pgfqpoint{0.589595in}{0.167450in}}%
\pgfpathlineto{\pgfqpoint{0.539542in}{0.126717in}}%
\pgfpathlineto{\pgfqpoint{0.540536in}{0.140503in}}%
\pgfpathlineto{\pgfqpoint{0.515779in}{0.130279in}}%
\pgfpathlineto{\pgfqpoint{0.511060in}{0.141705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510512in}{0.221882in}}%
\pgfpathlineto{\pgfqpoint{0.534149in}{0.234481in}}%
\pgfpathlineto{\pgfqpoint{0.522880in}{0.242483in}}%
\pgfpathlineto{\pgfqpoint{0.586149in}{0.255192in}}%
\pgfpathlineto{\pgfqpoint{0.540324in}{0.209755in}}%
\pgfpathlineto{\pgfqpoint{0.539964in}{0.223572in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.210973in}}%
\pgfpathlineto{\pgfqpoint{0.510512in}{0.221882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540570,0.034950,0.648640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509836in}{0.301900in}}%
\pgfpathlineto{\pgfqpoint{0.531661in}{0.317428in}}%
\pgfpathlineto{\pgfqpoint{0.519458in}{0.323918in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{0.344641in}}%
\pgfpathlineto{\pgfqpoint{0.540958in}{0.293698in}}%
\pgfpathlineto{\pgfqpoint{0.538828in}{0.307355in}}%
\pgfpathlineto{\pgfqpoint{0.517003in}{0.291827in}}%
\pgfpathlineto{\pgfqpoint{0.509836in}{0.301900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509038in}{0.381660in}}%
\pgfpathlineto{\pgfqpoint{0.527933in}{0.400645in}}%
\pgfpathlineto{\pgfqpoint{0.514811in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{0.571557in}{0.435715in}}%
\pgfpathlineto{\pgfqpoint{0.541097in}{0.378823in}}%
\pgfpathlineto{\pgfqpoint{0.536696in}{0.391925in}}%
\pgfpathlineto{\pgfqpoint{0.517801in}{0.372940in}}%
\pgfpathlineto{\pgfqpoint{0.509038in}{0.381660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429719,0.000831,0.659425}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508200in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{0.522548in}{0.483665in}}%
\pgfpathlineto{\pgfqpoint{0.508797in}{0.485068in}}%
\pgfpathlineto{\pgfqpoint{0.557566in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{0.540115in}{0.465202in}}%
\pgfpathlineto{\pgfqpoint{0.532987in}{0.477043in}}%
\pgfpathlineto{\pgfqpoint{0.518639in}{0.454425in}}%
\pgfpathlineto{\pgfqpoint{0.508200in}{0.461047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507523in}{0.540026in}}%
\pgfpathlineto{\pgfqpoint{0.515557in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{0.501910in}{0.563389in}}%
\pgfpathlineto{\pgfqpoint{0.538139in}{0.616793in}}%
\pgfpathlineto{\pgfqpoint{0.537289in}{0.552266in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{0.561870in}}%
\pgfpathlineto{\pgfqpoint{0.519316in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.507523in}{0.540026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507241in}{0.618787in}}%
\pgfpathlineto{\pgfqpoint{0.508014in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{0.495478in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{0.515797in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{0.532550in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{0.520371in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{0.519598in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{0.507241in}{0.618787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507393in}{0.697673in}}%
\pgfpathlineto{\pgfqpoint{0.501449in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.490766in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.495132in}{0.779405in}}%
\pgfpathlineto{\pgfqpoint{0.526929in}{0.723249in}}%
\pgfpathlineto{\pgfqpoint{0.513503in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{0.519447in}{0.700416in}}%
\pgfpathlineto{\pgfqpoint{0.507393in}{0.697673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507802in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.496626in}{0.801244in}}%
\pgfpathlineto{\pgfqpoint{0.487971in}{0.790468in}}%
\pgfpathlineto{\pgfqpoint{0.479032in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{0.521675in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{0.507861in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{0.519037in}{0.782060in}}%
\pgfpathlineto{\pgfqpoint{0.507802in}{0.776901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508283in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{0.493385in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{0.486549in}{0.866726in}}%
\pgfpathlineto{\pgfqpoint{0.467582in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{0.517371in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{0.503659in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{0.518557in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{0.508283in}{0.856479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508735in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{0.491261in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{0.485924in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{0.459654in}{1.002815in}}%
\pgfpathlineto{\pgfqpoint{0.514032in}{0.968066in}}%
\pgfpathlineto{\pgfqpoint{0.500630in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{0.518104in}{0.944385in}}%
\pgfpathlineto{\pgfqpoint{0.508735in}{0.936320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701769,0.174005,0.557296}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509127in}{1.016341in}}%
\pgfpathlineto{\pgfqpoint{0.489854in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{1.021755in}}%
\pgfpathlineto{\pgfqpoint{0.454120in}{1.078024in}}%
\pgfpathlineto{\pgfqpoint{0.511472in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{0.517712in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{0.509127in}{1.016341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509457in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{0.488900in}{1.113653in}}%
\pgfpathlineto{\pgfqpoint{0.485719in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{0.450168in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{0.509495in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{0.496826in}{1.123140in}}%
\pgfpathlineto{\pgfqpoint{0.517382in}{1.105969in}}%
\pgfpathlineto{\pgfqpoint{0.509457in}{1.096481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509733in}{1.176700in}}%
\pgfpathlineto{\pgfqpoint{0.488234in}{1.192676in}}%
\pgfpathlineto{\pgfqpoint{0.485822in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{0.447270in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{0.507943in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{0.495608in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{0.517106in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{0.509733in}{1.176700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509964in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{0.487756in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{0.485969in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{0.445088in}{1.308175in}}%
\pgfpathlineto{\pgfqpoint{0.506704in}{1.288991in}}%
\pgfpathlineto{\pgfqpoint{0.494668in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{0.516875in}{1.267222in}}%
\pgfpathlineto{\pgfqpoint{0.509964in}{1.256972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510159in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{0.487404in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.486133in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{0.443406in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{0.505699in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{0.493926in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{0.516680in}{1.347784in}}%
\pgfpathlineto{\pgfqpoint{0.510159in}{1.337282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510325in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{0.487139in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{0.486300in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{0.442079in}{1.464235in}}%
\pgfpathlineto{\pgfqpoint{0.504869in}{1.449337in}}%
\pgfpathlineto{\pgfqpoint{0.493329in}{1.441731in}}%
\pgfpathlineto{\pgfqpoint{0.516515in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{0.510325in}{1.417619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510467in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{0.486935in}{1.510769in}}%
\pgfpathlineto{\pgfqpoint{0.486461in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{0.441014in}{1.542772in}}%
\pgfpathlineto{\pgfqpoint{0.504176in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{0.492840in}{1.521630in}}%
\pgfpathlineto{\pgfqpoint{0.516372in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{0.510467in}{1.497975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510590in}{1.578346in}}%
\pgfpathlineto{\pgfqpoint{0.486776in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{0.486613in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{0.440144in}{1.621564in}}%
\pgfpathlineto{\pgfqpoint{0.503588in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{0.492434in}{1.601597in}}%
\pgfpathlineto{\pgfqpoint{0.516249in}{1.589337in}}%
\pgfpathlineto{\pgfqpoint{0.510590in}{1.578346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683758,0.156278,0.571660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603336in}{0.061511in}}%
\pgfpathlineto{\pgfqpoint{0.629141in}{0.068688in}}%
\pgfpathlineto{\pgfqpoint{0.619874in}{0.078942in}}%
\pgfpathlineto{\pgfqpoint{0.684394in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.629812in}{0.043212in}}%
\pgfpathlineto{\pgfqpoint{0.632454in}{0.056778in}}%
\pgfpathlineto{\pgfqpoint{0.606649in}{0.049600in}}%
\pgfpathlineto{\pgfqpoint{0.603336in}{0.061511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602862in}{0.141794in}}%
\pgfpathlineto{\pgfqpoint{0.628007in}{0.151025in}}%
\pgfpathlineto{\pgfqpoint{0.617944in}{0.160500in}}%
\pgfpathlineto{\pgfqpoint{0.682360in}{0.164393in}}%
\pgfpathlineto{\pgfqpoint{0.630724in}{0.125684in}}%
\pgfpathlineto{\pgfqpoint{0.632267in}{0.139419in}}%
\pgfpathlineto{\pgfqpoint{0.607122in}{0.130189in}}%
\pgfpathlineto{\pgfqpoint{0.602862in}{0.141794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602243in}{0.221964in}}%
\pgfpathlineto{\pgfqpoint{0.626232in}{0.233879in}}%
\pgfpathlineto{\pgfqpoint{0.615196in}{0.242201in}}%
\pgfpathlineto{\pgfqpoint{0.678804in}{0.253090in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.208986in}}%
\pgfpathlineto{\pgfqpoint{0.631731in}{0.222807in}}%
\pgfpathlineto{\pgfqpoint{0.607742in}{0.210892in}}%
\pgfpathlineto{\pgfqpoint{0.602243in}{0.221964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601437in}{0.301920in}}%
\pgfpathlineto{\pgfqpoint{0.623348in}{0.317326in}}%
\pgfpathlineto{\pgfqpoint{0.611182in}{0.323884in}}%
\pgfpathlineto{\pgfqpoint{0.672412in}{0.344266in}}%
\pgfpathlineto{\pgfqpoint{0.632513in}{0.293545in}}%
\pgfpathlineto{\pgfqpoint{0.630459in}{0.307213in}}%
\pgfpathlineto{\pgfqpoint{0.608548in}{0.291807in}}%
\pgfpathlineto{\pgfqpoint{0.601437in}{0.301920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600451in}{0.381493in}}%
\pgfpathlineto{\pgfqpoint{0.618619in}{0.401174in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{0.660895in}{0.437857in}}%
\pgfpathlineto{\pgfqpoint{0.632594in}{0.379861in}}%
\pgfpathlineto{\pgfqpoint{0.627703in}{0.392788in}}%
\pgfpathlineto{\pgfqpoint{0.609534in}{0.373107in}}%
\pgfpathlineto{\pgfqpoint{0.600451in}{0.381493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599455in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{0.611357in}{0.484478in}}%
\pgfpathlineto{\pgfqpoint{0.597535in}{0.484434in}}%
\pgfpathlineto{\pgfqpoint{0.641613in}{0.531569in}}%
\pgfpathlineto{\pgfqpoint{0.630760in}{0.467955in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.478985in}}%
\pgfpathlineto{\pgfqpoint{0.610530in}{0.454990in}}%
\pgfpathlineto{\pgfqpoint{0.599455in}{0.460483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598860in}{0.538947in}}%
\pgfpathlineto{\pgfqpoint{0.602216in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{0.589177in}{0.560937in}}%
\pgfpathlineto{\pgfqpoint{0.615320in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{0.614481in}{0.563972in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{0.537398in}}%
\pgfpathlineto{\pgfqpoint{0.598860in}{0.538947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598928in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{0.593756in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{0.589080in}{0.699473in}}%
\pgfpathlineto{\pgfqpoint{0.619209in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{0.605886in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{0.611057in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{0.598928in}{0.617415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599423in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{0.587802in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{0.569235in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{0.612760in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{0.598940in}{0.725859in}}%
\pgfpathlineto{\pgfqpoint{0.610561in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{0.696363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600011in}{0.775822in}}%
\pgfpathlineto{\pgfqpoint{0.584155in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{0.577850in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{0.556207in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{0.607742in}{0.807064in}}%
\pgfpathlineto{\pgfqpoint{0.594119in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.783139in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{0.775822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600535in}{0.855635in}}%
\pgfpathlineto{\pgfqpoint{0.581980in}{0.874952in}}%
\pgfpathlineto{\pgfqpoint{0.577346in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{0.547900in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{0.604093in}{0.887622in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{0.609450in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{0.600535in}{0.855635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600964in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{0.577280in}{0.939715in}}%
\pgfpathlineto{\pgfqpoint{0.542482in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{0.601449in}{0.967845in}}%
\pgfpathlineto{\pgfqpoint{0.588705in}{0.962497in}}%
\pgfpathlineto{\pgfqpoint{0.609021in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.600964in}{0.935664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601309in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{0.579799in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{0.577396in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{0.538807in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{0.599496in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{0.587165in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{0.608676in}{1.025753in}}%
\pgfpathlineto{\pgfqpoint{0.601309in}{1.015825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601587in}{1.096066in}}%
\pgfpathlineto{\pgfqpoint{0.579234in}{1.110824in}}%
\pgfpathlineto{\pgfqpoint{0.577581in}{1.097101in}}%
\pgfpathlineto{\pgfqpoint{0.536213in}{1.146632in}}%
\pgfpathlineto{\pgfqpoint{0.598014in}{1.128052in}}%
\pgfpathlineto{\pgfqpoint{0.586045in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{1.096066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601813in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{0.578843in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{0.577785in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{0.534316in}{1.224054in}}%
\pgfpathlineto{\pgfqpoint{0.596862in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{0.585202in}{1.200740in}}%
\pgfpathlineto{\pgfqpoint{0.608172in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{0.601813in}{1.176360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601999in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{0.578564in}{1.269660in}}%
\pgfpathlineto{\pgfqpoint{0.577986in}{1.255850in}}%
\pgfpathlineto{\pgfqpoint{0.532884in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{0.595945in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{0.584550in}{1.280476in}}%
\pgfpathlineto{\pgfqpoint{0.607986in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{0.601999in}{1.256689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602155in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{0.578359in}{1.349338in}}%
\pgfpathlineto{\pgfqpoint{0.578175in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{0.531774in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{0.595201in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{0.584034in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{0.607830in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{0.602155in}{1.337042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602286in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{0.578204in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{0.578350in}{1.415317in}}%
\pgfpathlineto{\pgfqpoint{0.530894in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{0.594586in}{1.448661in}}%
\pgfpathlineto{\pgfqpoint{0.583617in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{0.607698in}{1.428527in}}%
\pgfpathlineto{\pgfqpoint{0.602286in}{1.417412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602399in}{1.497795in}}%
\pgfpathlineto{\pgfqpoint{0.578086in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{0.578509in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{0.530183in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{0.594071in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{1.509016in}}%
\pgfpathlineto{\pgfqpoint{0.602399in}{1.497795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602496in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{0.577993in}{1.589004in}}%
\pgfpathlineto{\pgfqpoint{0.578654in}{1.575199in}}%
\pgfpathlineto{\pgfqpoint{0.529597in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{0.593633in}{1.609127in}}%
\pgfpathlineto{\pgfqpoint{0.582985in}{1.600314in}}%
\pgfpathlineto{\pgfqpoint{0.607489in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{0.602496in}{1.578187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695255in}{0.061596in}}%
\pgfpathlineto{\pgfqpoint{0.721431in}{0.067275in}}%
\pgfpathlineto{\pgfqpoint{0.712769in}{0.078046in}}%
\pgfpathlineto{\pgfqpoint{0.777107in}{0.073030in}}%
\pgfpathlineto{\pgfqpoint{0.720632in}{0.041802in}}%
\pgfpathlineto{\pgfqpoint{0.724052in}{0.055194in}}%
\pgfpathlineto{\pgfqpoint{0.697876in}{0.049515in}}%
\pgfpathlineto{\pgfqpoint{0.695255in}{0.061596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694753in}{0.141901in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{0.149756in}}%
\pgfpathlineto{\pgfqpoint{0.710825in}{0.159762in}}%
\pgfpathlineto{\pgfqpoint{0.775357in}{0.160161in}}%
\pgfpathlineto{\pgfqpoint{0.721701in}{0.124306in}}%
\pgfpathlineto{\pgfqpoint{0.723985in}{0.137937in}}%
\pgfpathlineto{\pgfqpoint{0.698378in}{0.130082in}}%
\pgfpathlineto{\pgfqpoint{0.694753in}{0.141901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694048in}{0.222073in}}%
\pgfpathlineto{\pgfqpoint{0.718512in}{0.232980in}}%
\pgfpathlineto{\pgfqpoint{0.707833in}{0.241754in}}%
\pgfpathlineto{\pgfqpoint{0.771839in}{0.249986in}}%
\pgfpathlineto{\pgfqpoint{0.722934in}{0.207881in}}%
\pgfpathlineto{\pgfqpoint{0.723546in}{0.221689in}}%
\pgfpathlineto{\pgfqpoint{0.699082in}{0.210782in}}%
\pgfpathlineto{\pgfqpoint{0.694048in}{0.222073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693054in}{0.301951in}}%
\pgfpathlineto{\pgfqpoint{0.715099in}{0.317165in}}%
\pgfpathlineto{\pgfqpoint{0.702991in}{0.323829in}}%
\pgfpathlineto{\pgfqpoint{0.764396in}{0.343675in}}%
\pgfpathlineto{\pgfqpoint{0.724055in}{0.293305in}}%
\pgfpathlineto{\pgfqpoint{0.722121in}{0.306990in}}%
\pgfpathlineto{\pgfqpoint{0.700076in}{0.291777in}}%
\pgfpathlineto{\pgfqpoint{0.693054in}{0.301951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691767in}{0.381196in}}%
\pgfpathlineto{\pgfqpoint{0.708650in}{0.401990in}}%
\pgfpathlineto{\pgfqpoint{0.695156in}{0.404984in}}%
\pgfpathlineto{\pgfqpoint{0.748514in}{0.441282in}}%
\pgfpathlineto{\pgfqpoint{0.723948in}{0.381607in}}%
\pgfpathlineto{\pgfqpoint{0.718247in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{0.701364in}{0.373404in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{0.381196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690628in}{0.459454in}}%
\pgfpathlineto{\pgfqpoint{0.698073in}{0.485184in}}%
\pgfpathlineto{\pgfqpoint{0.684480in}{0.482683in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.536904in}}%
\pgfpathlineto{\pgfqpoint{0.720105in}{0.472373in}}%
\pgfpathlineto{\pgfqpoint{0.709948in}{0.481747in}}%
\pgfpathlineto{\pgfqpoint{0.702503in}{0.456018in}}%
\pgfpathlineto{\pgfqpoint{0.690628in}{0.459454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690450in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.563774in}}%
\pgfpathlineto{\pgfqpoint{0.675223in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{0.684582in}{0.619712in}}%
\pgfpathlineto{\pgfqpoint{0.711916in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{0.698786in}{0.565571in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{0.690450in}{0.537273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691074in}{0.615770in}}%
\pgfpathlineto{\pgfqpoint{0.678777in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{0.670632in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{0.658727in}{0.691825in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{0.689759in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{0.621446in}}%
\pgfpathlineto{\pgfqpoint{0.691074in}{0.615770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691819in}{0.695085in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.715652in}}%
\pgfpathlineto{\pgfqpoint{0.669127in}{0.702987in}}%
\pgfpathlineto{\pgfqpoint{0.643770in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{0.697605in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.684153in}{0.723572in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{0.703004in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{0.695085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692427in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{0.672529in}{0.792819in}}%
\pgfpathlineto{\pgfqpoint{0.668846in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{0.635340in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{0.693673in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{0.680805in}{0.802003in}}%
\pgfpathlineto{\pgfqpoint{0.700703in}{0.784072in}}%
\pgfpathlineto{\pgfqpoint{0.692427in}{0.774889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692888in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{0.671359in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{0.668972in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{0.630322in}{0.908949in}}%
\pgfpathlineto{\pgfqpoint{0.691037in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{0.678714in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{0.864885in}}%
\pgfpathlineto{\pgfqpoint{0.692888in}{0.854948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665129,0.138566,0.585582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693236in}{0.935145in}}%
\pgfpathlineto{\pgfqpoint{0.670669in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{0.669217in}{0.935828in}}%
\pgfpathlineto{\pgfqpoint{0.627128in}{0.984746in}}%
\pgfpathlineto{\pgfqpoint{0.689194in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{0.677328in}{0.959988in}}%
\pgfpathlineto{\pgfqpoint{0.699895in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{0.693236in}{0.935145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693503in}{1.015419in}}%
\pgfpathlineto{\pgfqpoint{0.670235in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{0.669481in}{1.014886in}}%
\pgfpathlineto{\pgfqpoint{0.624971in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{0.687852in}{1.047103in}}%
\pgfpathlineto{\pgfqpoint{0.676359in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{0.693503in}{1.015419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693714in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{0.669949in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{0.669731in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.623441in}{1.139241in}}%
\pgfpathlineto{\pgfqpoint{0.686838in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{0.675651in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{0.699416in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{0.693714in}{1.095741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693883in}{1.176092in}}%
\pgfpathlineto{\pgfqpoint{0.669751in}{1.187714in}}%
\pgfpathlineto{\pgfqpoint{0.669956in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{0.622312in}{1.217422in}}%
\pgfpathlineto{\pgfqpoint{0.686048in}{1.207308in}}%
\pgfpathlineto{\pgfqpoint{0.675115in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.699247in}{1.187230in}}%
\pgfpathlineto{\pgfqpoint{0.693883in}{1.176092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694022in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{0.669610in}{1.267486in}}%
\pgfpathlineto{\pgfqpoint{0.670156in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{0.621451in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{0.685417in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{0.674697in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{0.699109in}{1.267731in}}%
\pgfpathlineto{\pgfqpoint{0.694022in}{1.256464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694137in}{1.336849in}}%
\pgfpathlineto{\pgfqpoint{0.669505in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{0.670333in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{0.620776in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{0.684903in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{0.674362in}{1.358740in}}%
\pgfpathlineto{\pgfqpoint{0.698994in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{0.694137in}{1.336849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694234in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{0.669427in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{0.670489in}{1.413566in}}%
\pgfpathlineto{\pgfqpoint{0.620236in}{1.454052in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{1.428694in}}%
\pgfpathlineto{\pgfqpoint{0.694234in}{1.417245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694317in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{0.669366in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{0.670628in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{0.619794in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{0.684117in}{1.528173in}}%
\pgfpathlineto{\pgfqpoint{0.673863in}{1.518905in}}%
\pgfpathlineto{\pgfqpoint{0.698813in}{1.509163in}}%
\pgfpathlineto{\pgfqpoint{0.694317in}{1.497648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694389in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{1.587487in}}%
\pgfpathlineto{\pgfqpoint{0.670752in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{0.619427in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{0.683810in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{0.673672in}{1.599058in}}%
\pgfpathlineto{\pgfqpoint{0.698742in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{0.694389in}{1.578056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787296in}{0.061679in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{0.065329in}}%
\pgfpathlineto{\pgfqpoint{0.806023in}{0.076733in}}%
\pgfpathlineto{\pgfqpoint{0.869785in}{0.066785in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{0.039992in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{0.053082in}}%
\pgfpathlineto{\pgfqpoint{0.788980in}{0.049432in}}%
\pgfpathlineto{\pgfqpoint{0.787296in}{0.061679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786788in}{0.142024in}}%
\pgfpathlineto{\pgfqpoint{0.812926in}{0.147874in}}%
\pgfpathlineto{\pgfqpoint{0.804194in}{0.158588in}}%
\pgfpathlineto{\pgfqpoint{0.868564in}{0.153993in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{0.122396in}}%
\pgfpathlineto{\pgfqpoint{0.815626in}{0.135810in}}%
\pgfpathlineto{\pgfqpoint{0.789488in}{0.129960in}}%
\pgfpathlineto{\pgfqpoint{0.786788in}{0.142024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785996in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.811122in}{0.231507in}}%
\pgfpathlineto{\pgfqpoint{0.801040in}{0.240962in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{0.244984in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{0.206172in}}%
\pgfpathlineto{\pgfqpoint{0.815406in}{0.219910in}}%
\pgfpathlineto{\pgfqpoint{0.790280in}{0.210630in}}%
\pgfpathlineto{\pgfqpoint{0.785996in}{0.222226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784707in}{0.302006in}}%
\pgfpathlineto{\pgfqpoint{0.806989in}{0.316871in}}%
\pgfpathlineto{\pgfqpoint{0.794986in}{0.323724in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.342604in}}%
\pgfpathlineto{\pgfqpoint{0.815569in}{0.292874in}}%
\pgfpathlineto{\pgfqpoint{0.813850in}{0.306588in}}%
\pgfpathlineto{\pgfqpoint{0.791569in}{0.291722in}}%
\pgfpathlineto{\pgfqpoint{0.784707in}{0.302006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782880in}{0.380549in}}%
\pgfpathlineto{\pgfqpoint{0.796961in}{0.403335in}}%
\pgfpathlineto{\pgfqpoint{0.783195in}{0.404575in}}%
\pgfpathlineto{\pgfqpoint{0.831463in}{0.447409in}}%
\pgfpathlineto{\pgfqpoint{0.814744in}{0.385079in}}%
\pgfpathlineto{\pgfqpoint{0.807477in}{0.396836in}}%
\pgfpathlineto{\pgfqpoint{0.793396in}{0.374051in}}%
\pgfpathlineto{\pgfqpoint{0.782880in}{0.380549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781965in}{0.457411in}}%
\pgfpathlineto{\pgfqpoint{0.780558in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{0.768538in}{0.477337in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.540038in}}%
\pgfpathlineto{\pgfqpoint{0.805573in}{0.479286in}}%
\pgfpathlineto{\pgfqpoint{0.792903in}{0.484809in}}%
\pgfpathlineto{\pgfqpoint{0.794311in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{0.457411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782792in}{0.535070in}}%
\pgfpathlineto{\pgfqpoint{0.769350in}{0.558238in}}%
\pgfpathlineto{\pgfqpoint{0.761759in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.793838in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{0.793484in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{0.782792in}{0.535070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783780in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{0.764783in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{0.760452in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.729685in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{0.786597in}{0.646285in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{0.792496in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{0.614224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784471in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{0.762908in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{0.760551in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{0.721790in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{0.782551in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.770242in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{0.791805in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{0.784471in}{0.694068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784936in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{0.762025in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.760908in}{0.774291in}}%
\pgfpathlineto{\pgfqpoint{0.717640in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{0.780119in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{0.768428in}{0.798642in}}%
\pgfpathlineto{\pgfqpoint{0.791340in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.774193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785261in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{0.761554in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{0.761271in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{0.715193in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{0.877854in}}%
\pgfpathlineto{\pgfqpoint{0.791015in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{0.854446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785498in}{0.934764in}}%
\pgfpathlineto{\pgfqpoint{0.761279in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{0.932385in}}%
\pgfpathlineto{\pgfqpoint{0.713617in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{0.777427in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{0.766558in}{0.957381in}}%
\pgfpathlineto{\pgfqpoint{0.790778in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{0.785498in}{0.934764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785678in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{0.761106in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{0.761856in}{1.011979in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{0.766027in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{0.790598in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{1.015118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785818in}{1.095496in}}%
\pgfpathlineto{\pgfqpoint{0.760991in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{0.762080in}{1.091771in}}%
\pgfpathlineto{\pgfqpoint{0.711749in}{1.132161in}}%
\pgfpathlineto{\pgfqpoint{0.776001in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{0.765632in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{0.790458in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{0.785818in}{1.095496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785930in}{1.175888in}}%
\pgfpathlineto{\pgfqpoint{0.760912in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{0.762270in}{1.171701in}}%
\pgfpathlineto{\pgfqpoint{0.711160in}{1.211100in}}%
\pgfpathlineto{\pgfqpoint{0.775517in}{1.206341in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{0.790346in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.785930in}{1.175888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786022in}{1.256289in}}%
\pgfpathlineto{\pgfqpoint{0.760855in}{1.265459in}}%
\pgfpathlineto{\pgfqpoint{0.762431in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{0.710702in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{0.775127in}{1.286574in}}%
\pgfpathlineto{\pgfqpoint{0.765087in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{0.790254in}{1.267905in}}%
\pgfpathlineto{\pgfqpoint{0.786022in}{1.256289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786099in}{1.336698in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.345536in}}%
\pgfpathlineto{\pgfqpoint{0.762570in}{1.331826in}}%
\pgfpathlineto{\pgfqpoint{0.710338in}{1.369726in}}%
\pgfpathlineto{\pgfqpoint{0.774806in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{0.764892in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{0.790177in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{1.336698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786163in}{1.417112in}}%
\pgfpathlineto{\pgfqpoint{0.760782in}{1.425669in}}%
\pgfpathlineto{\pgfqpoint{0.762690in}{1.411980in}}%
\pgfpathlineto{\pgfqpoint{0.710042in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{0.774538in}{1.447124in}}%
\pgfpathlineto{\pgfqpoint{0.764731in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{0.790113in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.786163in}{1.417112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786219in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{1.505847in}}%
\pgfpathlineto{\pgfqpoint{0.762794in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{0.709797in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.527430in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{1.517598in}}%
\pgfpathlineto{\pgfqpoint{0.790057in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{0.786219in}{1.497530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961681,0.914672,0.150520}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786267in}{1.577951in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{1.586060in}}%
\pgfpathlineto{\pgfqpoint{0.762887in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{0.709591in}{1.608795in}}%
\pgfpathlineto{\pgfqpoint{0.774116in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{0.764482in}{1.597842in}}%
\pgfpathlineto{\pgfqpoint{0.790009in}{1.589733in}}%
\pgfpathlineto{\pgfqpoint{0.786267in}{1.577951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879524in}{0.061734in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.062545in}}%
\pgfpathlineto{\pgfqpoint{0.899744in}{0.074715in}}%
\pgfpathlineto{\pgfqpoint{0.962089in}{0.058052in}}%
\pgfpathlineto{\pgfqpoint{0.900867in}{0.037645in}}%
\pgfpathlineto{\pgfqpoint{0.906671in}{0.050189in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{0.049377in}}%
\pgfpathlineto{\pgfqpoint{0.879524in}{0.061734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879079in}{0.142140in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.144878in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.156544in}}%
\pgfpathlineto{\pgfqpoint{0.961695in}{0.144414in}}%
\pgfpathlineto{\pgfqpoint{0.902102in}{0.119651in}}%
\pgfpathlineto{\pgfqpoint{0.906987in}{0.132580in}}%
\pgfpathlineto{\pgfqpoint{0.880342in}{0.129843in}}%
\pgfpathlineto{\pgfqpoint{0.879079in}{0.142140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878259in}{0.222436in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{0.228726in}}%
\pgfpathlineto{\pgfqpoint{0.895384in}{0.239291in}}%
\pgfpathlineto{\pgfqpoint{0.959822in}{0.235782in}}%
\pgfpathlineto{\pgfqpoint{0.904093in}{0.203241in}}%
\pgfpathlineto{\pgfqpoint{0.907198in}{0.216709in}}%
\pgfpathlineto{\pgfqpoint{0.881162in}{0.210419in}}%
\pgfpathlineto{\pgfqpoint{0.878259in}{0.222436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876470in}{0.302127in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{0.316172in}}%
\pgfpathlineto{\pgfqpoint{0.887531in}{0.323457in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{0.340080in}}%
\pgfpathlineto{\pgfqpoint{0.906978in}{0.291878in}}%
\pgfpathlineto{\pgfqpoint{0.905759in}{0.305646in}}%
\pgfpathlineto{\pgfqpoint{0.882952in}{0.291601in}}%
\pgfpathlineto{\pgfqpoint{0.876470in}{0.302127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873643in}{0.378479in}}%
\pgfpathlineto{\pgfqpoint{0.878750in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{0.865436in}{0.401062in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.458203in}}%
\pgfpathlineto{\pgfqpoint{0.901843in}{0.393990in}}%
\pgfpathlineto{\pgfqpoint{0.890886in}{0.402415in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{0.376121in}}%
\pgfpathlineto{\pgfqpoint{0.873643in}{0.378479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874713in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{0.858951in}{0.475755in}}%
\pgfpathlineto{\pgfqpoint{0.852593in}{0.463483in}}%
\pgfpathlineto{\pgfqpoint{0.831213in}{0.524371in}}%
\pgfpathlineto{\pgfqpoint{0.882579in}{0.485307in}}%
\pgfpathlineto{\pgfqpoint{0.868947in}{0.483030in}}%
\pgfpathlineto{\pgfqpoint{0.884708in}{0.461373in}}%
\pgfpathlineto{\pgfqpoint{0.874713in}{0.454099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876070in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.854425in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{0.852138in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{0.813111in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{0.873984in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{0.861707in}{0.558945in}}%
\pgfpathlineto{\pgfqpoint{0.883352in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{0.876070in}{0.533177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876768in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{0.852764in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{0.807235in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.644725in}}%
\pgfpathlineto{\pgfqpoint{0.859099in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{0.882654in}{0.624044in}}%
\pgfpathlineto{\pgfqpoint{0.876768in}{0.613173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877165in}{0.693412in}}%
\pgfpathlineto{\pgfqpoint{0.852757in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{0.853298in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{0.804611in}{0.732990in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{0.857849in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{0.882257in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{0.877165in}{0.693412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877417in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{0.852545in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{0.853696in}{0.769909in}}%
\pgfpathlineto{\pgfqpoint{0.803183in}{0.810071in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{0.857133in}{0.795162in}}%
\pgfpathlineto{\pgfqpoint{0.882005in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{0.877417in}{0.773741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877589in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.852431in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{0.853994in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{0.802301in}{0.888203in}}%
\pgfpathlineto{\pgfqpoint{0.866723in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{0.856674in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{0.881832in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.854111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877715in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{0.852365in}{0.943151in}}%
\pgfpathlineto{\pgfqpoint{0.854223in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.801709in}{0.966963in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{0.964556in}}%
\pgfpathlineto{\pgfqpoint{0.856356in}{0.954851in}}%
\pgfpathlineto{\pgfqpoint{0.881707in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{0.877715in}{0.934503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877810in}{1.014907in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.009478in}}%
\pgfpathlineto{\pgfqpoint{0.801287in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{0.865806in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{0.856124in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{0.881611in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{0.877810in}{1.014907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877885in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{0.852295in}{1.103231in}}%
\pgfpathlineto{\pgfqpoint{0.854549in}{1.089594in}}%
\pgfpathlineto{\pgfqpoint{0.800972in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{0.865503in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{0.855946in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{0.881536in}{1.107130in}}%
\pgfpathlineto{\pgfqpoint{0.877885in}{1.095320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877945in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{0.852276in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{0.854669in}{1.169775in}}%
\pgfpathlineto{\pgfqpoint{0.800728in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{0.855807in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{0.881476in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{0.877945in}{1.175737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877995in}{1.256159in}}%
\pgfpathlineto{\pgfqpoint{0.852263in}{1.263595in}}%
\pgfpathlineto{\pgfqpoint{0.854769in}{1.250002in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{0.865065in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{0.855695in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{0.881427in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{0.877995in}{1.256159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878036in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{0.852253in}{1.343840in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{0.800377in}{1.364861in}}%
\pgfpathlineto{\pgfqpoint{0.864901in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{0.881385in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{1.336583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878071in}{1.417010in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{0.864763in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{0.881350in}{1.428929in}}%
\pgfpathlineto{\pgfqpoint{0.878071in}{1.417010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878101in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{0.852240in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{0.854990in}{1.490866in}}%
\pgfpathlineto{\pgfqpoint{0.800138in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{0.864645in}{1.526674in}}%
\pgfpathlineto{\pgfqpoint{0.855459in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{0.881320in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{1.497437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878128in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{0.852236in}{1.584727in}}%
\pgfpathlineto{\pgfqpoint{0.855045in}{1.571194in}}%
\pgfpathlineto{\pgfqpoint{0.800044in}{1.604950in}}%
\pgfpathlineto{\pgfqpoint{0.864544in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{0.855402in}{1.596677in}}%
\pgfpathlineto{\pgfqpoint{0.881294in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{0.878128in}{1.577867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617642in}{0.531425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009275in}{-0.001017in}}{\pgfqpoint{0.039796in}{0.204463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008179in}{0.001017in}}%
\pgfpathlineto{\pgfqpoint{0.008099in}{0.131874in}}%
\pgfpathlineto{\pgfqpoint{-0.009275in}{0.125730in}}%
\pgfpathlineto{\pgfqpoint{0.025433in}{0.204463in}}%
\pgfpathlineto{\pgfqpoint{0.039796in}{0.119626in}}%
\pgfpathlineto{\pgfqpoint{0.024456in}{0.129839in}}%
\pgfpathlineto{\pgfqpoint{0.008179in}{-0.001017in}}%
\pgfpathlineto{\pgfqpoint{-0.008179in}{0.001017in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617642in}{0.531425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330274in}{0.135992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316943in}{1.259668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330274in}{0.135992in}}%
\pgfpathlineto{\pgfqpoint{0.344576in}{0.147078in}}%
\pgfpathlineto{\pgfqpoint{0.358399in}{0.157988in}}%
\pgfpathlineto{\pgfqpoint{0.371755in}{0.168730in}}%
\pgfpathlineto{\pgfqpoint{0.384655in}{0.179311in}}%
\pgfpathlineto{\pgfqpoint{0.397109in}{0.189738in}}%
\pgfpathlineto{\pgfqpoint{0.409128in}{0.200018in}}%
\pgfpathlineto{\pgfqpoint{0.420723in}{0.210158in}}%
\pgfpathlineto{\pgfqpoint{0.431901in}{0.220164in}}%
\pgfpathlineto{\pgfqpoint{0.442674in}{0.230044in}}%
\pgfpathlineto{\pgfqpoint{0.453050in}{0.239803in}}%
\pgfpathlineto{\pgfqpoint{0.463038in}{0.249449in}}%
\pgfpathlineto{\pgfqpoint{0.472646in}{0.258987in}}%
\pgfpathlineto{\pgfqpoint{0.481884in}{0.268423in}}%
\pgfpathlineto{\pgfqpoint{0.490757in}{0.277763in}}%
\pgfpathlineto{\pgfqpoint{0.499276in}{0.287015in}}%
\pgfpathlineto{\pgfqpoint{0.507446in}{0.296182in}}%
\pgfpathlineto{\pgfqpoint{0.515276in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{0.522771in}{0.314289in}}%
\pgfpathlineto{\pgfqpoint{0.529940in}{0.323239in}}%
\pgfpathlineto{\pgfqpoint{0.536788in}{0.332128in}}%
\pgfpathlineto{\pgfqpoint{0.543322in}{0.340962in}}%
\pgfpathlineto{\pgfqpoint{0.549547in}{0.349745in}}%
\pgfpathlineto{\pgfqpoint{0.555470in}{0.358483in}}%
\pgfpathlineto{\pgfqpoint{0.561096in}{0.367181in}}%
\pgfpathlineto{\pgfqpoint{0.566430in}{0.375844in}}%
\pgfpathlineto{\pgfqpoint{0.571478in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.393086in}}%
\pgfpathlineto{\pgfqpoint{0.580736in}{0.401676in}}%
\pgfpathlineto{\pgfqpoint{0.584955in}{0.410250in}}%
\pgfpathlineto{\pgfqpoint{0.588906in}{0.418815in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{0.596024in}{0.435934in}}%
\pgfpathlineto{\pgfqpoint{0.599198in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{0.602120in}{0.453072in}}%
\pgfpathlineto{\pgfqpoint{0.604795in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{0.607225in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{0.609414in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{0.611365in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{0.496245in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{0.615816in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{0.616842in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{0.617642in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{0.618219in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{0.618713in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.618632in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{0.618337in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{0.617103in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{0.616169in}{0.604744in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{0.613669in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.612105in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{0.610334in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{0.608355in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{0.606169in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{0.603776in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{0.601178in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{0.598373in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{0.595361in}{0.704965in}}%
\pgfpathlineto{\pgfqpoint{0.592144in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.588720in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{0.581251in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{0.577205in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{0.572951in}{0.771483in}}%
\pgfpathlineto{\pgfqpoint{0.568487in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{0.563814in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{0.558929in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{0.553831in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{0.548521in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{0.542995in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{0.537253in}{0.856884in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{0.525114in}{0.883067in}}%
\pgfpathlineto{\pgfqpoint{0.518714in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{0.512090in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{0.505242in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{0.498166in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{0.490861in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{0.483324in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{0.475553in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{0.467545in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{0.459298in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{0.450809in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{0.442074in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{0.433092in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{0.423859in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{0.414371in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{0.404625in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{0.394619in}{1.128111in}}%
\pgfpathlineto{\pgfqpoint{0.384347in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{0.373807in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{0.362995in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{0.351907in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{0.340538in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{0.328885in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{0.316943in}{1.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879711in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.879711in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467633in,y=1.667175in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209985in}{0.135992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196654in}{1.259668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209985in}{0.135992in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{0.147078in}}%
\pgfpathlineto{\pgfqpoint{1.238110in}{0.157988in}}%
\pgfpathlineto{\pgfqpoint{1.251466in}{0.168730in}}%
\pgfpathlineto{\pgfqpoint{1.264366in}{0.179311in}}%
\pgfpathlineto{\pgfqpoint{1.276820in}{0.189738in}}%
\pgfpathlineto{\pgfqpoint{1.288839in}{0.200018in}}%
\pgfpathlineto{\pgfqpoint{1.300433in}{0.210158in}}%
\pgfpathlineto{\pgfqpoint{1.311612in}{0.220164in}}%
\pgfpathlineto{\pgfqpoint{1.322385in}{0.230044in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.239803in}}%
\pgfpathlineto{\pgfqpoint{1.342749in}{0.249449in}}%
\pgfpathlineto{\pgfqpoint{1.352357in}{0.258987in}}%
\pgfpathlineto{\pgfqpoint{1.361594in}{0.268423in}}%
\pgfpathlineto{\pgfqpoint{1.370468in}{0.277763in}}%
\pgfpathlineto{\pgfqpoint{1.378987in}{0.287015in}}%
\pgfpathlineto{\pgfqpoint{1.387157in}{0.296182in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{0.305272in}}%
\pgfpathlineto{\pgfqpoint{1.402482in}{0.314289in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{0.323239in}}%
\pgfpathlineto{\pgfqpoint{1.416499in}{0.332128in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{0.340962in}}%
\pgfpathlineto{\pgfqpoint{1.429258in}{0.349745in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{0.358483in}}%
\pgfpathlineto{\pgfqpoint{1.440806in}{0.367181in}}%
\pgfpathlineto{\pgfqpoint{1.446141in}{0.375844in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{1.455956in}{0.393086in}}%
\pgfpathlineto{\pgfqpoint{1.460447in}{0.401676in}}%
\pgfpathlineto{\pgfqpoint{1.464666in}{0.410250in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{0.418815in}}%
\pgfpathlineto{\pgfqpoint{1.472305in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{1.475735in}{0.435934in}}%
\pgfpathlineto{\pgfqpoint{1.478909in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{1.481831in}{0.453072in}}%
\pgfpathlineto{\pgfqpoint{1.484506in}{0.461660in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{0.470266in}}%
\pgfpathlineto{\pgfqpoint{1.489125in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{1.491076in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{1.492791in}{0.496245in}}%
\pgfpathlineto{\pgfqpoint{1.494274in}{0.504972in}}%
\pgfpathlineto{\pgfqpoint{1.495527in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{1.496552in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{1.497353in}{0.531425in}}%
\pgfpathlineto{\pgfqpoint{1.497930in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{1.498286in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{1.498423in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{1.498343in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{1.498047in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{1.496814in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{1.495880in}{0.604744in}}%
\pgfpathlineto{\pgfqpoint{1.494734in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.493380in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{1.490045in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.480888in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{1.478083in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{1.475072in}{0.704965in}}%
\pgfpathlineto{\pgfqpoint{1.471855in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{1.468431in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{1.464800in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{1.460962in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{1.456916in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.452662in}{0.771483in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{1.443524in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{1.438639in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.433542in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.428231in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{1.422706in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{1.416964in}{0.856884in}}%
\pgfpathlineto{\pgfqpoint{1.411004in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{1.404825in}{0.883067in}}%
\pgfpathlineto{\pgfqpoint{1.398425in}{0.896483in}}%
\pgfpathlineto{\pgfqpoint{1.391801in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{1.384953in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{1.377877in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{1.370572in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{1.355264in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{1.347256in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{1.339009in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{1.330519in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{1.321785in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.312803in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{1.303569in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{1.284336in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{1.274329in}{1.128111in}}%
\pgfpathlineto{\pgfqpoint{1.264058in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{1.253518in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{1.242706in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{1.220249in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.259668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.106498in}}%
\pgfpathlineto{\pgfqpoint{0.960077in}{0.127208in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.147538in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.167512in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{0.187151in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{0.202637in}}%
\pgfpathlineto{\pgfqpoint{1.060228in}{0.217934in}}%
\pgfpathlineto{\pgfqpoint{1.075446in}{0.233052in}}%
\pgfpathlineto{\pgfqpoint{1.090051in}{0.248004in}}%
\pgfpathlineto{\pgfqpoint{1.104056in}{0.262798in}}%
\pgfpathlineto{\pgfqpoint{1.117475in}{0.277446in}}%
\pgfpathlineto{\pgfqpoint{1.130320in}{0.291956in}}%
\pgfpathlineto{\pgfqpoint{1.142604in}{0.306340in}}%
\pgfpathlineto{\pgfqpoint{1.154339in}{0.320607in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{0.334766in}}%
\pgfpathlineto{\pgfqpoint{1.176207in}{0.348827in}}%
\pgfpathlineto{\pgfqpoint{1.186362in}{0.362800in}}%
\pgfpathlineto{\pgfqpoint{1.196011in}{0.376693in}}%
\pgfpathlineto{\pgfqpoint{1.205164in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{1.213831in}{0.404276in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.417984in}}%
\pgfpathlineto{\pgfqpoint{1.229742in}{0.431648in}}%
\pgfpathlineto{\pgfqpoint{1.237003in}{0.445277in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{0.458879in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{0.472463in}}%
\pgfpathlineto{\pgfqpoint{1.256107in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{1.261606in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{1.266682in}{0.513187in}}%
\pgfpathlineto{\pgfqpoint{1.271342in}{0.526781in}}%
\pgfpathlineto{\pgfqpoint{1.275591in}{0.540398in}}%
\pgfpathlineto{\pgfqpoint{1.279436in}{0.554045in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{1.285935in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.288599in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{1.290879in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{1.292780in}{0.623029in}}%
\pgfpathlineto{\pgfqpoint{1.294305in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{1.295459in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{0.679585in}}%
\pgfpathlineto{\pgfqpoint{1.296729in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.296431in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{1.295779in}{0.723132in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{1.293416in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{1.289658in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.287259in}{0.798491in}}%
\pgfpathlineto{\pgfqpoint{1.284517in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.281431in}{0.829794in}}%
\pgfpathlineto{\pgfqpoint{1.277092in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{1.272219in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{1.266813in}{0.890583in}}%
\pgfpathlineto{\pgfqpoint{1.260875in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.254403in}{0.932805in}}%
\pgfpathlineto{\pgfqpoint{1.247397in}{0.954474in}}%
\pgfpathlineto{\pgfqpoint{1.239856in}{0.976538in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.223160in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{1.045266in}}%
\pgfpathlineto{\pgfqpoint{1.204295in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{1.194040in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{1.148608in}}%
\pgfpathlineto{\pgfqpoint{1.155005in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.211857in}}%
\pgfpathlineto{\pgfqpoint{1.123485in}{1.244734in}}%
\pgfpathlineto{\pgfqpoint{1.106461in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{1.088578in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{1.069822in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{1.046816in}{1.391609in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{1.435835in}}%
\pgfpathlineto{\pgfqpoint{0.997070in}{1.481531in}}%
\pgfpathlineto{\pgfqpoint{0.970272in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{0.942151in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{0.937555in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.937555in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.184253in}}%
\pgfpathlineto{\pgfqpoint{0.953276in}{0.201496in}}%
\pgfpathlineto{\pgfqpoint{0.970576in}{0.218535in}}%
\pgfpathlineto{\pgfqpoint{0.987182in}{0.235383in}}%
\pgfpathlineto{\pgfqpoint{1.003110in}{0.252051in}}%
\pgfpathlineto{\pgfqpoint{1.018376in}{0.268551in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{0.284893in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{0.301090in}}%
\pgfpathlineto{\pgfqpoint{1.060337in}{0.317153in}}%
\pgfpathlineto{\pgfqpoint{1.073091in}{0.333091in}}%
\pgfpathlineto{\pgfqpoint{1.085250in}{0.348916in}}%
\pgfpathlineto{\pgfqpoint{1.096826in}{0.364638in}}%
\pgfpathlineto{\pgfqpoint{1.107830in}{0.380268in}}%
\pgfpathlineto{\pgfqpoint{1.118275in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.128170in}{0.411291in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{0.426705in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{0.472670in}}%
\pgfpathlineto{\pgfqpoint{1.169755in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{0.503181in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{0.518424in}}%
\pgfpathlineto{\pgfqpoint{1.188719in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{1.194090in}{0.548935in}}%
\pgfpathlineto{\pgfqpoint{1.198999in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{1.203451in}{0.579539in}}%
\pgfpathlineto{\pgfqpoint{1.207454in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{1.214133in}{0.625775in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{1.219082in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{1.220919in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.704316in}}%
\pgfpathlineto{\pgfqpoint{1.223938in}{0.720325in}}%
\pgfpathlineto{\pgfqpoint{1.224126in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{1.223911in}{0.752717in}}%
\pgfpathlineto{\pgfqpoint{1.223296in}{0.769116in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{1.220876in}{0.802367in}}%
\pgfpathlineto{\pgfqpoint{1.219076in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{1.214306in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{1.211340in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{1.207987in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.906376in}}%
\pgfpathlineto{\pgfqpoint{1.200129in}{0.924426in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{0.942705in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{0.961221in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{1.178339in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{1.170612in}{1.028040in}}%
\pgfpathlineto{\pgfqpoint{1.162285in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.143819in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{1.133675in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{1.122919in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{1.111547in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{1.099555in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{1.086938in}{1.239350in}}%
\pgfpathlineto{\pgfqpoint{1.073688in}{1.268240in}}%
\pgfpathlineto{\pgfqpoint{1.059801in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{1.042286in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{1.023829in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{1.004418in}{1.409456in}}%
\pgfpathlineto{\pgfqpoint{0.984036in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{0.962669in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{0.940299in}{1.530541in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.542821in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.542821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.262008in}}%
\pgfpathlineto{\pgfqpoint{0.951346in}{0.279895in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{0.297621in}}%
\pgfpathlineto{\pgfqpoint{0.981434in}{0.315197in}}%
\pgfpathlineto{\pgfqpoint{0.995472in}{0.332636in}}%
\pgfpathlineto{\pgfqpoint{1.008857in}{0.349950in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{0.367150in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{0.384247in}}%
\pgfpathlineto{\pgfqpoint{1.045227in}{0.401253in}}%
\pgfpathlineto{\pgfqpoint{1.056131in}{0.418178in}}%
\pgfpathlineto{\pgfqpoint{1.066444in}{0.435034in}}%
\pgfpathlineto{\pgfqpoint{1.076177in}{0.451831in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{0.468580in}}%
\pgfpathlineto{\pgfqpoint{1.093945in}{0.485291in}}%
\pgfpathlineto{\pgfqpoint{1.102001in}{0.501975in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.518643in}}%
\pgfpathlineto{\pgfqpoint{1.116500in}{0.535304in}}%
\pgfpathlineto{\pgfqpoint{1.122961in}{0.551969in}}%
\pgfpathlineto{\pgfqpoint{1.128908in}{0.568647in}}%
\pgfpathlineto{\pgfqpoint{1.134347in}{0.585349in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.602085in}}%
\pgfpathlineto{\pgfqpoint{1.143734in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{1.147696in}{0.635698in}}%
\pgfpathlineto{\pgfqpoint{1.151177in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{1.156724in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.158801in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{1.160419in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{1.162301in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{1.162572in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{1.162402in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{1.161794in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{1.160752in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{1.159277in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.157373in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{1.155043in}{0.882405in}}%
\pgfpathlineto{\pgfqpoint{1.152286in}{0.901203in}}%
\pgfpathlineto{\pgfqpoint{1.149107in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{0.958887in}}%
\pgfpathlineto{\pgfqpoint{1.137042in}{0.978579in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{0.998520in}}%
\pgfpathlineto{\pgfqpoint{1.126901in}{1.018719in}}%
\pgfpathlineto{\pgfqpoint{1.121202in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{1.115085in}{1.059933in}}%
\pgfpathlineto{\pgfqpoint{1.108548in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{1.084401in}{1.151463in}}%
\pgfpathlineto{\pgfqpoint{1.073925in}{1.179497in}}%
\pgfpathlineto{\pgfqpoint{1.062783in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{1.050973in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{1.038490in}{1.266950in}}%
\pgfpathlineto{\pgfqpoint{1.025327in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.011480in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{0.996943in}{1.359895in}}%
\pgfpathlineto{\pgfqpoint{0.981708in}{1.392205in}}%
\pgfpathlineto{\pgfqpoint{0.965768in}{1.425217in}}%
\pgfpathlineto{\pgfqpoint{0.949115in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.489785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.339763in}}%
\pgfpathlineto{\pgfqpoint{0.949417in}{0.358294in}}%
\pgfpathlineto{\pgfqpoint{0.962886in}{0.376706in}}%
\pgfpathlineto{\pgfqpoint{0.975687in}{0.395011in}}%
\pgfpathlineto{\pgfqpoint{0.987833in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{0.999338in}{0.431350in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{0.444898in}}%
\pgfpathlineto{\pgfqpoint{1.015417in}{0.458412in}}%
\pgfpathlineto{\pgfqpoint{1.022938in}{0.471895in}}%
\pgfpathlineto{\pgfqpoint{1.030118in}{0.485353in}}%
\pgfpathlineto{\pgfqpoint{1.036963in}{0.498790in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{0.512211in}}%
\pgfpathlineto{\pgfqpoint{1.049664in}{0.525621in}}%
\pgfpathlineto{\pgfqpoint{1.055527in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{0.552424in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{0.565827in}}%
\pgfpathlineto{\pgfqpoint{1.071221in}{0.579238in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{0.592660in}}%
\pgfpathlineto{\pgfqpoint{1.080137in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{1.084142in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{0.633040in}}%
\pgfpathlineto{\pgfqpoint{1.091261in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.094381in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{1.097211in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{1.099755in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.103994in}{0.714717in}}%
\pgfpathlineto{\pgfqpoint{1.105693in}{0.728501in}}%
\pgfpathlineto{\pgfqpoint{1.107116in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{1.108264in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{1.109371in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{1.109997in}{0.793691in}}%
\pgfpathlineto{\pgfqpoint{1.110148in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{1.109826in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{1.109036in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{1.107781in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{1.106063in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{0.909782in}}%
\pgfpathlineto{\pgfqpoint{1.101250in}{0.929791in}}%
\pgfpathlineto{\pgfqpoint{1.098160in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{1.094616in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{1.086174in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{1.075931in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{1.070136in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{1.063892in}{1.098539in}}%
\pgfpathlineto{\pgfqpoint{1.057198in}{1.120879in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{1.042462in}{1.166512in}}%
\pgfpathlineto{\pgfqpoint{1.034417in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.016967in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{0.992587in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{0.965321in}{1.363429in}}%
\pgfpathlineto{\pgfqpoint{0.950592in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{0.935123in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.433615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.417518in}}%
\pgfpathlineto{\pgfqpoint{0.944495in}{0.431906in}}%
\pgfpathlineto{\pgfqpoint{0.953346in}{0.446250in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{0.977691in}{0.489066in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{0.517480in}}%
\pgfpathlineto{\pgfqpoint{0.998823in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{0.588352in}}%
\pgfpathlineto{\pgfqpoint{1.027230in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{1.031926in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.036302in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{0.645203in}}%
\pgfpathlineto{\pgfqpoint{1.044107in}{0.659477in}}%
\pgfpathlineto{\pgfqpoint{1.047542in}{0.673784in}}%
\pgfpathlineto{\pgfqpoint{1.050671in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.056018in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{1.060170in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{1.061805in}{0.760602in}}%
\pgfpathlineto{\pgfqpoint{1.063147in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.065448in}{0.819746in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{1.065562in}{0.849808in}}%
\pgfpathlineto{\pgfqpoint{1.065016in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.063975in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{0.911100in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{1.057920in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{1.054934in}{0.974192in}}%
\pgfpathlineto{\pgfqpoint{1.051467in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{1.047520in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{1.043097in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{1.038197in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{1.032821in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{1.026971in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{1.006571in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.990592in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{0.981887in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{0.972702in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{0.963036in}{1.301376in}}%
\pgfpathlineto{\pgfqpoint{0.952888in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{1.353705in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.374611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.495273in}}%
\pgfpathlineto{\pgfqpoint{0.943046in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{0.950457in}{0.524987in}}%
\pgfpathlineto{\pgfqpoint{0.957504in}{0.539818in}}%
\pgfpathlineto{\pgfqpoint{0.964192in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{0.970524in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{0.584269in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{0.987433in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{0.992386in}{0.628765in}}%
\pgfpathlineto{\pgfqpoint{0.997005in}{0.643630in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{0.658520in}}%
\pgfpathlineto{\pgfqpoint{1.005251in}{0.673439in}}%
\pgfpathlineto{\pgfqpoint{1.008885in}{0.688394in}}%
\pgfpathlineto{\pgfqpoint{1.012198in}{0.703388in}}%
\pgfpathlineto{\pgfqpoint{1.015192in}{0.718427in}}%
\pgfpathlineto{\pgfqpoint{1.017871in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{1.020237in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{1.022293in}{0.763858in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{1.025485in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{1.026626in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{1.028253in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{1.028204in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.027862in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.026305in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{1.025094in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.023032in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{1.020464in}{0.980063in}}%
\pgfpathlineto{\pgfqpoint{1.017390in}{1.002257in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{1.024695in}}%
\pgfpathlineto{\pgfqpoint{1.009737in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{1.005161in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{1.000086in}{1.093581in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{0.988446in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{0.981881in}{1.165077in}}%
\pgfpathlineto{\pgfqpoint{0.974820in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{0.967262in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{0.959206in}{1.239510in}}%
\pgfpathlineto{\pgfqpoint{0.950653in}{1.265030in}}%
\pgfpathlineto{\pgfqpoint{0.941600in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.312995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{0.941598in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{0.947568in}{0.603724in}}%
\pgfpathlineto{\pgfqpoint{0.953182in}{0.619081in}}%
\pgfpathlineto{\pgfqpoint{0.958444in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{0.963357in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{0.967926in}{0.665257in}}%
\pgfpathlineto{\pgfqpoint{0.972153in}{0.680699in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{0.696176in}}%
\pgfpathlineto{\pgfqpoint{0.979598in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{0.982823in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{0.985719in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{0.988291in}{0.758527in}}%
\pgfpathlineto{\pgfqpoint{0.990540in}{0.774250in}}%
\pgfpathlineto{\pgfqpoint{0.992470in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{0.995381in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{0.837837in}}%
\pgfpathlineto{\pgfqpoint{0.997044in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{0.997412in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{0.997475in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{0.997233in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{0.996689in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{0.995845in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{0.969382in}}%
\pgfpathlineto{\pgfqpoint{0.991522in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{0.989489in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{0.986321in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{0.982632in}{1.049630in}}%
\pgfpathlineto{\pgfqpoint{0.978424in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{0.973699in}{1.096901in}}%
\pgfpathlineto{\pgfqpoint{0.968458in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.962701in}{1.145324in}}%
\pgfpathlineto{\pgfqpoint{0.956430in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.949645in}{1.194996in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{0.934532in}{1.246018in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.248988in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.248988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{0.940149in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{0.948860in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{0.952696in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{0.959346in}{0.746244in}}%
\pgfpathlineto{\pgfqpoint{0.962166in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{0.964653in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{0.966810in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{0.968641in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{0.971331in}{0.843614in}}%
\pgfpathlineto{\pgfqpoint{0.972195in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{0.972742in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{0.972973in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{0.972891in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{0.972498in}{0.927018in}}%
\pgfpathlineto{\pgfqpoint{0.971794in}{0.944007in}}%
\pgfpathlineto{\pgfqpoint{0.970783in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{0.969464in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{0.967841in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{0.965913in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{0.963682in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{0.961150in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{0.957305in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{0.952928in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{0.942580in}{1.145822in}}%
\pgfpathlineto{\pgfqpoint{0.936612in}{1.170887in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.182867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{0.744842in}}%
\pgfpathlineto{\pgfqpoint{0.941790in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{0.944539in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{0.949024in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.827231in}}%
\pgfpathlineto{\pgfqpoint{0.952178in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{0.953263in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{0.954022in}{0.877548in}}%
\pgfpathlineto{\pgfqpoint{0.954459in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{0.911548in}}%
\pgfpathlineto{\pgfqpoint{0.954371in}{0.928701in}}%
\pgfpathlineto{\pgfqpoint{0.953850in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{0.953014in}{0.963337in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.980831in}}%
\pgfpathlineto{\pgfqpoint{0.950401in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{0.948628in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{0.946545in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{0.944153in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{1.070273in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{1.113263in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.115144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{0.937252in}{0.823076in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{0.839933in}}%
\pgfpathlineto{\pgfqpoint{0.940217in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{0.941201in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{0.941857in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{0.942186in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{0.942191in}{0.925529in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{0.939002in}{0.995891in}}%
\pgfpathlineto{\pgfqpoint{0.937411in}{1.013788in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.047526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.884047in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{0.935895in}{0.936134in}}%
\pgfpathlineto{\pgfqpoint{0.935454in}{0.953708in}}%
\pgfpathlineto{\pgfqpoint{0.934690in}{0.971396in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.989298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.961802in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.979543in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.990990in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.990990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.052634in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.052634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.125641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.195067in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.201242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.272822in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.277760in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.277760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.354723in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.354723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.431928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.509278in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.509278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.523633,0.024532,0.652901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{0.934302in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.934302in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.961655in}{0.075734in}}%
\pgfpathlineto{\pgfqpoint{0.986906in}{0.095489in}}%
\pgfpathlineto{\pgfqpoint{1.011053in}{0.114844in}}%
\pgfpathlineto{\pgfqpoint{1.034131in}{0.133821in}}%
\pgfpathlineto{\pgfqpoint{1.056171in}{0.152441in}}%
\pgfpathlineto{\pgfqpoint{1.077206in}{0.170727in}}%
\pgfpathlineto{\pgfqpoint{1.097265in}{0.188699in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{0.206376in}}%
\pgfpathlineto{\pgfqpoint{1.134570in}{0.223779in}}%
\pgfpathlineto{\pgfqpoint{1.151869in}{0.240927in}}%
\pgfpathlineto{\pgfqpoint{1.168300in}{0.257838in}}%
\pgfpathlineto{\pgfqpoint{1.183888in}{0.274531in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{0.287740in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{0.300831in}}%
\pgfpathlineto{\pgfqpoint{1.217993in}{0.313811in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.326690in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{0.339476in}}%
\pgfpathlineto{\pgfqpoint{1.247666in}{0.352178in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{0.364804in}}%
\pgfpathlineto{\pgfqpoint{1.265119in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{0.389862in}}%
\pgfpathlineto{\pgfqpoint{1.280792in}{0.402309in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{0.414713in}}%
\pgfpathlineto{\pgfqpoint{1.294753in}{0.427082in}}%
\pgfpathlineto{\pgfqpoint{1.301111in}{0.439423in}}%
\pgfpathlineto{\pgfqpoint{1.307062in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{1.312615in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{0.476355in}}%
\pgfpathlineto{\pgfqpoint{1.322549in}{0.488662in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.330963in}{0.513312in}}%
\pgfpathlineto{\pgfqpoint{1.334614in}{0.525670in}}%
\pgfpathlineto{\pgfqpoint{1.337901in}{0.538061in}}%
\pgfpathlineto{\pgfqpoint{1.340829in}{0.550491in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.347504in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{1.349040in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{1.350238in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{1.351101in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{1.351632in}{0.639209in}}%
\pgfpathlineto{\pgfqpoint{1.351835in}{0.652213in}}%
\pgfpathlineto{\pgfqpoint{1.351712in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{1.351265in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{1.350498in}{0.691875in}}%
\pgfpathlineto{\pgfqpoint{1.349411in}{0.705336in}}%
\pgfpathlineto{\pgfqpoint{1.348008in}{0.718930in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{0.736120in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{0.753541in}}%
\pgfpathlineto{\pgfqpoint{1.339947in}{0.771209in}}%
\pgfpathlineto{\pgfqpoint{1.336286in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{1.332140in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{1.327511in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{1.322398in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.316803in}{0.863748in}}%
\pgfpathlineto{\pgfqpoint{1.310724in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{1.297110in}{0.923161in}}%
\pgfpathlineto{\pgfqpoint{1.289573in}{0.943704in}}%
\pgfpathlineto{\pgfqpoint{1.281545in}{0.964643in}}%
\pgfpathlineto{\pgfqpoint{1.271261in}{0.990313in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{1.236092in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{1.222905in}{1.099484in}}%
\pgfpathlineto{\pgfqpoint{1.208972in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{1.194282in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.263763in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{1.096167in}{1.343477in}}%
\pgfpathlineto{\pgfqpoint{1.072682in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.048016in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.018343in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{0.987043in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026839in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.056244in}{0.077081in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.098033in}}%
\pgfpathlineto{\pgfqpoint{1.110662in}{0.118444in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.135067in}}%
\pgfpathlineto{\pgfqpoint{1.151795in}{0.151358in}}%
\pgfpathlineto{\pgfqpoint{1.171004in}{0.167336in}}%
\pgfpathlineto{\pgfqpoint{1.189344in}{0.183019in}}%
\pgfpathlineto{\pgfqpoint{1.206841in}{0.198426in}}%
\pgfpathlineto{\pgfqpoint{1.223520in}{0.213574in}}%
\pgfpathlineto{\pgfqpoint{1.239406in}{0.228479in}}%
\pgfpathlineto{\pgfqpoint{1.254520in}{0.243158in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{0.257627in}}%
\pgfpathlineto{\pgfqpoint{1.282524in}{0.271903in}}%
\pgfpathlineto{\pgfqpoint{1.295454in}{0.286000in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{0.299933in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{0.313718in}}%
\pgfpathlineto{\pgfqpoint{1.330188in}{0.327369in}}%
\pgfpathlineto{\pgfqpoint{1.340472in}{0.340900in}}%
\pgfpathlineto{\pgfqpoint{1.350137in}{0.354325in}}%
\pgfpathlineto{\pgfqpoint{1.359197in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{1.367669in}{0.380913in}}%
\pgfpathlineto{\pgfqpoint{1.375564in}{0.394103in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{1.393493in}{0.428186in}}%
\pgfpathlineto{\pgfqpoint{1.398277in}{0.438637in}}%
\pgfpathlineto{\pgfqpoint{1.402728in}{0.449083in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{0.469983in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{0.480451in}}%
\pgfpathlineto{\pgfqpoint{1.417291in}{0.490938in}}%
\pgfpathlineto{\pgfqpoint{1.420146in}{0.501451in}}%
\pgfpathlineto{\pgfqpoint{1.422695in}{0.511997in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{0.522580in}}%
\pgfpathlineto{\pgfqpoint{1.426893in}{0.533209in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{0.543887in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.557316in}}%
\pgfpathlineto{\pgfqpoint{1.431421in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{1.432191in}{0.584486in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{1.432421in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{1.431891in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.430936in}{0.640406in}}%
\pgfpathlineto{\pgfqpoint{1.429559in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{1.427763in}{0.669346in}}%
\pgfpathlineto{\pgfqpoint{1.425551in}{0.684103in}}%
\pgfpathlineto{\pgfqpoint{1.422924in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{0.729665in}}%
\pgfpathlineto{\pgfqpoint{1.412573in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{1.408301in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{1.398528in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{1.391874in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{1.384626in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{1.376782in}{0.855686in}}%
\pgfpathlineto{\pgfqpoint{1.368337in}{0.877239in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{0.899307in}}%
\pgfpathlineto{\pgfqpoint{1.349627in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{1.339351in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{1.328452in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{1.314941in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{1.300559in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{1.285291in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{1.269123in}{1.088261in}}%
\pgfpathlineto{\pgfqpoint{1.252036in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{1.234012in}{1.153836in}}%
\pgfpathlineto{\pgfqpoint{1.212240in}{1.193257in}}%
\pgfpathlineto{\pgfqpoint{1.189183in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{1.164807in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{1.139075in}{1.320877in}}%
\pgfpathlineto{\pgfqpoint{1.108453in}{1.372660in}}%
\pgfpathlineto{\pgfqpoint{1.075999in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{1.041649in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118412in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.150107in}{0.077539in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.095794in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{0.113538in}}%
\pgfpathlineto{\pgfqpoint{1.223512in}{0.130802in}}%
\pgfpathlineto{\pgfqpoint{1.245557in}{0.147616in}}%
\pgfpathlineto{\pgfqpoint{1.266466in}{0.164007in}}%
\pgfpathlineto{\pgfqpoint{1.286280in}{0.180003in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{0.195631in}}%
\pgfpathlineto{\pgfqpoint{1.322785in}{0.210916in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{0.225883in}}%
\pgfpathlineto{\pgfqpoint{1.355370in}{0.240556in}}%
\pgfpathlineto{\pgfqpoint{1.370278in}{0.254959in}}%
\pgfpathlineto{\pgfqpoint{1.384304in}{0.269115in}}%
\pgfpathlineto{\pgfqpoint{1.395341in}{0.280738in}}%
\pgfpathlineto{\pgfqpoint{1.405803in}{0.292218in}}%
\pgfpathlineto{\pgfqpoint{1.415706in}{0.303567in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{0.314796in}}%
\pgfpathlineto{\pgfqpoint{1.433894in}{0.325917in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{0.336942in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.347883in}}%
\pgfpathlineto{\pgfqpoint{1.457333in}{0.358751in}}%
\pgfpathlineto{\pgfqpoint{1.464171in}{0.369556in}}%
\pgfpathlineto{\pgfqpoint{1.470542in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{0.391023in}}%
\pgfpathlineto{\pgfqpoint{1.481922in}{0.401706in}}%
\pgfpathlineto{\pgfqpoint{1.486952in}{0.412369in}}%
\pgfpathlineto{\pgfqpoint{1.491553in}{0.423023in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{0.433677in}}%
\pgfpathlineto{\pgfqpoint{1.499504in}{0.444342in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{0.455028in}}%
\pgfpathlineto{\pgfqpoint{1.505839in}{0.465744in}}%
\pgfpathlineto{\pgfqpoint{1.508418in}{0.476501in}}%
\pgfpathlineto{\pgfqpoint{1.510614in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{1.513878in}{0.509113in}}%
\pgfpathlineto{\pgfqpoint{1.514957in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{1.515674in}{0.531235in}}%
\pgfpathlineto{\pgfqpoint{1.516032in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{1.516036in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.515690in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{0.576741in}}%
\pgfpathlineto{\pgfqpoint{1.513957in}{0.588436in}}%
\pgfpathlineto{\pgfqpoint{1.512576in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{0.612278in}}%
\pgfpathlineto{\pgfqpoint{1.508343in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{1.505346in}{0.641774in}}%
\pgfpathlineto{\pgfqpoint{1.501866in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{1.493459in}{0.688119in}}%
\pgfpathlineto{\pgfqpoint{1.488533in}{0.704197in}}%
\pgfpathlineto{\pgfqpoint{1.483124in}{0.720620in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{0.737406in}}%
\pgfpathlineto{\pgfqpoint{1.470848in}{0.754574in}}%
\pgfpathlineto{\pgfqpoint{1.462785in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.454048in}{0.796222in}}%
\pgfpathlineto{\pgfqpoint{1.444633in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{1.434530in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{1.423731in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{1.398195in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{1.383209in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.367244in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{1.350278in}{1.005497in}}%
\pgfpathlineto{\pgfqpoint{1.329963in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.308310in}{1.080219in}}%
\pgfpathlineto{\pgfqpoint{1.285277in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{1.260818in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{1.231909in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{1.201105in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{1.314273in}}%
\pgfpathlineto{\pgfqpoint{1.129895in}{1.376179in}}%
\pgfpathlineto{\pgfqpoint{1.088850in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{1.040944in}{1.517223in}}%
\pgfpathlineto{\pgfqpoint{0.997342in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{0.997342in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209985in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.243258in}{0.077110in}}%
\pgfpathlineto{\pgfqpoint{1.274448in}{0.097757in}}%
\pgfpathlineto{\pgfqpoint{1.303664in}{0.117563in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{0.136588in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.152641in}}%
\pgfpathlineto{\pgfqpoint{1.374635in}{0.168178in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{0.183236in}}%
\pgfpathlineto{\pgfqpoint{1.413290in}{0.197849in}}%
\pgfpathlineto{\pgfqpoint{1.430887in}{0.212050in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{0.225871in}}%
\pgfpathlineto{\pgfqpoint{1.462860in}{0.239344in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.252498in}}%
\pgfpathlineto{\pgfqpoint{1.488959in}{0.263540in}}%
\pgfpathlineto{\pgfqpoint{1.499913in}{0.274387in}}%
\pgfpathlineto{\pgfqpoint{1.510209in}{0.285056in}}%
\pgfpathlineto{\pgfqpoint{1.519871in}{0.295563in}}%
\pgfpathlineto{\pgfqpoint{1.528917in}{0.305925in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{0.316157in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.326274in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.336293in}}%
\pgfpathlineto{\pgfqpoint{1.559337in}{0.346228in}}%
\pgfpathlineto{\pgfqpoint{1.565585in}{0.356093in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{0.365902in}}%
\pgfpathlineto{\pgfqpoint{1.576561in}{0.375671in}}%
\pgfpathlineto{\pgfqpoint{1.581316in}{0.385411in}}%
\pgfpathlineto{\pgfqpoint{1.585599in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{1.589421in}{0.404865in}}%
\pgfpathlineto{\pgfqpoint{1.592793in}{0.414604in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.424369in}}%
\pgfpathlineto{\pgfqpoint{1.598225in}{0.434173in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.444028in}}%
\pgfpathlineto{\pgfqpoint{1.601967in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{1.603224in}{0.463946in}}%
\pgfpathlineto{\pgfqpoint{1.604081in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{1.604542in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{1.604302in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{1.603609in}{0.515538in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{0.526266in}}%
\pgfpathlineto{\pgfqpoint{1.601096in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{1.599281in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{1.597097in}{0.559499in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{1.590571in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{1.586560in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.577038in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.571523in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{1.565502in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{1.557995in}{0.678656in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{0.697535in}}%
\pgfpathlineto{\pgfqpoint{1.540949in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{1.531391in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.519793in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{1.507282in}{0.785324in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.810860in}}%
\pgfpathlineto{\pgfqpoint{1.479430in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{1.462265in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{1.443842in}{0.900768in}}%
\pgfpathlineto{\pgfqpoint{1.422070in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{1.019448in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{1.275381in}{1.177645in}}%
\pgfpathlineto{\pgfqpoint{1.232251in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{1.318577in}}%
\pgfpathlineto{\pgfqpoint{1.131106in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{1.067824in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301558in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.342983in}{0.080143in}}%
\pgfpathlineto{\pgfqpoint{1.381029in}{0.103146in}}%
\pgfpathlineto{\pgfqpoint{1.415944in}{0.124704in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.143157in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{0.160614in}}%
\pgfpathlineto{\pgfqpoint{1.497009in}{0.177161in}}%
\pgfpathlineto{\pgfqpoint{1.519925in}{0.192878in}}%
\pgfpathlineto{\pgfqpoint{1.538976in}{0.206377in}}%
\pgfpathlineto{\pgfqpoint{1.556626in}{0.219316in}}%
\pgfpathlineto{\pgfqpoint{1.572953in}{0.231747in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.243715in}}%
\pgfpathlineto{\pgfqpoint{1.600440in}{0.254003in}}%
\pgfpathlineto{\pgfqpoint{1.611960in}{0.263990in}}%
\pgfpathlineto{\pgfqpoint{1.622635in}{0.273707in}}%
\pgfpathlineto{\pgfqpoint{1.632503in}{0.283181in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{0.292440in}}%
\pgfpathlineto{\pgfqpoint{1.649962in}{0.301508in}}%
\pgfpathlineto{\pgfqpoint{1.657619in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{1.663765in}{0.318084in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{0.325665in}}%
\pgfpathlineto{\pgfqpoint{1.674581in}{0.333169in}}%
\pgfpathlineto{\pgfqpoint{1.679285in}{0.340611in}}%
\pgfpathlineto{\pgfqpoint{1.683540in}{0.348005in}}%
\pgfpathlineto{\pgfqpoint{1.687360in}{0.355367in}}%
\pgfpathlineto{\pgfqpoint{1.690759in}{0.362710in}}%
\pgfpathlineto{\pgfqpoint{1.693748in}{0.370048in}}%
\pgfpathlineto{\pgfqpoint{1.696339in}{0.377394in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{0.384763in}}%
\pgfpathlineto{\pgfqpoint{1.700366in}{0.392167in}}%
\pgfpathlineto{\pgfqpoint{1.701821in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{1.702914in}{0.407134in}}%
\pgfpathlineto{\pgfqpoint{1.703652in}{0.414724in}}%
\pgfpathlineto{\pgfqpoint{1.704041in}{0.422402in}}%
\pgfpathlineto{\pgfqpoint{1.704088in}{0.430180in}}%
\pgfpathlineto{\pgfqpoint{1.703796in}{0.438072in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{0.447249in}}%
\pgfpathlineto{\pgfqpoint{1.701881in}{0.456610in}}%
\pgfpathlineto{\pgfqpoint{1.700280in}{0.466177in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{0.475969in}}%
\pgfpathlineto{\pgfqpoint{1.695809in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{1.692941in}{0.496307in}}%
\pgfpathlineto{\pgfqpoint{1.689210in}{0.508240in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.520566in}}%
\pgfpathlineto{\pgfqpoint{1.680138in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{1.674787in}{0.546516in}}%
\pgfpathlineto{\pgfqpoint{1.668197in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{1.652927in}{0.594226in}}%
\pgfpathlineto{\pgfqpoint{1.643306in}{0.613324in}}%
\pgfpathlineto{\pgfqpoint{1.632788in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{0.656459in}}%
\pgfpathlineto{\pgfqpoint{1.606581in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{1.590420in}{0.708910in}}%
\pgfpathlineto{\pgfqpoint{1.572794in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{0.773124in}}%
\pgfpathlineto{\pgfqpoint{1.527807in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{1.499357in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{1.427009in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.381260in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{1.327573in}{1.124606in}}%
\pgfpathlineto{\pgfqpoint{1.261282in}{1.225413in}}%
\pgfpathlineto{\pgfqpoint{1.179319in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.077707in}{1.502232in}}%
\pgfpathlineto{\pgfqpoint{1.022213in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.022213in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393130in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.547278in}{0.136709in}}%
\pgfpathlineto{\pgfqpoint{1.640786in}{0.186327in}}%
\pgfpathlineto{\pgfqpoint{1.701607in}{0.218991in}}%
\pgfpathlineto{\pgfqpoint{1.742936in}{0.241585in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{0.250487in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{0.250487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.660374,0.134144,0.588971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484703in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.487887in}{0.056977in}}%
\pgfpathlineto{\pgfqpoint{1.491048in}{0.058386in}}%
\pgfpathlineto{\pgfqpoint{1.494189in}{0.059783in}}%
\pgfpathlineto{\pgfqpoint{1.497308in}{0.061167in}}%
\pgfpathlineto{\pgfqpoint{1.500406in}{0.062539in}}%
\pgfpathlineto{\pgfqpoint{1.503484in}{0.063899in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{0.065247in}}%
\pgfpathlineto{\pgfqpoint{1.509576in}{0.066583in}}%
\pgfpathlineto{\pgfqpoint{1.512592in}{0.067907in}}%
\pgfpathlineto{\pgfqpoint{1.515588in}{0.069219in}}%
\pgfpathlineto{\pgfqpoint{1.518563in}{0.070519in}}%
\pgfpathlineto{\pgfqpoint{1.521518in}{0.071808in}}%
\pgfpathlineto{\pgfqpoint{1.524454in}{0.073085in}}%
\pgfpathlineto{\pgfqpoint{1.527370in}{0.074350in}}%
\pgfpathlineto{\pgfqpoint{1.530267in}{0.075604in}}%
\pgfpathlineto{\pgfqpoint{1.533144in}{0.076846in}}%
\pgfpathlineto{\pgfqpoint{1.536002in}{0.078077in}}%
\pgfpathlineto{\pgfqpoint{1.538841in}{0.079297in}}%
\pgfpathlineto{\pgfqpoint{1.541661in}{0.080505in}}%
\pgfpathlineto{\pgfqpoint{1.544462in}{0.081703in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{0.082889in}}%
\pgfpathlineto{\pgfqpoint{1.550009in}{0.084064in}}%
\pgfpathlineto{\pgfqpoint{1.552755in}{0.085228in}}%
\pgfpathlineto{\pgfqpoint{1.555483in}{0.086382in}}%
\pgfpathlineto{\pgfqpoint{1.558193in}{0.087524in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{0.088656in}}%
\pgfpathlineto{\pgfqpoint{1.563559in}{0.089777in}}%
\pgfpathlineto{\pgfqpoint{1.566215in}{0.090888in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{0.091987in}}%
\pgfpathlineto{\pgfqpoint{1.571476in}{0.093077in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{0.094156in}}%
\pgfpathlineto{\pgfqpoint{1.576668in}{0.095224in}}%
\pgfpathlineto{\pgfqpoint{1.579238in}{0.096283in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.097331in}}%
\pgfpathlineto{\pgfqpoint{1.584329in}{0.098368in}}%
\pgfpathlineto{\pgfqpoint{1.586849in}{0.099396in}}%
\pgfpathlineto{\pgfqpoint{1.589353in}{0.100414in}}%
\pgfpathlineto{\pgfqpoint{1.591840in}{0.101421in}}%
\pgfpathlineto{\pgfqpoint{1.594312in}{0.102419in}}%
\pgfpathlineto{\pgfqpoint{1.596767in}{0.103407in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{0.104384in}}%
\pgfpathlineto{\pgfqpoint{1.601630in}{0.105353in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{0.106311in}}%
\pgfpathlineto{\pgfqpoint{1.606431in}{0.107260in}}%
\pgfpathlineto{\pgfqpoint{1.608808in}{0.108199in}}%
\pgfpathlineto{\pgfqpoint{1.611170in}{0.109128in}}%
\pgfpathlineto{\pgfqpoint{1.613516in}{0.110048in}}%
\pgfpathlineto{\pgfqpoint{1.615848in}{0.110959in}}%
\pgfpathlineto{\pgfqpoint{1.618164in}{0.111860in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{0.112752in}}%
\pgfpathlineto{\pgfqpoint{1.622753in}{0.113634in}}%
\pgfpathlineto{\pgfqpoint{1.625025in}{0.114507in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.115371in}}%
\pgfpathlineto{\pgfqpoint{1.629527in}{0.116226in}}%
\pgfpathlineto{\pgfqpoint{1.631756in}{0.117072in}}%
\pgfpathlineto{\pgfqpoint{1.633971in}{0.117909in}}%
\pgfpathlineto{\pgfqpoint{1.636172in}{0.118737in}}%
\pgfpathlineto{\pgfqpoint{1.638359in}{0.119555in}}%
\pgfpathlineto{\pgfqpoint{1.640533in}{0.120365in}}%
\pgfpathlineto{\pgfqpoint{1.642692in}{0.121166in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{0.121959in}}%
\pgfpathlineto{\pgfqpoint{1.646971in}{0.122742in}}%
\pgfpathlineto{\pgfqpoint{1.649090in}{0.123517in}}%
\pgfpathlineto{\pgfqpoint{1.651197in}{0.124283in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{0.125041in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.125790in}}%
\pgfpathlineto{\pgfqpoint{1.657436in}{0.126531in}}%
\pgfpathlineto{\pgfqpoint{1.659490in}{0.127263in}}%
\pgfpathlineto{\pgfqpoint{1.661532in}{0.127986in}}%
\pgfpathlineto{\pgfqpoint{1.663560in}{0.128702in}}%
\pgfpathlineto{\pgfqpoint{1.665576in}{0.129408in}}%
\pgfpathlineto{\pgfqpoint{1.667580in}{0.130107in}}%
\pgfpathlineto{\pgfqpoint{1.669572in}{0.130797in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{0.131480in}}%
\pgfpathlineto{\pgfqpoint{1.673518in}{0.132154in}}%
\pgfpathlineto{\pgfqpoint{1.675473in}{0.132819in}}%
\pgfpathlineto{\pgfqpoint{1.677416in}{0.133477in}}%
\pgfpathlineto{\pgfqpoint{1.679347in}{0.134127in}}%
\pgfpathlineto{\pgfqpoint{1.681267in}{0.134769in}}%
\pgfpathlineto{\pgfqpoint{1.683175in}{0.135402in}}%
\pgfpathlineto{\pgfqpoint{1.685071in}{0.136028in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{0.136646in}}%
\pgfpathlineto{\pgfqpoint{1.688830in}{0.137256in}}%
\pgfpathlineto{\pgfqpoint{1.690692in}{0.137859in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.138453in}}%
\pgfpathlineto{\pgfqpoint{1.694383in}{0.139040in}}%
\pgfpathlineto{\pgfqpoint{1.696212in}{0.139619in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{0.140191in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{0.140755in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{0.141311in}}%
\pgfpathlineto{\pgfqpoint{1.703421in}{0.141860in}}%
\pgfpathlineto{\pgfqpoint{1.705197in}{0.142401in}}%
\pgfpathlineto{\pgfqpoint{1.706962in}{0.142935in}}%
\pgfpathlineto{\pgfqpoint{1.708717in}{0.143462in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{0.143981in}}%
\pgfpathlineto{\pgfqpoint{1.712196in}{0.144492in}}%
\pgfpathlineto{\pgfqpoint{1.713920in}{0.144996in}}%
\pgfpathlineto{\pgfqpoint{1.715634in}{0.145493in}}%
\pgfpathlineto{\pgfqpoint{1.717339in}{0.145983in}}%
\pgfpathlineto{\pgfqpoint{1.719033in}{0.146466in}}%
\pgfpathlineto{\pgfqpoint{1.720718in}{0.146941in}}%
\pgfpathlineto{\pgfqpoint{1.722393in}{0.147409in}}%
\pgfpathlineto{\pgfqpoint{1.724059in}{0.147870in}}%
\pgfpathlineto{\pgfqpoint{1.725715in}{0.148324in}}%
\pgfpathlineto{\pgfqpoint{1.727361in}{0.148771in}}%
\pgfpathlineto{\pgfqpoint{1.728999in}{0.149211in}}%
\pgfpathlineto{\pgfqpoint{1.730627in}{0.149644in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.150069in}}%
\pgfpathlineto{\pgfqpoint{1.733855in}{0.150488in}}%
\pgfpathlineto{\pgfqpoint{1.735456in}{0.150900in}}%
\pgfpathlineto{\pgfqpoint{1.737048in}{0.151305in}}%
\pgfpathlineto{\pgfqpoint{1.738631in}{0.151704in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{0.152095in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.152480in}}%
\pgfpathlineto{\pgfqpoint{1.743327in}{0.152858in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{0.153229in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{0.153593in}}%
\pgfpathlineto{\pgfqpoint{1.747947in}{0.153951in}}%
\pgfpathlineto{\pgfqpoint{1.749470in}{0.154302in}}%
\pgfpathlineto{\pgfqpoint{1.750985in}{0.154646in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{0.154984in}}%
\pgfpathlineto{\pgfqpoint{1.753990in}{0.155315in}}%
\pgfpathlineto{\pgfqpoint{1.755481in}{0.155640in}}%
\pgfpathlineto{\pgfqpoint{1.756963in}{0.155958in}}%
\pgfpathlineto{\pgfqpoint{1.758438in}{0.156269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576276in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.579095in}{0.056536in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.057504in}}%
\pgfpathlineto{\pgfqpoint{1.584681in}{0.058461in}}%
\pgfpathlineto{\pgfqpoint{1.587448in}{0.059406in}}%
\pgfpathlineto{\pgfqpoint{1.590198in}{0.060340in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{0.061263in}}%
\pgfpathlineto{\pgfqpoint{1.595649in}{0.062174in}}%
\pgfpathlineto{\pgfqpoint{1.598349in}{0.063074in}}%
\pgfpathlineto{\pgfqpoint{1.601033in}{0.063963in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{0.064841in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.065707in}}%
\pgfpathlineto{\pgfqpoint{1.608989in}{0.066563in}}%
\pgfpathlineto{\pgfqpoint{1.611609in}{0.067407in}}%
\pgfpathlineto{\pgfqpoint{1.614213in}{0.068241in}}%
\pgfpathlineto{\pgfqpoint{1.616802in}{0.069064in}}%
\pgfpathlineto{\pgfqpoint{1.619376in}{0.069876in}}%
\pgfpathlineto{\pgfqpoint{1.621934in}{0.070677in}}%
\pgfpathlineto{\pgfqpoint{1.624477in}{0.071467in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{0.072247in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.073016in}}%
\pgfpathlineto{\pgfqpoint{1.632016in}{0.073775in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{0.074523in}}%
\pgfpathlineto{\pgfqpoint{1.636968in}{0.075261in}}%
\pgfpathlineto{\pgfqpoint{1.639423in}{0.075988in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.076705in}}%
\pgfpathlineto{\pgfqpoint{1.644289in}{0.077411in}}%
\pgfpathlineto{\pgfqpoint{1.646701in}{0.078107in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{0.078794in}}%
\pgfpathlineto{\pgfqpoint{1.651484in}{0.079469in}}%
\pgfpathlineto{\pgfqpoint{1.653854in}{0.080135in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.080791in}}%
\pgfpathlineto{\pgfqpoint{1.658555in}{0.081436in}}%
\pgfpathlineto{\pgfqpoint{1.660885in}{0.082072in}}%
\pgfpathlineto{\pgfqpoint{1.663202in}{0.082698in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{0.083313in}}%
\pgfpathlineto{\pgfqpoint{1.667797in}{0.083919in}}%
\pgfpathlineto{\pgfqpoint{1.670075in}{0.084515in}}%
\pgfpathlineto{\pgfqpoint{1.672340in}{0.085102in}}%
\pgfpathlineto{\pgfqpoint{1.674592in}{0.085678in}}%
\pgfpathlineto{\pgfqpoint{1.676832in}{0.086245in}}%
\pgfpathlineto{\pgfqpoint{1.679060in}{0.086802in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{0.087350in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.087888in}}%
\pgfpathlineto{\pgfqpoint{1.685669in}{0.088416in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{0.088935in}}%
\pgfpathlineto{\pgfqpoint{1.690014in}{0.089445in}}%
\pgfpathlineto{\pgfqpoint{1.692170in}{0.089945in}}%
\pgfpathlineto{\pgfqpoint{1.694313in}{0.090436in}}%
\pgfpathlineto{\pgfqpoint{1.696445in}{0.090917in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{0.091389in}}%
\pgfpathlineto{\pgfqpoint{1.700674in}{0.091852in}}%
\pgfpathlineto{\pgfqpoint{1.702772in}{0.092305in}}%
\pgfpathlineto{\pgfqpoint{1.704858in}{0.092750in}}%
\pgfpathlineto{\pgfqpoint{1.706934in}{0.093185in}}%
\pgfpathlineto{\pgfqpoint{1.708998in}{0.093611in}}%
\pgfpathlineto{\pgfqpoint{1.711052in}{0.094028in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{0.094436in}}%
\pgfpathlineto{\pgfqpoint{1.715127in}{0.094835in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.095225in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{0.095606in}}%
\pgfpathlineto{\pgfqpoint{1.721161in}{0.095978in}}%
\pgfpathlineto{\pgfqpoint{1.723151in}{0.096341in}}%
\pgfpathlineto{\pgfqpoint{1.725131in}{0.096695in}}%
\pgfpathlineto{\pgfqpoint{1.727102in}{0.097041in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{0.097377in}}%
\pgfpathlineto{\pgfqpoint{1.731012in}{0.097705in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{0.098024in}}%
\pgfpathlineto{\pgfqpoint{1.734883in}{0.098335in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.098636in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.098929in}}%
\pgfpathlineto{\pgfqpoint{1.740618in}{0.099214in}}%
\pgfpathlineto{\pgfqpoint{1.742511in}{0.099490in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.099757in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{0.100016in}}%
\pgfpathlineto{\pgfqpoint{1.748135in}{0.100266in}}%
\pgfpathlineto{\pgfqpoint{1.749991in}{0.100508in}}%
\pgfpathlineto{\pgfqpoint{1.751839in}{0.100741in}}%
\pgfpathlineto{\pgfqpoint{1.753678in}{0.100966in}}%
\pgfpathlineto{\pgfqpoint{1.755508in}{0.101182in}}%
\pgfpathlineto{\pgfqpoint{1.757329in}{0.101390in}}%
\pgfpathlineto{\pgfqpoint{1.759142in}{0.101590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667849in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{0.056094in}}%
\pgfpathlineto{\pgfqpoint{1.672744in}{0.056622in}}%
\pgfpathlineto{\pgfqpoint{1.675172in}{0.057139in}}%
\pgfpathlineto{\pgfqpoint{1.677588in}{0.057645in}}%
\pgfpathlineto{\pgfqpoint{1.679990in}{0.058141in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{0.058626in}}%
\pgfpathlineto{\pgfqpoint{1.684757in}{0.059101in}}%
\pgfpathlineto{\pgfqpoint{1.687122in}{0.059565in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.060019in}}%
\pgfpathlineto{\pgfqpoint{1.691815in}{0.060462in}}%
\pgfpathlineto{\pgfqpoint{1.694143in}{0.060895in}}%
\pgfpathlineto{\pgfqpoint{1.696459in}{0.061318in}}%
\pgfpathlineto{\pgfqpoint{1.698764in}{0.061730in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{0.062132in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{0.062524in}}%
\pgfpathlineto{\pgfqpoint{1.705607in}{0.062905in}}%
\pgfpathlineto{\pgfqpoint{1.707866in}{0.063277in}}%
\pgfpathlineto{\pgfqpoint{1.710113in}{0.063638in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{0.063989in}}%
\pgfpathlineto{\pgfqpoint{1.714573in}{0.064330in}}%
\pgfpathlineto{\pgfqpoint{1.716786in}{0.064661in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.064982in}}%
\pgfpathlineto{\pgfqpoint{1.721181in}{0.065293in}}%
\pgfpathlineto{\pgfqpoint{1.723363in}{0.065594in}}%
\pgfpathlineto{\pgfqpoint{1.725533in}{0.065885in}}%
\pgfpathlineto{\pgfqpoint{1.727694in}{0.066166in}}%
\pgfpathlineto{\pgfqpoint{1.729844in}{0.066438in}}%
\pgfpathlineto{\pgfqpoint{1.731983in}{0.066699in}}%
\pgfpathlineto{\pgfqpoint{1.734113in}{0.066951in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{0.067193in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{0.067426in}}%
\pgfpathlineto{\pgfqpoint{1.740442in}{0.067648in}}%
\pgfpathlineto{\pgfqpoint{1.742532in}{0.067861in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{0.068065in}}%
\pgfpathlineto{\pgfqpoint{1.746683in}{0.068258in}}%
\pgfpathlineto{\pgfqpoint{1.748744in}{0.068442in}}%
\pgfpathlineto{\pgfqpoint{1.750796in}{0.068617in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{0.068782in}}%
\pgfpathlineto{\pgfqpoint{1.754873in}{0.068937in}}%
\pgfpathlineto{\pgfqpoint{1.756897in}{0.069083in}}%
\pgfpathlineto{\pgfqpoint{1.758913in}{0.069220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{0.616593in}}%
\pgfpathlineto{\pgfqpoint{1.750700in}{0.625782in}}%
\pgfpathlineto{\pgfqpoint{1.739241in}{0.636372in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{1.712786in}{0.662494in}}%
\pgfpathlineto{\pgfqpoint{1.699139in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{1.685164in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{1.652747in}{0.728926in}}%
\pgfpathlineto{\pgfqpoint{1.635733in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{0.798243in}}%
\pgfpathlineto{\pgfqpoint{1.574979in}{0.825242in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{1.525487in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{0.929518in}}%
\pgfpathlineto{\pgfqpoint{1.463288in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{1.427905in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{1.387329in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{1.340721in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{1.287063in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{1.225123in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{1.153410in}{1.416761in}}%
\pgfpathlineto{\pgfqpoint{1.065718in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{1.037698in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.037698in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{1.720185in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{1.706011in}{0.806345in}}%
\pgfpathlineto{\pgfqpoint{1.691760in}{0.817797in}}%
\pgfpathlineto{\pgfqpoint{1.677414in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.842374in}}%
\pgfpathlineto{\pgfqpoint{1.648364in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{1.633624in}{0.869251in}}%
\pgfpathlineto{\pgfqpoint{1.616213in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{1.598543in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.580587in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{1.543695in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{1.004973in}}%
\pgfpathlineto{\pgfqpoint{1.482594in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{1.435289in}{1.088429in}}%
\pgfpathlineto{\pgfqpoint{1.410596in}{1.119019in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{1.155193in}}%
\pgfpathlineto{\pgfqpoint{1.352191in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{1.321372in}{1.233433in}}%
\pgfpathlineto{\pgfqpoint{1.289376in}{1.275669in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.325178in}}%
\pgfpathlineto{\pgfqpoint{1.213671in}{1.377534in}}%
\pgfpathlineto{\pgfqpoint{1.173220in}{1.432876in}}%
\pgfpathlineto{\pgfqpoint{1.126541in}{1.497382in}}%
\pgfpathlineto{\pgfqpoint{1.077415in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.747871in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{0.910976in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{1.700988in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{0.942319in}}%
\pgfpathlineto{\pgfqpoint{1.669659in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{1.653928in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{0.990999in}}%
\pgfpathlineto{\pgfqpoint{1.606298in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{1.590229in}{1.018408in}}%
\pgfpathlineto{\pgfqpoint{1.574038in}{1.032906in}}%
\pgfpathlineto{\pgfqpoint{1.554431in}{1.051017in}}%
\pgfpathlineto{\pgfqpoint{1.534606in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{1.514539in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{1.494205in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{1.473579in}{1.131562in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{1.431355in}{1.176944in}}%
\pgfpathlineto{\pgfqpoint{1.409707in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{1.225947in}}%
\pgfpathlineto{\pgfqpoint{1.361427in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.334580in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{1.320962in}}%
\pgfpathlineto{\pgfqpoint{1.278898in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{1.220282in}{1.428708in}}%
\pgfpathlineto{\pgfqpoint{1.185336in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{1.149251in}{1.520111in}}%
\pgfpathlineto{\pgfqpoint{1.111957in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.099509in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.099509in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.008834in}}%
\pgfpathlineto{\pgfqpoint{1.748618in}{1.015444in}}%
\pgfpathlineto{\pgfqpoint{1.733271in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{1.717953in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{1.702656in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.672084in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.656790in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{1.564348in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{1.544830in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.505390in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{1.211541in}}%
\pgfpathlineto{\pgfqpoint{1.465296in}{1.230571in}}%
\pgfpathlineto{\pgfqpoint{1.444960in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{1.424408in}{1.270690in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.291803in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.336201in}}%
\pgfpathlineto{\pgfqpoint{1.335349in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{1.308968in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{1.423728in}}%
\pgfpathlineto{\pgfqpoint{1.254761in}{1.455179in}}%
\pgfpathlineto{\pgfqpoint{1.226872in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{1.556760in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.116422in}}%
\pgfpathlineto{\pgfqpoint{1.744126in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{1.726132in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{1.708184in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{1.672383in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{1.654507in}{1.176606in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{1.188235in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{1.600848in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.582915in}{1.225779in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.546916in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.528828in}{1.267394in}}%
\pgfpathlineto{\pgfqpoint{1.510668in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{1.492425in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{1.313209in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{1.427770in}{1.354703in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.376612in}}%
\pgfpathlineto{\pgfqpoint{1.380641in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{1.356722in}{1.422819in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{1.447145in}}%
\pgfpathlineto{\pgfqpoint{1.308073in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{1.283304in}{1.498316in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{1.232770in}{1.552954in}}%
\pgfpathlineto{\pgfqpoint{1.203495in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.203495in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.743895in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{1.237574in}}%
\pgfpathlineto{\pgfqpoint{1.702901in}{1.248384in}}%
\pgfpathlineto{\pgfqpoint{1.682488in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{1.641768in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{1.601104in}{1.309745in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{1.323504in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{1.519547in}{1.367830in}}%
\pgfpathlineto{\pgfqpoint{1.499040in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{1.478461in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{1.416836in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{1.395195in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{1.374081in}{1.489727in}}%
\pgfpathlineto{\pgfqpoint{1.352825in}{1.509342in}}%
\pgfpathlineto{\pgfqpoint{1.331415in}{1.529528in}}%
\pgfpathlineto{\pgfqpoint{1.309839in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{1.282617in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{1.274180in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.274180in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{1.745406in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{1.728159in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.693808in}{1.350942in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.360129in}}%
\pgfpathlineto{\pgfqpoint{1.659605in}{1.369620in}}%
\pgfpathlineto{\pgfqpoint{1.636862in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{1.614148in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.591450in}{1.410652in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{1.425432in}}%
\pgfpathlineto{\pgfqpoint{1.546048in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{1.523316in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{1.500544in}{1.473145in}}%
\pgfpathlineto{\pgfqpoint{1.477721in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{1.454831in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{1.431863in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{1.544832in}}%
\pgfpathlineto{\pgfqpoint{1.385635in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{1.360901in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.360901in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{1.742795in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{1.723768in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.704800in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{1.685883in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{1.648178in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{1.629376in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.491807in}}%
\pgfpathlineto{\pgfqpoint{1.591840in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{1.573092in}{1.514660in}}%
\pgfpathlineto{\pgfqpoint{1.554350in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{1.535607in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{1.498092in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{1.473040in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{1.468679in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.468679in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761088in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{1.744405in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{1.723624in}{1.525047in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{1.534877in}}%
\pgfpathlineto{\pgfqpoint{1.682260in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{1.661662in}{1.555615in}}%
\pgfpathlineto{\pgfqpoint{1.641112in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.620600in}{1.577804in}}%
\pgfpathlineto{\pgfqpoint{1.606972in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{1.606972in}{1.585508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935266in}{0.055556in}}{\pgfqpoint{0.824155in}{1.528286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935266in}{1.583842in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{1.583842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347344in,y=1.667175in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Neural flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/flow_sine_epoch_duration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.399945in}{1.759978in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{1.759978in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.759978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.704422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711509in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8968}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195893in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9028}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680277in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17672}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164661in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17732}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649045in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17936}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133429in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18056}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617813in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70688}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102197in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70928}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406853in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.405808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.367546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.714948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.676686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.024088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.985826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.333228in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.333228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=1.294966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.642368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=1.604106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165688in,y=1.054774in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713446in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.713446in}{0.466566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197830in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.387709in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.387709in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{0.477601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488461in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{0.531300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972845in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{1.972845in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{1.972845in}{0.552658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650982in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.650982in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.650982in}{0.519091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135367in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{3.135367in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{3.135367in}{0.545129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425997in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{3.425997in}{0.872454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910381in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{3.910381in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{3.910381in}{0.962399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{0.711509in}{0.405808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808386in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{0.808386in}{0.464185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808386in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{0.808386in}{0.474227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760916in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{0.464185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760916in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{0.474227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808386in}{0.496394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292770in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{0.470270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292770in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{1.041649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245300in}{0.470270in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{0.470270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245300in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{1.041649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583400in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.523081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583400in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.583400in}{0.566450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535930in}{0.523081in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{0.523081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535930in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{0.566450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067784in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{2.067784in}{0.548563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067784in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{2.067784in}{0.817319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020314in}{0.548563in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{0.548563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020314in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{2.115254in}{0.817319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745922in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{2.745922in}{0.515149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745922in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.745922in}{0.694069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698452in}{0.515149in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.515149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698452in}{0.694069in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.694069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230306in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.538318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230306in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.032167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182836in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{3.277775in}{0.538318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182836in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{3.277775in}{1.032167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230306in}{1.645363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520936in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{0.859026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520936in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{0.908868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473467in}{0.859026in}}%
\pgfpathlineto{\pgfqpoint{3.568406in}{0.859026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473467in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{3.568406in}{0.908868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520936in}{0.950099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005320in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.005320in}{0.945661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005320in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{4.005320in}{1.104987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957851in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{0.945661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957851in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{4.052790in}{1.104987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713446in}{0.469074in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{0.469074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197830in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{1.387709in}{0.487705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488461in}{0.536018in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.536018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972845in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{2.162723in}{0.608869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650982in}{0.533541in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{0.533541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135367in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{3.325245in}{0.589218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425997in}{0.884694in}}%
\pgfpathlineto{\pgfqpoint{3.615875in}{0.884694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{3.875072in}{1.299296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910381in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{0.982544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.704422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344389in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.704422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{1.704422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445506in}{1.151987in}}%
\pgfpathlineto{\pgfqpoint{4.266611in}{1.151987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288834in}{1.151987in}}{\pgfqpoint{4.288834in}{1.174210in}}%
\pgfpathlineto{\pgfqpoint{4.288834in}{1.626645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288834in}{1.648867in}}{\pgfqpoint{4.266611in}{1.648867in}}%
\pgfpathlineto{\pgfqpoint{3.445506in}{1.648867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423284in}{1.648867in}}{\pgfqpoint{3.423284in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{3.423284in}{1.174210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423284in}{1.151987in}}{\pgfqpoint{3.445506in}{1.151987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695469in,y=1.527898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467728in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.450742in}}%
\pgfpathlineto{\pgfqpoint{3.467728in}{1.450742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778839in,y=1.372965in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ResNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467728in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{3.467728in}{1.295809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778839in,y=1.218032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coupling}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/flow_sine_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.649979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{1.594424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741369in,y=0.320204in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310072in,y=0.320204in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fourier}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025720in,y=0.166524in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.470926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208944in, y=0.432663in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.936648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208944in, y=0.898386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{1.402371in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.402371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208944in, y=1.364109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153388in,y=1.005925in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513888in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{0.513888in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{0.513888in}{1.035422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082591in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.082591in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.082591in}{0.470926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741369in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.025625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741369in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.540924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627628in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{0.855109in}{1.025625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627628in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{0.855109in}{1.540924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310072in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.310072in}{0.470926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310072in}{0.470972in}}%
\pgfpathlineto{\pgfqpoint{1.310072in}{0.471042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196331in}{0.470926in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.470926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196331in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.471042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513888in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{1.516939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457017in}{0.417426in}}{\pgfqpoint{1.137407in}{1.176998in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082591in}{0.470949in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{0.470949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.417426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457017in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/ode_sine_epoch_duration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.749965in}{1.699572in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.644017in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{1.644017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718866in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283307in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2241}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847748in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4417}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412189in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8577}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565528in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.419074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280395in, y=0.380812in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.735874in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.735874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221366in, y=0.697612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.052674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221366in, y=1.014412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.369474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221366in, y=1.331211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165811in,y=1.024571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495347in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{0.495347in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{0.495347in}{0.594688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721124in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{0.721124in}{0.465675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059788in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{1.281049in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{1.281049in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{0.700265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285565in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.285565in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.285565in}{0.479201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624230in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{0.773342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850006in}{0.491439in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.491439in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.850006in}{0.491439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188671in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{0.862934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414447in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.635708in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.635708in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{2.414447in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{2.414447in}{0.509734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.718866in}{0.419074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605978in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.605978in}{0.531773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605978in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{0.605978in}{0.980674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550663in}{0.531773in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.531773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550663in}{0.980674in}}%
\pgfpathlineto{\pgfqpoint{0.661293in}{0.980674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831754in}{0.465675in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{0.461440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831754in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{0.472893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776439in}{0.461440in}}%
\pgfpathlineto{\pgfqpoint{0.887070in}{0.461440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776439in}{0.472893in}}%
\pgfpathlineto{\pgfqpoint{0.887070in}{0.472893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170419in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{1.170419in}{0.567655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170419in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{1.170419in}{0.976735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115104in}{0.567655in}}%
\pgfpathlineto{\pgfqpoint{1.225734in}{0.567655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115104in}{0.976735in}}%
\pgfpathlineto{\pgfqpoint{1.225734in}{0.976735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170419in}{1.163883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396195in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{0.477156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396195in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{1.396195in}{0.499466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340880in}{0.477156in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.477156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340880in}{0.499466in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.499466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734860in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.652064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734860in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.235599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679545in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{1.790175in}{0.652064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679545in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.790175in}{1.235599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960636in}{0.491439in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{0.481882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960636in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{0.527005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905321in}{0.481882in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{0.481882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905321in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{0.527005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960636in}{0.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299301in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.299301in}{0.727364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299301in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.299301in}{1.512901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243986in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{2.354616in}{0.727364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243986in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{2.354616in}{1.512901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299301in}{1.587703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525078in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.525078in}{0.503811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525078in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{2.525078in}{0.564769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469762in}{0.503811in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{0.503811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469762in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{0.564769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495347in}{0.708765in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{0.708765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721124in}{0.466785in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{0.466785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059788in}{0.833905in}}%
\pgfpathlineto{\pgfqpoint{1.281049in}{0.833905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285565in}{0.484858in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.484858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624230in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.845490in}{0.879121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850006in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.071267in}{0.500016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188671in}{1.057355in}}%
\pgfpathlineto{\pgfqpoint{2.409932in}{1.057355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436646in}{0.405126in}}{\pgfqpoint{2.257764in}{1.238890in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414447in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{2.635708in}{0.533053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{1.644017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694410in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.644017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436646in}{1.644017in}}%
\pgfpathlineto{\pgfqpoint{2.694410in}{1.644017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514423in}{1.091582in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.091582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220150in}{1.091582in}}{\pgfqpoint{1.220150in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.220150in}{1.566239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220150in}{1.588461in}}{\pgfqpoint{1.197927in}{1.588461in}}%
\pgfpathlineto{\pgfqpoint{0.514423in}{1.588461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.492201in}{1.588461in}}{\pgfqpoint{0.492201in}{1.566239in}}%
\pgfpathlineto{\pgfqpoint{0.492201in}{1.113804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.492201in}{1.091582in}}{\pgfqpoint{0.514423in}{1.091582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698758in,y=1.467492in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536646in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{0.536646in}{1.390337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847757in,y=1.312559in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont dopri5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536646in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{0.758868in}{1.235404in}}%
\pgfpathlineto{\pgfqpoint{0.536646in}{1.235404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847757in,y=1.157626in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont rk4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/ode_sine_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.649979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{0.515825in}{1.594424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785475in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont dopri5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324774in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont rk4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055124in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.451698in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.451698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208723in, y=0.413435in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.925608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208723in, y=0.887346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.399519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208723in, y=1.361256in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153168in,y=0.999775in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569755in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{0.569755in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{0.569755in}{0.481815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109054in}{0.485274in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{0.485274in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.109054in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.109054in}{0.485274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785475in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{0.785475in}{0.461460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785475in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{0.785475in}{0.870634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677615in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.461460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677615in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.870634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.321513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.133465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{0.938214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.033944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.273364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.192041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.213082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{0.933285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.116120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785475in}{1.050152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324774in}{0.485274in}}%
\pgfpathlineto{\pgfqpoint{1.324774in}{0.459185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324774in}{0.623016in}}%
\pgfpathlineto{\pgfqpoint{1.324774in}{0.812533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216914in}{0.459185in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{0.459185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216914in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{0.812533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.841442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.863052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.540365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.431081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.868454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.201993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.449279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.198580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.178866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{1.341891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324774in}{0.846749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569755in}{0.526244in}}%
\pgfpathlineto{\pgfqpoint{1.001195in}{0.526244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515825in}{0.405126in}}{\pgfqpoint{1.078598in}{1.189297in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109054in}{0.526860in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{0.526860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.515825in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515825in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{1.594424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/sine_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.419970in}{1.495623in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.419970in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.419970in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.495623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{0.417092in}{1.440068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.590885in}}%
\pgfpathlineto{\pgfqpoint{0.541735in}{0.667140in}}%
\pgfpathlineto{\pgfqpoint{0.577863in}{0.715693in}}%
\pgfpathlineto{\pgfqpoint{0.613992in}{0.718906in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{0.675611in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{0.601537in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.470096in}}%
\pgfpathlineto{\pgfqpoint{0.794634in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{0.866891in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{0.975276in}{0.722836in}}%
\pgfpathlineto{\pgfqpoint{1.011404in}{0.690861in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.083661in}{0.542763in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.628925in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{0.695069in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{1.444945in}{0.563173in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.493634in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{0.459424in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{0.472971in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{0.529354in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{0.680576in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{0.661655in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.509333in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{0.463995in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{0.511333in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{0.586812in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.663771in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{0.527136in}}%
\pgfpathlineto{\pgfqpoint{2.239771in}{0.471838in}}%
\pgfpathlineto{\pgfqpoint{2.275899in}{0.459788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{0.541735in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{0.577863in}{1.047405in}}%
\pgfpathlineto{\pgfqpoint{0.613992in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{1.007323in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{0.794634in}{0.792190in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{0.866891in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{1.038588in}}%
\pgfpathlineto{\pgfqpoint{0.975276in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.011404in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{0.954279in}}%
\pgfpathlineto{\pgfqpoint{1.083661in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{1.026781in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{1.035246in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{1.444945in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{0.939802in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.841045in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{0.918524in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{1.045964in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{1.051628in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{1.010417in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{0.858848in}}%
\pgfpathlineto{\pgfqpoint{2.239771in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{2.275899in}{0.791500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.541735in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{0.577863in}{1.379117in}}%
\pgfpathlineto{\pgfqpoint{0.613992in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{0.650120in}{1.339035in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{1.187018in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{1.133520in}}%
\pgfpathlineto{\pgfqpoint{0.794634in}{1.123902in}}%
\pgfpathlineto{\pgfqpoint{0.830762in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{0.866891in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{1.312203in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{1.370300in}}%
\pgfpathlineto{\pgfqpoint{0.975276in}{1.386260in}}%
\pgfpathlineto{\pgfqpoint{1.011404in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.285991in}}%
\pgfpathlineto{\pgfqpoint{1.083661in}{1.206187in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{1.143865in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{1.192046in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{1.358493in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{1.306204in}}%
\pgfpathlineto{\pgfqpoint{1.444945in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{1.517202in}{1.122848in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{1.136395in}}%
\pgfpathlineto{\pgfqpoint{1.589459in}{1.192778in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{1.383903in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{1.247722in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{1.986872in}{1.250236in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{1.383340in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{1.342130in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{2.239771in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{2.275899in}{1.123212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505606in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095704in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685802in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275899in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390753in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169018in, y=0.618965in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260841in, y=0.884335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260841in, y=1.149704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113463in,y=0.922597in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.095704in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.095704in}{1.187967in}}%
\pgfpathlineto{\pgfqpoint{0.505606in}{1.187967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.590885in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{0.532294in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.666333in}}%
\pgfpathlineto{\pgfqpoint{0.550086in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{0.558982in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{0.567878in}{0.711971in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{0.729000in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{0.603462in}{0.729839in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{0.715436in}}%
\pgfpathlineto{\pgfqpoint{0.630149in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.647941in}{0.675644in}}%
\pgfpathlineto{\pgfqpoint{0.656837in}{0.659577in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{0.683525in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{0.710213in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{0.503536in}}%
\pgfpathlineto{\pgfqpoint{0.745797in}{0.489027in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{0.476313in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{0.465967in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{0.454804in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{0.454962in}}%
\pgfpathlineto{\pgfqpoint{0.799172in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{0.467114in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{0.478259in}}%
\pgfpathlineto{\pgfqpoint{0.825860in}{0.491894in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{0.843652in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{0.879236in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{0.914820in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{0.679472in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{0.941508in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{0.714987in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{0.721723in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{0.725084in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{0.713321in}}%
\pgfpathlineto{\pgfqpoint{1.003779in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.021571in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{1.048259in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{0.585221in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{0.487494in}}%
\pgfpathlineto{\pgfqpoint{1.148149in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.148149in}{0.403460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{0.961151in}}%
\pgfpathlineto{\pgfqpoint{0.532294in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{0.997656in}}%
\pgfpathlineto{\pgfqpoint{0.550086in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{0.558982in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{0.567878in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{1.051510in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{0.603462in}{1.057920in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{1.052524in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{0.630149in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{0.647941in}{1.005061in}}%
\pgfpathlineto{\pgfqpoint{0.656837in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{0.972426in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{0.710213in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{0.849250in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{0.745797in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{0.787162in}}%
\pgfpathlineto{\pgfqpoint{0.799172in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{0.825860in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{0.843652in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{0.896009in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.950120in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{0.984694in}}%
\pgfpathlineto{\pgfqpoint{0.914820in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{0.941508in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{1.045815in}}%
\pgfpathlineto{\pgfqpoint{1.003779in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{1.021571in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.048259in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{0.876405in}}%
\pgfpathlineto{\pgfqpoint{1.119426in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{1.172802in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{1.252866in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.403460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505606in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.523398in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{0.532294in}{1.310166in}}%
\pgfpathlineto{\pgfqpoint{0.541190in}{1.327707in}}%
\pgfpathlineto{\pgfqpoint{0.550086in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{0.558982in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{0.567878in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{1.381157in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{0.603462in}{1.390263in}}%
\pgfpathlineto{\pgfqpoint{0.612358in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{0.621254in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{0.630149in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.647941in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{0.656837in}{1.328657in}}%
\pgfpathlineto{\pgfqpoint{0.665733in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{1.295748in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{1.260745in}}%
\pgfpathlineto{\pgfqpoint{0.719109in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.736901in}{1.174670in}}%
\pgfpathlineto{\pgfqpoint{0.745797in}{1.159678in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{1.135250in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{1.122415in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{1.121777in}}%
\pgfpathlineto{\pgfqpoint{0.799172in}{1.125301in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{0.825860in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{0.843652in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{0.852548in}{1.205240in}}%
\pgfpathlineto{\pgfqpoint{0.870340in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{0.897028in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{0.905924in}{1.309888in}}%
\pgfpathlineto{\pgfqpoint{0.914820in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{0.923716in}{1.340937in}}%
\pgfpathlineto{\pgfqpoint{0.932612in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{0.941508in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{1.375949in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{1.386336in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{1.386406in}}%
\pgfpathlineto{\pgfqpoint{0.985987in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{1.003779in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{1.012675in}{1.352930in}}%
\pgfpathlineto{\pgfqpoint{1.021571in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{1.321895in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{1.048259in}{1.286448in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{1.210063in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{1.051455in}}%
\pgfpathlineto{\pgfqpoint{1.261762in}{0.811651in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{0.403460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.417092in}{1.440068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364414in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{1.440068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417092in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{1.440068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140764in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{2.286636in}{0.886380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.308858in}{0.886380in}}{\pgfqpoint{2.308858in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{2.308858in}{1.362290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.308858in}{1.384512in}}{\pgfqpoint{2.286636in}{1.384512in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{1.384512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118542in}{1.384512in}}{\pgfqpoint{1.118542in}{1.362290in}}%
\pgfpathlineto{\pgfqpoint{1.118542in}{0.908602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.118542in}{0.886380in}}{\pgfqpoint{1.140764in}{0.886380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162987in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.301179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474098in,y=1.262290in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162987in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.146246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474098in,y=1.107357in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162987in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{0.952424in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.030202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474098in,y=0.952424in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Training region}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417092in}{0.405126in}}{\pgfqpoint{1.947322in}{1.034942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505606in}{0.590885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505606in}{0.922597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505606in}{1.254309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/speed_comparison_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.299958in}{1.088986in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299958in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.299958in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.088986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{0.423684in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.043940in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.187122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.330305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.473488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.616670in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175611in, y=0.759853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120055in,y=0.479534in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relative time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.782263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{0.437580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.787376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.629413in}{0.339683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.794168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.193971in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.193971in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.234362in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.234362in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{0.193971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.766625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.829821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.766625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.829821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.437580in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.435723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517197in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.517197in}{0.445427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.435723in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.435723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479792in}{0.445427in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.445427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.767362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.819595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.767362in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.767362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.819595in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.819595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.331722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704223in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.704223in}{0.349807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.331722in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.331722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666818in}{0.349807in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{0.349807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.784890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.806009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.784890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.806009in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.806009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.193971in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.186278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891249in}{0.234362in}}%
\pgfpathlineto{\pgfqpoint{0.891249in}{0.262884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.186278in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.186278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853844in}{0.262884in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{0.262884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.797900in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.797900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{0.439251in}}%
\pgfpathlineto{\pgfqpoint{0.592007in}{0.439251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.807389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629413in}{0.343772in}}%
\pgfpathlineto{\pgfqpoint{0.779034in}{0.343772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.803446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423684in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816439in}{0.212455in}}%
\pgfpathlineto{\pgfqpoint{0.966060in}{0.212455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.423684in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984762in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423684in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{0.984762in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704223in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Smoothing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.790702in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.790702in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.790702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{0.369329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.770206in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.770206in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.770206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.332208in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.332208in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.332208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.790702in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.779102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.807956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.779102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.807956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.369329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147254in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{0.381473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.369329in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.369329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091146in}{0.381473in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{0.381473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147254in}{0.354966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.770206in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.750469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.863469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.750469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.863469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.332208in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.328171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427793in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{0.366727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.328171in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.328171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371686in}{0.366727in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.366727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.806190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035039in}{0.372931in}}%
\pgfpathlineto{\pgfqpoint{1.259470in}{0.372931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.774829in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.774829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006985in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315578in}{0.349725in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{0.349725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568063in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006985in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287524in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Filtering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{1.590285in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.790605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.173117in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.173117in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.191886in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.191886in}}%
\pgfpathlineto{\pgfqpoint{1.608988in}{0.173117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.788762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.172953in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.172953in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.198767in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.198767in}}%
\pgfpathlineto{\pgfqpoint{1.796014in}{0.172953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.784721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.183455in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.183455in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.204713in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.204713in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{0.183455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.788347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.813136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.788347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.813136in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.813136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.173117in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.166255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683798in}{0.191886in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.192718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.166255in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.166255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646393in}{0.192718in}}%
\pgfpathlineto{\pgfqpoint{1.721204in}{0.192718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683798in}{0.224652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.784460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.816822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.784460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.816822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.172953in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.170498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870825in}{0.198767in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.213441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.170498in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.170498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833419in}{0.213441in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{0.213441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.765982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.824903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.765982in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.765982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.824903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.183455in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.181594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057851in}{0.204713in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{0.206200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.181594in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.181594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020445in}{0.206200in}}%
\pgfpathlineto{\pgfqpoint{2.095256in}{0.206200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057851in}{0.236640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.792863in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.792863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608988in}{0.181737in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.181737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.793065in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.793065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796014in}{0.186967in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.186967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.803461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.590285in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983040in}{0.192237in}}%
\pgfpathlineto{\pgfqpoint{2.132661in}{0.192237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{1.590285in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151364in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590285in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870825in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont TPP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{2.173586in}{0.891184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.082202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.225385in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.225385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.368567in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.368567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.511750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.798115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.726605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.727283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.753588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.082202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.714296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.798842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.714296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.798842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267099in}{1.009737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229694in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.304504in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.690323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.892851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416720in}{0.690323in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.690323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416720in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416720in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.729097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.888475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.729097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.888475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.641151in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603746in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.678557in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.774660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.110889in}}%
\pgfpathlineto{\pgfqpoint{2.341910in}{0.110889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.748950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379315in}{0.110748in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{0.110748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.796626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.173586in}{0.067884in}}{\pgfqpoint{0.561079in}{0.823300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566341in}{0.102684in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{0.102684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.173586in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734665in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.067884in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.067884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173586in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{2.734665in}{0.891184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454125in,y=0.974517in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661720in}{0.307934in}}%
\pgfpathlineto{\pgfqpoint{2.663009in}{0.307934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685231in}{0.307934in}}{\pgfqpoint{2.685231in}{0.330156in}}%
\pgfpathlineto{\pgfqpoint{2.685231in}{0.628911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685231in}{0.651134in}}{\pgfqpoint{2.663009in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{0.651134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639498in}{0.651134in}}{\pgfqpoint{1.639498in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.639498in}{0.330156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639498in}{0.307934in}}{\pgfqpoint{1.661720in}{0.307934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683942in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{1.683942in}{0.606689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995053in,y=0.528911in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683942in}{0.373978in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.373978in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{0.451756in}}%
\pgfpathlineto{\pgfqpoint{1.683942in}{0.451756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995053in,y=0.373978in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/stiffness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.089974in}{1.149486in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.149486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368790in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701265in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.701265in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701265in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033741in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033741in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366216in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.366216in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366216in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698691in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{1.698691in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698691in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031166in,y=0.252349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199978in,y=0.098669in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212540in, y=0.311308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.660200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153511in, y=0.621938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.970829in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.970829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153511in, y=0.932567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097955in,y=0.749528in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.377111in}{0.359959in}}%
\pgfpathlineto{\pgfqpoint{0.383767in}{0.367766in}}%
\pgfpathlineto{\pgfqpoint{0.390423in}{0.375066in}}%
\pgfpathlineto{\pgfqpoint{0.397079in}{0.381839in}}%
\pgfpathlineto{\pgfqpoint{0.403735in}{0.388098in}}%
\pgfpathlineto{\pgfqpoint{0.410391in}{0.393872in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{0.399202in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{0.405314in}}%
\pgfpathlineto{\pgfqpoint{0.433688in}{0.410897in}}%
\pgfpathlineto{\pgfqpoint{0.442008in}{0.416037in}}%
\pgfpathlineto{\pgfqpoint{0.451992in}{0.421720in}}%
\pgfpathlineto{\pgfqpoint{0.461977in}{0.426977in}}%
\pgfpathlineto{\pgfqpoint{0.473625in}{0.432684in}}%
\pgfpathlineto{\pgfqpoint{0.486937in}{0.438769in}}%
\pgfpathlineto{\pgfqpoint{0.501914in}{0.445200in}}%
\pgfpathlineto{\pgfqpoint{0.520218in}{0.452626in}}%
\pgfpathlineto{\pgfqpoint{0.541851in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{0.568475in}{0.470847in}}%
\pgfpathlineto{\pgfqpoint{0.605084in}{0.484003in}}%
\pgfpathlineto{\pgfqpoint{0.744863in}{0.533869in}}%
\pgfpathlineto{\pgfqpoint{0.786464in}{0.549313in}}%
\pgfpathlineto{\pgfqpoint{0.826401in}{0.564541in}}%
\pgfpathlineto{\pgfqpoint{0.864674in}{0.579513in}}%
\pgfpathlineto{\pgfqpoint{0.906275in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{0.613294in}}%
\pgfpathlineto{\pgfqpoint{0.992805in}{0.632170in}}%
\pgfpathlineto{\pgfqpoint{1.039398in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.090983in}{0.674695in}}%
\pgfpathlineto{\pgfqpoint{1.145897in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{1.212458in}{0.729141in}}%
\pgfpathlineto{\pgfqpoint{1.280684in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{1.365550in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{1.472048in}{0.849205in}}%
\pgfpathlineto{\pgfqpoint{1.600179in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{2.014525in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.111394in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.111394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.377111in}{0.359778in}}%
\pgfpathlineto{\pgfqpoint{0.383767in}{0.367429in}}%
\pgfpathlineto{\pgfqpoint{0.390423in}{0.374566in}}%
\pgfpathlineto{\pgfqpoint{0.397079in}{0.381156in}}%
\pgfpathlineto{\pgfqpoint{0.403735in}{0.387184in}}%
\pgfpathlineto{\pgfqpoint{0.410391in}{0.392653in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{0.397580in}}%
\pgfpathlineto{\pgfqpoint{0.423704in}{0.401995in}}%
\pgfpathlineto{\pgfqpoint{0.430360in}{0.405933in}}%
\pgfpathlineto{\pgfqpoint{0.437016in}{0.409435in}}%
\pgfpathlineto{\pgfqpoint{0.443672in}{0.412543in}}%
\pgfpathlineto{\pgfqpoint{0.450328in}{0.415298in}}%
\pgfpathlineto{\pgfqpoint{0.458649in}{0.418304in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.420891in}}%
\pgfpathlineto{\pgfqpoint{0.475289in}{0.423121in}}%
\pgfpathlineto{\pgfqpoint{0.485273in}{0.425400in}}%
\pgfpathlineto{\pgfqpoint{0.495257in}{0.427320in}}%
\pgfpathlineto{\pgfqpoint{0.506906in}{0.429190in}}%
\pgfpathlineto{\pgfqpoint{0.520218in}{0.430936in}}%
\pgfpathlineto{\pgfqpoint{0.535194in}{0.432510in}}%
\pgfpathlineto{\pgfqpoint{0.551835in}{0.433883in}}%
\pgfpathlineto{\pgfqpoint{0.571803in}{0.435137in}}%
\pgfpathlineto{\pgfqpoint{0.595100in}{0.436195in}}%
\pgfpathlineto{\pgfqpoint{0.621724in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{0.655005in}{0.437653in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{0.438054in}}%
\pgfpathlineto{\pgfqpoint{0.759840in}{0.438251in}}%
\pgfpathlineto{\pgfqpoint{0.906275in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{0.437917in}}%
\pgfpathlineto{\pgfqpoint{1.117608in}{0.437288in}}%
\pgfpathlineto{\pgfqpoint{1.225771in}{0.436181in}}%
\pgfpathlineto{\pgfqpoint{1.493681in}{0.433246in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{0.432814in}}%
\pgfpathlineto{\pgfqpoint{1.653429in}{0.432783in}}%
\pgfpathlineto{\pgfqpoint{1.724982in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{1.794872in}{0.433807in}}%
\pgfpathlineto{\pgfqpoint{1.864762in}{0.434864in}}%
\pgfpathlineto{\pgfqpoint{1.934651in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{2.006205in}{0.438111in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.438831in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.438831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.368790in}{0.349571in}}{\pgfqpoint{1.662375in}{0.799915in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.370454in}{0.382108in}}%
\pgfpathlineto{\pgfqpoint{0.377111in}{0.387886in}}%
\pgfpathlineto{\pgfqpoint{0.383767in}{0.393113in}}%
\pgfpathlineto{\pgfqpoint{0.390423in}{0.397842in}}%
\pgfpathlineto{\pgfqpoint{0.397079in}{0.402120in}}%
\pgfpathlineto{\pgfqpoint{0.403735in}{0.405991in}}%
\pgfpathlineto{\pgfqpoint{0.410391in}{0.409494in}}%
\pgfpathlineto{\pgfqpoint{0.418712in}{0.413406in}}%
\pgfpathlineto{\pgfqpoint{0.427032in}{0.416858in}}%
\pgfpathlineto{\pgfqpoint{0.435352in}{0.419905in}}%
\pgfpathlineto{\pgfqpoint{0.443672in}{0.422593in}}%
\pgfpathlineto{\pgfqpoint{0.453656in}{0.425404in}}%
\pgfpathlineto{\pgfqpoint{0.463641in}{0.427824in}}%
\pgfpathlineto{\pgfqpoint{0.475289in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{0.486937in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{0.500250in}{0.434147in}}%
\pgfpathlineto{\pgfqpoint{0.515226in}{0.435884in}}%
\pgfpathlineto{\pgfqpoint{0.531866in}{0.437406in}}%
\pgfpathlineto{\pgfqpoint{0.550171in}{0.438694in}}%
\pgfpathlineto{\pgfqpoint{0.571803in}{0.439823in}}%
\pgfpathlineto{\pgfqpoint{0.596764in}{0.440742in}}%
\pgfpathlineto{\pgfqpoint{0.628381in}{0.441506in}}%
\pgfpathlineto{\pgfqpoint{0.668318in}{0.442072in}}%
\pgfpathlineto{\pgfqpoint{0.724895in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{0.818081in}{0.442687in}}%
\pgfpathlineto{\pgfqpoint{1.054375in}{0.442757in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.442760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{0.349571in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{0.349571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368790in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{2.031166in}{1.149486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446568in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{0.595797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086512in}{0.595797in}}{\pgfqpoint{1.086512in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{1.086512in}{1.071708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086512in}{1.093930in}}{\pgfqpoint{1.064290in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{0.446568in}{1.093930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.424346in}{1.093930in}}{\pgfqpoint{0.424346in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{0.424346in}{0.618020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.424346in}{0.595797in}}{\pgfqpoint{0.446568in}{0.595797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468790in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{0.691013in}{1.010597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779902in,y=0.971708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468790in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.691013in}{0.855664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779902in,y=0.816775in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468790in}{0.700731in}}%
\pgfpathlineto{\pgfqpoint{0.691013in}{0.700731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779902in,y=0.661842in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/synthetic_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.399945in}{0.879989in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.879989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093156in}{0.165295in}}%
\pgfpathlineto{\pgfqpoint{0.093937in}{0.152815in}}%
\pgfpathlineto{\pgfqpoint{0.094935in}{0.142725in}}%
\pgfpathlineto{\pgfqpoint{0.096102in}{0.134529in}}%
\pgfpathlineto{\pgfqpoint{0.097495in}{0.127398in}}%
\pgfpathlineto{\pgfqpoint{0.099005in}{0.121582in}}%
\pgfpathlineto{\pgfqpoint{0.100599in}{0.116819in}}%
\pgfpathlineto{\pgfqpoint{0.102385in}{0.112600in}}%
\pgfpathlineto{\pgfqpoint{0.104376in}{0.108863in}}%
\pgfpathlineto{\pgfqpoint{0.106407in}{0.105794in}}%
\pgfpathlineto{\pgfqpoint{0.108636in}{0.103049in}}%
\pgfpathlineto{\pgfqpoint{0.111076in}{0.100596in}}%
\pgfpathlineto{\pgfqpoint{0.113973in}{0.098232in}}%
\pgfpathlineto{\pgfqpoint{0.117156in}{0.096139in}}%
\pgfpathlineto{\pgfqpoint{0.120648in}{0.094286in}}%
\pgfpathlineto{\pgfqpoint{0.124780in}{0.092528in}}%
\pgfpathlineto{\pgfqpoint{0.129334in}{0.090988in}}%
\pgfpathlineto{\pgfqpoint{0.134723in}{0.089550in}}%
\pgfpathlineto{\pgfqpoint{0.141110in}{0.088227in}}%
\pgfpathlineto{\pgfqpoint{0.148694in}{0.087030in}}%
\pgfpathlineto{\pgfqpoint{0.158256in}{0.085910in}}%
\pgfpathlineto{\pgfqpoint{0.169714in}{0.084946in}}%
\pgfpathlineto{\pgfqpoint{0.184194in}{0.084102in}}%
\pgfpathlineto{\pgfqpoint{0.202565in}{0.083407in}}%
\pgfpathlineto{\pgfqpoint{0.226972in}{0.082871in}}%
\pgfpathlineto{\pgfqpoint{0.258390in}{0.082568in}}%
\pgfpathlineto{\pgfqpoint{0.297636in}{0.082563in}}%
\pgfpathlineto{\pgfqpoint{0.345029in}{0.082937in}}%
\pgfpathlineto{\pgfqpoint{0.393793in}{0.083692in}}%
\pgfpathlineto{\pgfqpoint{0.439059in}{0.084746in}}%
\pgfpathlineto{\pgfqpoint{0.479857in}{0.086040in}}%
\pgfpathlineto{\pgfqpoint{0.516341in}{0.087542in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{0.089272in}}%
\pgfpathlineto{\pgfqpoint{0.578837in}{0.091141in}}%
\pgfpathlineto{\pgfqpoint{0.606062in}{0.093261in}}%
\pgfpathlineto{\pgfqpoint{0.630925in}{0.095596in}}%
\pgfpathlineto{\pgfqpoint{0.653075in}{0.098076in}}%
\pgfpathlineto{\pgfqpoint{0.672249in}{0.100604in}}%
\pgfpathlineto{\pgfqpoint{0.688277in}{0.103048in}}%
\pgfpathlineto{\pgfqpoint{0.704267in}{0.105856in}}%
\pgfpathlineto{\pgfqpoint{0.716967in}{0.108404in}}%
\pgfpathlineto{\pgfqpoint{0.729523in}{0.111258in}}%
\pgfpathlineto{\pgfqpoint{0.741867in}{0.114461in}}%
\pgfpathlineto{\pgfqpoint{0.753921in}{0.118058in}}%
\pgfpathlineto{\pgfqpoint{0.762719in}{0.121046in}}%
\pgfpathlineto{\pgfqpoint{0.771262in}{0.124310in}}%
\pgfpathlineto{\pgfqpoint{0.779503in}{0.127877in}}%
\pgfpathlineto{\pgfqpoint{0.787391in}{0.131775in}}%
\pgfpathlineto{\pgfqpoint{0.794869in}{0.136036in}}%
\pgfpathlineto{\pgfqpoint{0.799598in}{0.139095in}}%
\pgfpathlineto{\pgfqpoint{0.804097in}{0.142341in}}%
\pgfpathlineto{\pgfqpoint{0.808348in}{0.145785in}}%
\pgfpathlineto{\pgfqpoint{0.812328in}{0.149439in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{0.153315in}}%
\pgfpathlineto{\pgfqpoint{0.819384in}{0.157424in}}%
\pgfpathlineto{\pgfqpoint{0.822412in}{0.161781in}}%
\pgfpathlineto{\pgfqpoint{0.825072in}{0.166397in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.171286in}}%
\pgfpathlineto{\pgfqpoint{0.829183in}{0.176462in}}%
\pgfpathlineto{\pgfqpoint{0.830578in}{0.181937in}}%
\pgfpathlineto{\pgfqpoint{0.831494in}{0.187726in}}%
\pgfpathlineto{\pgfqpoint{0.831903in}{0.193840in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.200292in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{0.207095in}}%
\pgfpathlineto{\pgfqpoint{0.829796in}{0.214259in}}%
\pgfpathlineto{\pgfqpoint{0.827886in}{0.221794in}}%
\pgfpathlineto{\pgfqpoint{0.825326in}{0.229709in}}%
\pgfpathlineto{\pgfqpoint{0.822092in}{0.238011in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{0.246704in}}%
\pgfpathlineto{\pgfqpoint{0.813503in}{0.255790in}}%
\pgfpathlineto{\pgfqpoint{0.808109in}{0.265271in}}%
\pgfpathlineto{\pgfqpoint{0.801959in}{0.275143in}}%
\pgfpathlineto{\pgfqpoint{0.795042in}{0.285400in}}%
\pgfpathlineto{\pgfqpoint{0.787351in}{0.296031in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{0.307024in}}%
\pgfpathlineto{\pgfqpoint{0.769635in}{0.318360in}}%
\pgfpathlineto{\pgfqpoint{0.759620in}{0.330018in}}%
\pgfpathlineto{\pgfqpoint{0.748850in}{0.341972in}}%
\pgfpathlineto{\pgfqpoint{0.737343in}{0.354190in}}%
\pgfpathlineto{\pgfqpoint{0.725125in}{0.366637in}}%
\pgfpathlineto{\pgfqpoint{0.712228in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{0.392059in}}%
\pgfpathlineto{\pgfqpoint{0.684550in}{0.404944in}}%
\pgfpathlineto{\pgfqpoint{0.669862in}{0.417878in}}%
\pgfpathlineto{\pgfqpoint{0.654677in}{0.430810in}}%
\pgfpathlineto{\pgfqpoint{0.639053in}{0.443684in}}%
\pgfpathlineto{\pgfqpoint{0.623053in}{0.456444in}}%
\pgfpathlineto{\pgfqpoint{0.606741in}{0.469033in}}%
\pgfpathlineto{\pgfqpoint{0.590183in}{0.481395in}}%
\pgfpathlineto{\pgfqpoint{0.573447in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{0.556600in}{0.505216in}}%
\pgfpathlineto{\pgfqpoint{0.539711in}{0.516570in}}%
\pgfpathlineto{\pgfqpoint{0.522844in}{0.527488in}}%
\pgfpathlineto{\pgfqpoint{0.506063in}{0.537924in}}%
\pgfpathlineto{\pgfqpoint{0.489427in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{0.472992in}{0.557197in}}%
\pgfpathlineto{\pgfqpoint{0.456810in}{0.565968in}}%
\pgfpathlineto{\pgfqpoint{0.440928in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{0.425389in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{0.410228in}{0.588529in}}%
\pgfpathlineto{\pgfqpoint{0.395478in}{0.594750in}}%
\pgfpathlineto{\pgfqpoint{0.381164in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{0.367308in}{0.605207in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{0.341032in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{0.328630in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{0.316725in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{0.305318in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{0.294405in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{0.283979in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{0.274034in}{0.621844in}}%
\pgfpathlineto{\pgfqpoint{0.264558in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{0.255539in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{0.246965in}{0.619024in}}%
\pgfpathlineto{\pgfqpoint{0.238819in}{0.617180in}}%
\pgfpathlineto{\pgfqpoint{0.231089in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{0.223756in}{0.612298in}}%
\pgfpathlineto{\pgfqpoint{0.216806in}{0.609311in}}%
\pgfpathlineto{\pgfqpoint{0.210222in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{0.203987in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{0.198086in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{0.192502in}{0.594302in}}%
\pgfpathlineto{\pgfqpoint{0.187219in}{0.589902in}}%
\pgfpathlineto{\pgfqpoint{0.182223in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{0.177498in}{0.580475in}}%
\pgfpathlineto{\pgfqpoint{0.173030in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{0.168806in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{0.164812in}{0.565054in}}%
\pgfpathlineto{\pgfqpoint{0.159224in}{0.556894in}}%
\pgfpathlineto{\pgfqpoint{0.154086in}{0.548502in}}%
\pgfpathlineto{\pgfqpoint{0.149359in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{0.145010in}{0.531206in}}%
\pgfpathlineto{\pgfqpoint{0.141005in}{0.522380in}}%
\pgfpathlineto{\pgfqpoint{0.137317in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.132844in}{0.501555in}}%
\pgfpathlineto{\pgfqpoint{0.128828in}{0.489615in}}%
\pgfpathlineto{\pgfqpoint{0.125219in}{0.477715in}}%
\pgfpathlineto{\pgfqpoint{0.121970in}{0.465900in}}%
\pgfpathlineto{\pgfqpoint{0.118358in}{0.451308in}}%
\pgfpathlineto{\pgfqpoint{0.115181in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{0.111862in}{0.420155in}}%
\pgfpathlineto{\pgfqpoint{0.109005in}{0.403835in}}%
\pgfpathlineto{\pgfqpoint{0.106162in}{0.385473in}}%
\pgfpathlineto{\pgfqpoint{0.103450in}{0.365436in}}%
\pgfpathlineto{\pgfqpoint{0.100960in}{0.344142in}}%
\pgfpathlineto{\pgfqpoint{0.098752in}{0.322038in}}%
\pgfpathlineto{\pgfqpoint{0.096715in}{0.297639in}}%
\pgfpathlineto{\pgfqpoint{0.095095in}{0.273710in}}%
\pgfpathlineto{\pgfqpoint{0.093812in}{0.249120in}}%
\pgfpathlineto{\pgfqpoint{0.092979in}{0.226142in}}%
\pgfpathlineto{\pgfqpoint{0.092572in}{0.205009in}}%
\pgfpathlineto{\pgfqpoint{0.092569in}{0.186846in}}%
\pgfpathlineto{\pgfqpoint{0.092912in}{0.171267in}}%
\pgfpathlineto{\pgfqpoint{0.093073in}{0.167125in}}%
\pgfpathlineto{\pgfqpoint{0.093073in}{0.167125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153007in}{0.110159in}}%
\pgfpathlineto{\pgfqpoint{0.157493in}{0.108041in}}%
\pgfpathlineto{\pgfqpoint{0.162798in}{0.105966in}}%
\pgfpathlineto{\pgfqpoint{0.168557in}{0.104116in}}%
\pgfpathlineto{\pgfqpoint{0.175343in}{0.102345in}}%
\pgfpathlineto{\pgfqpoint{0.182738in}{0.100795in}}%
\pgfpathlineto{\pgfqpoint{0.191431in}{0.099353in}}%
\pgfpathlineto{\pgfqpoint{0.201649in}{0.098050in}}%
\pgfpathlineto{\pgfqpoint{0.213663in}{0.096916in}}%
\pgfpathlineto{\pgfqpoint{0.227797in}{0.095983in}}%
\pgfpathlineto{\pgfqpoint{0.243466in}{0.095319in}}%
\pgfpathlineto{\pgfqpoint{0.261872in}{0.094910in}}%
\pgfpathlineto{\pgfqpoint{0.283497in}{0.094817in}}%
\pgfpathlineto{\pgfqpoint{0.307550in}{0.095108in}}%
\pgfpathlineto{\pgfqpoint{0.332719in}{0.095793in}}%
\pgfpathlineto{\pgfqpoint{0.358703in}{0.096884in}}%
\pgfpathlineto{\pgfqpoint{0.383437in}{0.098293in}}%
\pgfpathlineto{\pgfqpoint{0.406213in}{0.099938in}}%
\pgfpathlineto{\pgfqpoint{0.428277in}{0.101895in}}%
\pgfpathlineto{\pgfqpoint{0.449285in}{0.104146in}}%
\pgfpathlineto{\pgfqpoint{0.466939in}{0.106386in}}%
\pgfpathlineto{\pgfqpoint{0.482897in}{0.108739in}}%
\pgfpathlineto{\pgfqpoint{0.499009in}{0.111493in}}%
\pgfpathlineto{\pgfqpoint{0.513140in}{0.114288in}}%
\pgfpathlineto{\pgfqpoint{0.525200in}{0.117016in}}%
\pgfpathlineto{\pgfqpoint{0.537134in}{0.120092in}}%
\pgfpathlineto{\pgfqpoint{0.546921in}{0.122956in}}%
\pgfpathlineto{\pgfqpoint{0.556502in}{0.126124in}}%
\pgfpathlineto{\pgfqpoint{0.565814in}{0.129630in}}%
\pgfpathlineto{\pgfqpoint{0.573020in}{0.132703in}}%
\pgfpathlineto{\pgfqpoint{0.579964in}{0.136035in}}%
\pgfpathlineto{\pgfqpoint{0.586603in}{0.139648in}}%
\pgfpathlineto{\pgfqpoint{0.592888in}{0.143565in}}%
\pgfpathlineto{\pgfqpoint{0.597338in}{0.146717in}}%
\pgfpathlineto{\pgfqpoint{0.601535in}{0.150062in}}%
\pgfpathlineto{\pgfqpoint{0.605455in}{0.153613in}}%
\pgfpathlineto{\pgfqpoint{0.609073in}{0.157381in}}%
\pgfpathlineto{\pgfqpoint{0.612362in}{0.161375in}}%
\pgfpathlineto{\pgfqpoint{0.615293in}{0.165607in}}%
\pgfpathlineto{\pgfqpoint{0.617840in}{0.170087in}}%
\pgfpathlineto{\pgfqpoint{0.619972in}{0.174827in}}%
\pgfpathlineto{\pgfqpoint{0.621660in}{0.179836in}}%
\pgfpathlineto{\pgfqpoint{0.622875in}{0.185124in}}%
\pgfpathlineto{\pgfqpoint{0.623588in}{0.190698in}}%
\pgfpathlineto{\pgfqpoint{0.623769in}{0.194578in}}%
\pgfpathlineto{\pgfqpoint{0.623705in}{0.198590in}}%
\pgfpathlineto{\pgfqpoint{0.623388in}{0.202737in}}%
\pgfpathlineto{\pgfqpoint{0.622811in}{0.207018in}}%
\pgfpathlineto{\pgfqpoint{0.621439in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{0.619439in}{0.220682in}}%
\pgfpathlineto{\pgfqpoint{0.616790in}{0.227973in}}%
\pgfpathlineto{\pgfqpoint{0.613474in}{0.235564in}}%
\pgfpathlineto{\pgfqpoint{0.609476in}{0.243447in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{0.251611in}}%
\pgfpathlineto{\pgfqpoint{0.599397in}{0.260041in}}%
\pgfpathlineto{\pgfqpoint{0.593310in}{0.268716in}}%
\pgfpathlineto{\pgfqpoint{0.586530in}{0.277615in}}%
\pgfpathlineto{\pgfqpoint{0.579068in}{0.286708in}}%
\pgfpathlineto{\pgfqpoint{0.570941in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{0.562172in}{0.305349in}}%
\pgfpathlineto{\pgfqpoint{0.552791in}{0.314820in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.324336in}}%
\pgfpathlineto{\pgfqpoint{0.532344in}{0.333850in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{0.343313in}}%
\pgfpathlineto{\pgfqpoint{0.509953in}{0.352675in}}%
\pgfpathlineto{\pgfqpoint{0.498161in}{0.361885in}}%
\pgfpathlineto{\pgfqpoint{0.486049in}{0.370891in}}%
\pgfpathlineto{\pgfqpoint{0.473678in}{0.379642in}}%
\pgfpathlineto{\pgfqpoint{0.461110in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{0.448409in}{0.396184in}}%
\pgfpathlineto{\pgfqpoint{0.435636in}{0.403884in}}%
\pgfpathlineto{\pgfqpoint{0.422852in}{0.411148in}}%
\pgfpathlineto{\pgfqpoint{0.410115in}{0.417940in}}%
\pgfpathlineto{\pgfqpoint{0.397479in}{0.424229in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{0.429989in}}%
\pgfpathlineto{\pgfqpoint{0.372712in}{0.435199in}}%
\pgfpathlineto{\pgfqpoint{0.360668in}{0.439844in}}%
\pgfpathlineto{\pgfqpoint{0.348902in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{0.337444in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{0.326322in}{0.450311in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{0.305164in}{0.454412in}}%
\pgfpathlineto{\pgfqpoint{0.295158in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{0.285545in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{0.276331in}{0.456462in}}%
\pgfpathlineto{\pgfqpoint{0.267516in}{0.456124in}}%
\pgfpathlineto{\pgfqpoint{0.259098in}{0.455312in}}%
\pgfpathlineto{\pgfqpoint{0.251073in}{0.454052in}}%
\pgfpathlineto{\pgfqpoint{0.243433in}{0.452367in}}%
\pgfpathlineto{\pgfqpoint{0.236170in}{0.450286in}}%
\pgfpathlineto{\pgfqpoint{0.229274in}{0.447835in}}%
\pgfpathlineto{\pgfqpoint{0.222733in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{0.216535in}{0.441929in}}%
\pgfpathlineto{\pgfqpoint{0.210667in}{0.438527in}}%
\pgfpathlineto{\pgfqpoint{0.205116in}{0.434859in}}%
\pgfpathlineto{\pgfqpoint{0.199868in}{0.430951in}}%
\pgfpathlineto{\pgfqpoint{0.194909in}{0.426826in}}%
\pgfpathlineto{\pgfqpoint{0.190226in}{0.422507in}}%
\pgfpathlineto{\pgfqpoint{0.185805in}{0.418015in}}%
\pgfpathlineto{\pgfqpoint{0.180297in}{0.411794in}}%
\pgfpathlineto{\pgfqpoint{0.175201in}{0.405349in}}%
\pgfpathlineto{\pgfqpoint{0.170488in}{0.398722in}}%
\pgfpathlineto{\pgfqpoint{0.166132in}{0.391951in}}%
\pgfpathlineto{\pgfqpoint{0.162107in}{0.385073in}}%
\pgfpathlineto{\pgfqpoint{0.157503in}{0.376372in}}%
\pgfpathlineto{\pgfqpoint{0.153333in}{0.367608in}}%
\pgfpathlineto{\pgfqpoint{0.149557in}{0.358829in}}%
\pgfpathlineto{\pgfqpoint{0.145496in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.141893in}{0.337937in}}%
\pgfpathlineto{\pgfqpoint{0.138204in}{0.326002in}}%
\pgfpathlineto{\pgfqpoint{0.135003in}{0.314334in}}%
\pgfpathlineto{\pgfqpoint{0.131866in}{0.301391in}}%
\pgfpathlineto{\pgfqpoint{0.129214in}{0.288915in}}%
\pgfpathlineto{\pgfqpoint{0.126731in}{0.275482in}}%
\pgfpathlineto{\pgfqpoint{0.124507in}{0.261342in}}%
\pgfpathlineto{\pgfqpoint{0.122619in}{0.246760in}}%
\pgfpathlineto{\pgfqpoint{0.121230in}{0.233193in}}%
\pgfpathlineto{\pgfqpoint{0.120206in}{0.219524in}}%
\pgfpathlineto{\pgfqpoint{0.119628in}{0.206989in}}%
\pgfpathlineto{\pgfqpoint{0.119445in}{0.195528in}}%
\pgfpathlineto{\pgfqpoint{0.119618in}{0.185075in}}%
\pgfpathlineto{\pgfqpoint{0.120120in}{0.175560in}}%
\pgfpathlineto{\pgfqpoint{0.120930in}{0.166916in}}%
\pgfpathlineto{\pgfqpoint{0.122034in}{0.159073in}}%
\pgfpathlineto{\pgfqpoint{0.123425in}{0.151967in}}%
\pgfpathlineto{\pgfqpoint{0.124949in}{0.146046in}}%
\pgfpathlineto{\pgfqpoint{0.126711in}{0.140647in}}%
\pgfpathlineto{\pgfqpoint{0.128714in}{0.135728in}}%
\pgfpathlineto{\pgfqpoint{0.130961in}{0.131248in}}%
\pgfpathlineto{\pgfqpoint{0.133223in}{0.127527in}}%
\pgfpathlineto{\pgfqpoint{0.135700in}{0.124114in}}%
\pgfpathlineto{\pgfqpoint{0.138398in}{0.120986in}}%
\pgfpathlineto{\pgfqpoint{0.141327in}{0.118120in}}%
\pgfpathlineto{\pgfqpoint{0.144497in}{0.115497in}}%
\pgfpathlineto{\pgfqpoint{0.148274in}{0.112870in}}%
\pgfpathlineto{\pgfqpoint{0.152372in}{0.110492in}}%
\pgfpathlineto{\pgfqpoint{0.156806in}{0.108341in}}%
\pgfpathlineto{\pgfqpoint{0.162051in}{0.106234in}}%
\pgfpathlineto{\pgfqpoint{0.167747in}{0.104355in}}%
\pgfpathlineto{\pgfqpoint{0.174460in}{0.102554in}}%
\pgfpathlineto{\pgfqpoint{0.181776in}{0.100978in}}%
\pgfpathlineto{\pgfqpoint{0.190378in}{0.099510in}}%
\pgfpathlineto{\pgfqpoint{0.200491in}{0.098180in}}%
\pgfpathlineto{\pgfqpoint{0.212384in}{0.097020in}}%
\pgfpathlineto{\pgfqpoint{0.222110in}{0.096314in}}%
\pgfpathlineto{\pgfqpoint{0.222110in}{0.096314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167922in}{0.093353in}}%
\pgfpathlineto{\pgfqpoint{0.177284in}{0.092046in}}%
\pgfpathlineto{\pgfqpoint{0.188364in}{0.090888in}}%
\pgfpathlineto{\pgfqpoint{0.201502in}{0.089895in}}%
\pgfpathlineto{\pgfqpoint{0.217112in}{0.089085in}}%
\pgfpathlineto{\pgfqpoint{0.236690in}{0.088455in}}%
\pgfpathlineto{\pgfqpoint{0.260142in}{0.088087in}}%
\pgfpathlineto{\pgfqpoint{0.288281in}{0.088034in}}%
\pgfpathlineto{\pgfqpoint{0.319071in}{0.088344in}}%
\pgfpathlineto{\pgfqpoint{0.352363in}{0.089044in}}%
\pgfpathlineto{\pgfqpoint{0.386024in}{0.090120in}}%
\pgfpathlineto{\pgfqpoint{0.417100in}{0.091466in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.093086in}}%
\pgfpathlineto{\pgfqpoint{0.472936in}{0.094909in}}%
\pgfpathlineto{\pgfqpoint{0.498428in}{0.097037in}}%
\pgfpathlineto{\pgfqpoint{0.519996in}{0.099192in}}%
\pgfpathlineto{\pgfqpoint{0.539610in}{0.101496in}}%
\pgfpathlineto{\pgfqpoint{0.557027in}{0.103875in}}%
\pgfpathlineto{\pgfqpoint{0.574582in}{0.106658in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.109425in}}%
\pgfpathlineto{\pgfqpoint{0.602143in}{0.112043in}}%
\pgfpathlineto{\pgfqpoint{0.614516in}{0.114985in}}%
\pgfpathlineto{\pgfqpoint{0.626690in}{0.118295in}}%
\pgfpathlineto{\pgfqpoint{0.636228in}{0.121242in}}%
\pgfpathlineto{\pgfqpoint{0.645530in}{0.124484in}}%
\pgfpathlineto{\pgfqpoint{0.654540in}{0.128053in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{0.667362in}{0.134096in}}%
\pgfpathlineto{\pgfqpoint{0.673396in}{0.137462in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{0.141080in}}%
\pgfpathlineto{\pgfqpoint{0.684538in}{0.144968in}}%
\pgfpathlineto{\pgfqpoint{0.689571in}{0.149147in}}%
\pgfpathlineto{\pgfqpoint{0.694190in}{0.153635in}}%
\pgfpathlineto{\pgfqpoint{0.697018in}{0.156809in}}%
\pgfpathlineto{\pgfqpoint{0.699630in}{0.160136in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{0.163623in}}%
\pgfpathlineto{\pgfqpoint{0.704148in}{0.167274in}}%
\pgfpathlineto{\pgfqpoint{0.706025in}{0.171098in}}%
\pgfpathlineto{\pgfqpoint{0.707628in}{0.175099in}}%
\pgfpathlineto{\pgfqpoint{0.708943in}{0.179285in}}%
\pgfpathlineto{\pgfqpoint{0.709952in}{0.183661in}}%
\pgfpathlineto{\pgfqpoint{0.710643in}{0.188232in}}%
\pgfpathlineto{\pgfqpoint{0.710998in}{0.193005in}}%
\pgfpathlineto{\pgfqpoint{0.711003in}{0.197984in}}%
\pgfpathlineto{\pgfqpoint{0.710643in}{0.203175in}}%
\pgfpathlineto{\pgfqpoint{0.709903in}{0.208580in}}%
\pgfpathlineto{\pgfqpoint{0.708768in}{0.214204in}}%
\pgfpathlineto{\pgfqpoint{0.707227in}{0.220049in}}%
\pgfpathlineto{\pgfqpoint{0.705264in}{0.226117in}}%
\pgfpathlineto{\pgfqpoint{0.702870in}{0.232409in}}%
\pgfpathlineto{\pgfqpoint{0.700032in}{0.238925in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.245664in}}%
\pgfpathlineto{\pgfqpoint{0.692988in}{0.252622in}}%
\pgfpathlineto{\pgfqpoint{0.688769in}{0.259797in}}%
\pgfpathlineto{\pgfqpoint{0.684076in}{0.267182in}}%
\pgfpathlineto{\pgfqpoint{0.678908in}{0.274770in}}%
\pgfpathlineto{\pgfqpoint{0.673264in}{0.282552in}}%
\pgfpathlineto{\pgfqpoint{0.667145in}{0.290519in}}%
\pgfpathlineto{\pgfqpoint{0.660554in}{0.298658in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{0.306953in}}%
\pgfpathlineto{\pgfqpoint{0.645989in}{0.315391in}}%
\pgfpathlineto{\pgfqpoint{0.633893in}{0.328274in}}%
\pgfpathlineto{\pgfqpoint{0.620848in}{0.341369in}}%
\pgfpathlineto{\pgfqpoint{0.606916in}{0.354600in}}%
\pgfpathlineto{\pgfqpoint{0.592171in}{0.367885in}}%
\pgfpathlineto{\pgfqpoint{0.576701in}{0.381136in}}%
\pgfpathlineto{\pgfqpoint{0.560601in}{0.394262in}}%
\pgfpathlineto{\pgfqpoint{0.543976in}{0.407166in}}%
\pgfpathlineto{\pgfqpoint{0.526935in}{0.419755in}}%
\pgfpathlineto{\pgfqpoint{0.509592in}{0.431935in}}%
\pgfpathlineto{\pgfqpoint{0.492063in}{0.443617in}}%
\pgfpathlineto{\pgfqpoint{0.474459in}{0.454717in}}%
\pgfpathlineto{\pgfqpoint{0.456892in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.445251in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{0.433701in}{0.477943in}}%
\pgfpathlineto{\pgfqpoint{0.422270in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{0.410982in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{0.399861in}{0.494429in}}%
\pgfpathlineto{\pgfqpoint{0.388929in}{0.499161in}}%
\pgfpathlineto{\pgfqpoint{0.378203in}{0.503498in}}%
\pgfpathlineto{\pgfqpoint{0.367702in}{0.507438in}}%
\pgfpathlineto{\pgfqpoint{0.357440in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{0.347429in}{0.514116in}}%
\pgfpathlineto{\pgfqpoint{0.337681in}{0.516856in}}%
\pgfpathlineto{\pgfqpoint{0.328203in}{0.519201in}}%
\pgfpathlineto{\pgfqpoint{0.319003in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.310085in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{0.301451in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{0.293105in}{0.524762in}}%
\pgfpathlineto{\pgfqpoint{0.285046in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{0.277272in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{0.269781in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{0.262570in}{0.524664in}}%
\pgfpathlineto{\pgfqpoint{0.255636in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{0.248971in}{0.522730in}}%
\pgfpathlineto{\pgfqpoint{0.242572in}{0.521339in}}%
\pgfpathlineto{\pgfqpoint{0.236431in}{0.519683in}}%
\pgfpathlineto{\pgfqpoint{0.230543in}{0.517776in}}%
\pgfpathlineto{\pgfqpoint{0.224899in}{0.515633in}}%
\pgfpathlineto{\pgfqpoint{0.219493in}{0.513266in}}%
\pgfpathlineto{\pgfqpoint{0.214316in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{0.209362in}{0.507917in}}%
\pgfpathlineto{\pgfqpoint{0.204622in}{0.504961in}}%
\pgfpathlineto{\pgfqpoint{0.200089in}{0.501835in}}%
\pgfpathlineto{\pgfqpoint{0.193660in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{0.187652in}{0.491553in}}%
\pgfpathlineto{\pgfqpoint{0.182041in}{0.485976in}}%
\pgfpathlineto{\pgfqpoint{0.176802in}{0.480156in}}%
\pgfpathlineto{\pgfqpoint{0.171910in}{0.474126in}}%
\pgfpathlineto{\pgfqpoint{0.167345in}{0.467918in}}%
\pgfpathlineto{\pgfqpoint{0.163083in}{0.461560in}}%
\pgfpathlineto{\pgfqpoint{0.159106in}{0.455079in}}%
\pgfpathlineto{\pgfqpoint{0.154211in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.149745in}{0.437376in}}%
\pgfpathlineto{\pgfqpoint{0.145669in}{0.428387in}}%
\pgfpathlineto{\pgfqpoint{0.141948in}{0.419364in}}%
\pgfpathlineto{\pgfqpoint{0.137746in}{0.408090in}}%
\pgfpathlineto{\pgfqpoint{0.133991in}{0.396880in}}%
\pgfpathlineto{\pgfqpoint{0.130634in}{0.385783in}}%
\pgfpathlineto{\pgfqpoint{0.127070in}{0.372675in}}%
\pgfpathlineto{\pgfqpoint{0.123949in}{0.359848in}}%
\pgfpathlineto{\pgfqpoint{0.120794in}{0.345298in}}%
\pgfpathlineto{\pgfqpoint{0.117737in}{0.329278in}}%
\pgfpathlineto{\pgfqpoint{0.115177in}{0.313956in}}%
\pgfpathlineto{\pgfqpoint{0.112798in}{0.297589in}}%
\pgfpathlineto{\pgfqpoint{0.110673in}{0.280502in}}%
\pgfpathlineto{\pgfqpoint{0.108862in}{0.263034in}}%
\pgfpathlineto{\pgfqpoint{0.107405in}{0.245520in}}%
\pgfpathlineto{\pgfqpoint{0.106332in}{0.228278in}}%
\pgfpathlineto{\pgfqpoint{0.105670in}{0.211595in}}%
\pgfpathlineto{\pgfqpoint{0.105442in}{0.196713in}}%
\pgfpathlineto{\pgfqpoint{0.105592in}{0.183469in}}%
\pgfpathlineto{\pgfqpoint{0.106084in}{0.171708in}}%
\pgfpathlineto{\pgfqpoint{0.106892in}{0.161280in}}%
\pgfpathlineto{\pgfqpoint{0.107913in}{0.152668in}}%
\pgfpathlineto{\pgfqpoint{0.109188in}{0.144982in}}%
\pgfpathlineto{\pgfqpoint{0.110589in}{0.138627in}}%
\pgfpathlineto{\pgfqpoint{0.112209in}{0.132914in}}%
\pgfpathlineto{\pgfqpoint{0.114051in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{0.115941in}{0.123530in}}%
\pgfpathlineto{\pgfqpoint{0.118032in}{0.119681in}}%
\pgfpathlineto{\pgfqpoint{0.120331in}{0.116195in}}%
\pgfpathlineto{\pgfqpoint{0.122849in}{0.113038in}}%
\pgfpathlineto{\pgfqpoint{0.125597in}{0.110180in}}%
\pgfpathlineto{\pgfqpoint{0.128587in}{0.107594in}}%
\pgfpathlineto{\pgfqpoint{0.131834in}{0.105255in}}%
\pgfpathlineto{\pgfqpoint{0.135687in}{0.102958in}}%
\pgfpathlineto{\pgfqpoint{0.139885in}{0.100903in}}%
\pgfpathlineto{\pgfqpoint{0.144452in}{0.099066in}}%
\pgfpathlineto{\pgfqpoint{0.149847in}{0.097297in}}%
\pgfpathlineto{\pgfqpoint{0.156217in}{0.095623in}}%
\pgfpathlineto{\pgfqpoint{0.163217in}{0.094164in}}%
\pgfpathlineto{\pgfqpoint{0.171476in}{0.092814in}}%
\pgfpathlineto{\pgfqpoint{0.181231in}{0.091592in}}%
\pgfpathlineto{\pgfqpoint{0.192771in}{0.090516in}}%
\pgfpathlineto{\pgfqpoint{0.207255in}{0.089557in}}%
\pgfpathlineto{\pgfqpoint{0.216479in}{0.089112in}}%
\pgfpathlineto{\pgfqpoint{0.216479in}{0.089112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125015in}{0.142718in}}%
\pgfpathlineto{\pgfqpoint{0.126889in}{0.137583in}}%
\pgfpathlineto{\pgfqpoint{0.129003in}{0.132906in}}%
\pgfpathlineto{\pgfqpoint{0.131362in}{0.128650in}}%
\pgfpathlineto{\pgfqpoint{0.133727in}{0.125117in}}%
\pgfpathlineto{\pgfqpoint{0.136308in}{0.121878in}}%
\pgfpathlineto{\pgfqpoint{0.139114in}{0.118911in}}%
\pgfpathlineto{\pgfqpoint{0.142154in}{0.116194in}}%
\pgfpathlineto{\pgfqpoint{0.145781in}{0.113472in}}%
\pgfpathlineto{\pgfqpoint{0.149719in}{0.111007in}}%
\pgfpathlineto{\pgfqpoint{0.153984in}{0.108777in}}%
\pgfpathlineto{\pgfqpoint{0.158596in}{0.106763in}}%
\pgfpathlineto{\pgfqpoint{0.164045in}{0.104792in}}%
\pgfpathlineto{\pgfqpoint{0.169957in}{0.103036in}}%
\pgfpathlineto{\pgfqpoint{0.176921in}{0.101358in}}%
\pgfpathlineto{\pgfqpoint{0.185116in}{0.099788in}}%
\pgfpathlineto{\pgfqpoint{0.194087in}{0.098443in}}%
\pgfpathlineto{\pgfqpoint{0.204627in}{0.097235in}}%
\pgfpathlineto{\pgfqpoint{0.217017in}{0.096191in}}%
\pgfpathlineto{\pgfqpoint{0.231588in}{0.095346in}}%
\pgfpathlineto{\pgfqpoint{0.248738in}{0.094739in}}%
\pgfpathlineto{\pgfqpoint{0.268933in}{0.094420in}}%
\pgfpathlineto{\pgfqpoint{0.291459in}{0.094452in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.094877in}}%
\pgfpathlineto{\pgfqpoint{0.342657in}{0.095709in}}%
\pgfpathlineto{\pgfqpoint{0.367981in}{0.096880in}}%
\pgfpathlineto{\pgfqpoint{0.393495in}{0.098441in}}%
\pgfpathlineto{\pgfqpoint{0.416948in}{0.100251in}}%
\pgfpathlineto{\pgfqpoint{0.437695in}{0.102200in}}%
\pgfpathlineto{\pgfqpoint{0.457186in}{0.104379in}}%
\pgfpathlineto{\pgfqpoint{0.475149in}{0.106743in}}%
\pgfpathlineto{\pgfqpoint{0.491359in}{0.109228in}}%
\pgfpathlineto{\pgfqpoint{0.505647in}{0.111752in}}%
\pgfpathlineto{\pgfqpoint{0.519942in}{0.114655in}}%
\pgfpathlineto{\pgfqpoint{0.532123in}{0.117490in}}%
\pgfpathlineto{\pgfqpoint{0.544154in}{0.120691in}}%
\pgfpathlineto{\pgfqpoint{0.553999in}{0.123674in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{0.126978in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{0.130638in}}%
\pgfpathlineto{\pgfqpoint{0.580118in}{0.133848in}}%
\pgfpathlineto{\pgfqpoint{0.587019in}{0.137331in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{0.141111in}}%
\pgfpathlineto{\pgfqpoint{0.598267in}{0.144154in}}%
\pgfpathlineto{\pgfqpoint{0.602706in}{0.147389in}}%
\pgfpathlineto{\pgfqpoint{0.606881in}{0.150824in}}%
\pgfpathlineto{\pgfqpoint{0.610768in}{0.154472in}}%
\pgfpathlineto{\pgfqpoint{0.614338in}{0.158344in}}%
\pgfpathlineto{\pgfqpoint{0.617565in}{0.162451in}}%
\pgfpathlineto{\pgfqpoint{0.620420in}{0.166804in}}%
\pgfpathlineto{\pgfqpoint{0.622873in}{0.171415in}}%
\pgfpathlineto{\pgfqpoint{0.624895in}{0.176295in}}%
\pgfpathlineto{\pgfqpoint{0.626454in}{0.181452in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{0.185050in}}%
\pgfpathlineto{\pgfqpoint{0.627762in}{0.188779in}}%
\pgfpathlineto{\pgfqpoint{0.628065in}{0.192641in}}%
\pgfpathlineto{\pgfqpoint{0.628122in}{0.196638in}}%
\pgfpathlineto{\pgfqpoint{0.627925in}{0.200772in}}%
\pgfpathlineto{\pgfqpoint{0.627466in}{0.205044in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.209456in}}%
\pgfpathlineto{\pgfqpoint{0.625728in}{0.214008in}}%
\pgfpathlineto{\pgfqpoint{0.623679in}{0.221098in}}%
\pgfpathlineto{\pgfqpoint{0.620966in}{0.228503in}}%
\pgfpathlineto{\pgfqpoint{0.617570in}{0.236216in}}%
\pgfpathlineto{\pgfqpoint{0.613476in}{0.244230in}}%
\pgfpathlineto{\pgfqpoint{0.608674in}{0.252533in}}%
\pgfpathlineto{\pgfqpoint{0.603157in}{0.261110in}}%
\pgfpathlineto{\pgfqpoint{0.596926in}{0.269939in}}%
\pgfpathlineto{\pgfqpoint{0.589985in}{0.278998in}}%
\pgfpathlineto{\pgfqpoint{0.582346in}{0.288258in}}%
\pgfpathlineto{\pgfqpoint{0.574028in}{0.297685in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{0.307243in}}%
\pgfpathlineto{\pgfqpoint{0.555457in}{0.316889in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.326580in}}%
\pgfpathlineto{\pgfqpoint{0.534546in}{0.336268in}}%
\pgfpathlineto{\pgfqpoint{0.523326in}{0.345901in}}%
\pgfpathlineto{\pgfqpoint{0.511665in}{0.355429in}}%
\pgfpathlineto{\pgfqpoint{0.499622in}{0.364797in}}%
\pgfpathlineto{\pgfqpoint{0.487259in}{0.373952in}}%
\pgfpathlineto{\pgfqpoint{0.474639in}{0.382843in}}%
\pgfpathlineto{\pgfqpoint{0.461826in}{0.391417in}}%
\pgfpathlineto{\pgfqpoint{0.448886in}{0.399627in}}%
\pgfpathlineto{\pgfqpoint{0.435882in}{0.407427in}}%
\pgfpathlineto{\pgfqpoint{0.422877in}{0.414776in}}%
\pgfpathlineto{\pgfqpoint{0.409930in}{0.421638in}}%
\pgfpathlineto{\pgfqpoint{0.397097in}{0.427981in}}%
\pgfpathlineto{\pgfqpoint{0.384429in}{0.433778in}}%
\pgfpathlineto{\pgfqpoint{0.371975in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{0.359775in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{0.347867in}{0.447720in}}%
\pgfpathlineto{\pgfqpoint{0.336282in}{0.451185in}}%
\pgfpathlineto{\pgfqpoint{0.325047in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{0.314183in}{0.456341in}}%
\pgfpathlineto{\pgfqpoint{0.303706in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{0.293627in}{0.459191in}}%
\pgfpathlineto{\pgfqpoint{0.283954in}{0.459787in}}%
\pgfpathlineto{\pgfqpoint{0.274690in}{0.459858in}}%
\pgfpathlineto{\pgfqpoint{0.265836in}{0.459424in}}%
\pgfpathlineto{\pgfqpoint{0.257388in}{0.458511in}}%
\pgfpathlineto{\pgfqpoint{0.249342in}{0.457145in}}%
\pgfpathlineto{\pgfqpoint{0.241688in}{0.455351in}}%
\pgfpathlineto{\pgfqpoint{0.234418in}{0.453158in}}%
\pgfpathlineto{\pgfqpoint{0.227521in}{0.450593in}}%
\pgfpathlineto{\pgfqpoint{0.220984in}{0.447683in}}%
\pgfpathlineto{\pgfqpoint{0.214795in}{0.444456in}}%
\pgfpathlineto{\pgfqpoint{0.208940in}{0.440939in}}%
\pgfpathlineto{\pgfqpoint{0.203406in}{0.437157in}}%
\pgfpathlineto{\pgfqpoint{0.198177in}{0.433135in}}%
\pgfpathlineto{\pgfqpoint{0.193239in}{0.428899in}}%
\pgfpathlineto{\pgfqpoint{0.188580in}{0.424470in}}%
\pgfpathlineto{\pgfqpoint{0.184184in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.178710in}{0.413512in}}%
\pgfpathlineto{\pgfqpoint{0.173650in}{0.406933in}}%
\pgfpathlineto{\pgfqpoint{0.168975in}{0.400178in}}%
\pgfpathlineto{\pgfqpoint{0.164656in}{0.393286in}}%
\pgfpathlineto{\pgfqpoint{0.160667in}{0.386291in}}%
\pgfpathlineto{\pgfqpoint{0.156109in}{0.377453in}}%
\pgfpathlineto{\pgfqpoint{0.151983in}{0.368560in}}%
\pgfpathlineto{\pgfqpoint{0.148250in}{0.359662in}}%
\pgfpathlineto{\pgfqpoint{0.144238in}{0.349033in}}%
\pgfpathlineto{\pgfqpoint{0.140681in}{0.338517in}}%
\pgfpathlineto{\pgfqpoint{0.137042in}{0.326454in}}%
\pgfpathlineto{\pgfqpoint{0.133887in}{0.314674in}}%
\pgfpathlineto{\pgfqpoint{0.130797in}{0.301616in}}%
\pgfpathlineto{\pgfqpoint{0.128187in}{0.289042in}}%
\pgfpathlineto{\pgfqpoint{0.125746in}{0.275514in}}%
\pgfpathlineto{\pgfqpoint{0.123563in}{0.261285in}}%
\pgfpathlineto{\pgfqpoint{0.121711in}{0.246624in}}%
\pgfpathlineto{\pgfqpoint{0.120352in}{0.232994in}}%
\pgfpathlineto{\pgfqpoint{0.119353in}{0.219271in}}%
\pgfpathlineto{\pgfqpoint{0.118794in}{0.206694in}}%
\pgfpathlineto{\pgfqpoint{0.118624in}{0.195202in}}%
\pgfpathlineto{\pgfqpoint{0.118835in}{0.183897in}}%
\pgfpathlineto{\pgfqpoint{0.119366in}{0.174442in}}%
\pgfpathlineto{\pgfqpoint{0.120199in}{0.165857in}}%
\pgfpathlineto{\pgfqpoint{0.121322in}{0.158072in}}%
\pgfpathlineto{\pgfqpoint{0.122727in}{0.151022in}}%
\pgfpathlineto{\pgfqpoint{0.124261in}{0.145150in}}%
\pgfpathlineto{\pgfqpoint{0.126030in}{0.139798in}}%
\pgfpathlineto{\pgfqpoint{0.128037in}{0.134923in}}%
\pgfpathlineto{\pgfqpoint{0.130287in}{0.130485in}}%
\pgfpathlineto{\pgfqpoint{0.132548in}{0.126800in}}%
\pgfpathlineto{\pgfqpoint{0.135023in}{0.123420in}}%
\pgfpathlineto{\pgfqpoint{0.137719in}{0.120323in}}%
\pgfpathlineto{\pgfqpoint{0.140644in}{0.117487in}}%
\pgfpathlineto{\pgfqpoint{0.144138in}{0.114645in}}%
\pgfpathlineto{\pgfqpoint{0.147936in}{0.112069in}}%
\pgfpathlineto{\pgfqpoint{0.152054in}{0.109737in}}%
\pgfpathlineto{\pgfqpoint{0.156510in}{0.107630in}}%
\pgfpathlineto{\pgfqpoint{0.157358in}{0.107269in}}%
\pgfpathlineto{\pgfqpoint{0.157358in}{0.107269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269521in}{0.193696in}}%
\pgfpathlineto{\pgfqpoint{0.270234in}{0.192499in}}%
\pgfpathlineto{\pgfqpoint{0.271326in}{0.191403in}}%
\pgfpathlineto{\pgfqpoint{0.272787in}{0.190475in}}%
\pgfpathlineto{\pgfqpoint{0.274581in}{0.189781in}}%
\pgfpathlineto{\pgfqpoint{0.276645in}{0.189383in}}%
\pgfpathlineto{\pgfqpoint{0.278880in}{0.189338in}}%
\pgfpathlineto{\pgfqpoint{0.281087in}{0.189671in}}%
\pgfpathlineto{\pgfqpoint{0.283064in}{0.190341in}}%
\pgfpathlineto{\pgfqpoint{0.284712in}{0.191284in}}%
\pgfpathlineto{\pgfqpoint{0.285921in}{0.192386in}}%
\pgfpathlineto{\pgfqpoint{0.286726in}{0.193605in}}%
\pgfpathlineto{\pgfqpoint{0.287123in}{0.194876in}}%
\pgfpathlineto{\pgfqpoint{0.287135in}{0.196137in}}%
\pgfpathlineto{\pgfqpoint{0.286781in}{0.197387in}}%
\pgfpathlineto{\pgfqpoint{0.286037in}{0.198622in}}%
\pgfpathlineto{\pgfqpoint{0.284890in}{0.199774in}}%
\pgfpathlineto{\pgfqpoint{0.283360in}{0.200763in}}%
\pgfpathlineto{\pgfqpoint{0.281496in}{0.201509in}}%
\pgfpathlineto{\pgfqpoint{0.279456in}{0.201926in}}%
\pgfpathlineto{\pgfqpoint{0.277284in}{0.201986in}}%
\pgfpathlineto{\pgfqpoint{0.275177in}{0.201669in}}%
\pgfpathlineto{\pgfqpoint{0.273316in}{0.201028in}}%
\pgfpathlineto{\pgfqpoint{0.271722in}{0.200099in}}%
\pgfpathlineto{\pgfqpoint{0.270468in}{0.198941in}}%
\pgfpathlineto{\pgfqpoint{0.269634in}{0.197668in}}%
\pgfpathlineto{\pgfqpoint{0.269208in}{0.196361in}}%
\pgfpathlineto{\pgfqpoint{0.269165in}{0.195032in}}%
\pgfpathlineto{\pgfqpoint{0.269502in}{0.193740in}}%
\pgfpathlineto{\pgfqpoint{0.270203in}{0.192539in}}%
\pgfpathlineto{\pgfqpoint{0.271284in}{0.191437in}}%
\pgfpathlineto{\pgfqpoint{0.272735in}{0.190502in}}%
\pgfpathlineto{\pgfqpoint{0.274521in}{0.189798in}}%
\pgfpathlineto{\pgfqpoint{0.276580in}{0.189390in}}%
\pgfpathlineto{\pgfqpoint{0.278814in}{0.189334in}}%
\pgfpathlineto{\pgfqpoint{0.281023in}{0.189656in}}%
\pgfpathlineto{\pgfqpoint{0.282945in}{0.190288in}}%
\pgfpathlineto{\pgfqpoint{0.282945in}{0.190288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242770in}{0.117832in}}%
\pgfpathlineto{\pgfqpoint{0.253640in}{0.117007in}}%
\pgfpathlineto{\pgfqpoint{0.265299in}{0.116501in}}%
\pgfpathlineto{\pgfqpoint{0.277760in}{0.116325in}}%
\pgfpathlineto{\pgfqpoint{0.291021in}{0.116494in}}%
\pgfpathlineto{\pgfqpoint{0.305069in}{0.117036in}}%
\pgfpathlineto{\pgfqpoint{0.319870in}{0.117987in}}%
\pgfpathlineto{\pgfqpoint{0.334235in}{0.119280in}}%
\pgfpathlineto{\pgfqpoint{0.347962in}{0.120868in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{0.122701in}}%
\pgfpathlineto{\pgfqpoint{0.373992in}{0.124944in}}%
\pgfpathlineto{\pgfqpoint{0.386026in}{0.127385in}}%
\pgfpathlineto{\pgfqpoint{0.396852in}{0.129953in}}%
\pgfpathlineto{\pgfqpoint{0.406396in}{0.132564in}}%
\pgfpathlineto{\pgfqpoint{0.415790in}{0.135519in}}%
\pgfpathlineto{\pgfqpoint{0.423819in}{0.138414in}}%
\pgfpathlineto{\pgfqpoint{0.431602in}{0.141626in}}%
\pgfpathlineto{\pgfqpoint{0.438024in}{0.144651in}}%
\pgfpathlineto{\pgfqpoint{0.444164in}{0.147948in}}%
\pgfpathlineto{\pgfqpoint{0.449966in}{0.151534in}}%
\pgfpathlineto{\pgfqpoint{0.454504in}{0.154757in}}%
\pgfpathlineto{\pgfqpoint{0.458732in}{0.158206in}}%
\pgfpathlineto{\pgfqpoint{0.462616in}{0.161890in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{0.165821in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.169150in}}%
\pgfpathlineto{\pgfqpoint{0.470821in}{0.172646in}}%
\pgfpathlineto{\pgfqpoint{0.472718in}{0.176314in}}%
\pgfpathlineto{\pgfqpoint{0.474283in}{0.180157in}}%
\pgfpathlineto{\pgfqpoint{0.475497in}{0.184178in}}%
\pgfpathlineto{\pgfqpoint{0.476341in}{0.188377in}}%
\pgfpathlineto{\pgfqpoint{0.476796in}{0.192754in}}%
\pgfpathlineto{\pgfqpoint{0.476844in}{0.197309in}}%
\pgfpathlineto{\pgfqpoint{0.476470in}{0.202039in}}%
\pgfpathlineto{\pgfqpoint{0.475658in}{0.206939in}}%
\pgfpathlineto{\pgfqpoint{0.474396in}{0.212004in}}%
\pgfpathlineto{\pgfqpoint{0.472674in}{0.217225in}}%
\pgfpathlineto{\pgfqpoint{0.470485in}{0.222593in}}%
\pgfpathlineto{\pgfqpoint{0.467823in}{0.228094in}}%
\pgfpathlineto{\pgfqpoint{0.464687in}{0.233715in}}%
\pgfpathlineto{\pgfqpoint{0.461078in}{0.239438in}}%
\pgfpathlineto{\pgfqpoint{0.457003in}{0.245244in}}%
\pgfpathlineto{\pgfqpoint{0.452470in}{0.251112in}}%
\pgfpathlineto{\pgfqpoint{0.447493in}{0.257018in}}%
\pgfpathlineto{\pgfqpoint{0.442087in}{0.262936in}}%
\pgfpathlineto{\pgfqpoint{0.436274in}{0.268840in}}%
\pgfpathlineto{\pgfqpoint{0.430077in}{0.274701in}}%
\pgfpathlineto{\pgfqpoint{0.421834in}{0.281921in}}%
\pgfpathlineto{\pgfqpoint{0.413095in}{0.288967in}}%
\pgfpathlineto{\pgfqpoint{0.403925in}{0.295779in}}%
\pgfpathlineto{\pgfqpoint{0.394395in}{0.302298in}}%
\pgfpathlineto{\pgfqpoint{0.384579in}{0.308468in}}%
\pgfpathlineto{\pgfqpoint{0.374552in}{0.314236in}}%
\pgfpathlineto{\pgfqpoint{0.364390in}{0.319552in}}%
\pgfpathlineto{\pgfqpoint{0.356211in}{0.323452in}}%
\pgfpathlineto{\pgfqpoint{0.348028in}{0.327017in}}%
\pgfpathlineto{\pgfqpoint{0.339875in}{0.330232in}}%
\pgfpathlineto{\pgfqpoint{0.331785in}{0.333086in}}%
\pgfpathlineto{\pgfqpoint{0.323787in}{0.335567in}}%
\pgfpathlineto{\pgfqpoint{0.315909in}{0.337672in}}%
\pgfpathlineto{\pgfqpoint{0.308174in}{0.339395in}}%
\pgfpathlineto{\pgfqpoint{0.300605in}{0.340739in}}%
\pgfpathlineto{\pgfqpoint{0.293220in}{0.341706in}}%
\pgfpathlineto{\pgfqpoint{0.286035in}{0.342301in}}%
\pgfpathlineto{\pgfqpoint{0.279064in}{0.342533in}}%
\pgfpathlineto{\pgfqpoint{0.272316in}{0.342412in}}%
\pgfpathlineto{\pgfqpoint{0.265800in}{0.341950in}}%
\pgfpathlineto{\pgfqpoint{0.259522in}{0.341161in}}%
\pgfpathlineto{\pgfqpoint{0.253485in}{0.340060in}}%
\pgfpathlineto{\pgfqpoint{0.247691in}{0.338664in}}%
\pgfpathlineto{\pgfqpoint{0.242140in}{0.336989in}}%
\pgfpathlineto{\pgfqpoint{0.236831in}{0.335053in}}%
\pgfpathlineto{\pgfqpoint{0.231761in}{0.332873in}}%
\pgfpathlineto{\pgfqpoint{0.225754in}{0.329835in}}%
\pgfpathlineto{\pgfqpoint{0.220106in}{0.326480in}}%
\pgfpathlineto{\pgfqpoint{0.214805in}{0.322844in}}%
\pgfpathlineto{\pgfqpoint{0.209839in}{0.318959in}}%
\pgfpathlineto{\pgfqpoint{0.205195in}{0.314859in}}%
\pgfpathlineto{\pgfqpoint{0.200859in}{0.310573in}}%
\pgfpathlineto{\pgfqpoint{0.196044in}{0.305228in}}%
\pgfpathlineto{\pgfqpoint{0.191627in}{0.299706in}}%
\pgfpathlineto{\pgfqpoint{0.187586in}{0.294050in}}%
\pgfpathlineto{\pgfqpoint{0.183896in}{0.288301in}}%
\pgfpathlineto{\pgfqpoint{0.180007in}{0.281521in}}%
\pgfpathlineto{\pgfqpoint{0.176534in}{0.274711in}}%
\pgfpathlineto{\pgfqpoint{0.173032in}{0.266948in}}%
\pgfpathlineto{\pgfqpoint{0.169989in}{0.259258in}}%
\pgfpathlineto{\pgfqpoint{0.167367in}{0.251687in}}%
\pgfpathlineto{\pgfqpoint{0.164875in}{0.243358in}}%
\pgfpathlineto{\pgfqpoint{0.162828in}{0.235269in}}%
\pgfpathlineto{\pgfqpoint{0.161027in}{0.226601in}}%
\pgfpathlineto{\pgfqpoint{0.159682in}{0.218299in}}%
\pgfpathlineto{\pgfqpoint{0.158755in}{0.210383in}}%
\pgfpathlineto{\pgfqpoint{0.158180in}{0.202135in}}%
\pgfpathlineto{\pgfqpoint{0.158037in}{0.194374in}}%
\pgfpathlineto{\pgfqpoint{0.158298in}{0.187097in}}%
\pgfpathlineto{\pgfqpoint{0.158939in}{0.180295in}}%
\pgfpathlineto{\pgfqpoint{0.159839in}{0.174512in}}%
\pgfpathlineto{\pgfqpoint{0.161030in}{0.169099in}}%
\pgfpathlineto{\pgfqpoint{0.162504in}{0.164042in}}%
\pgfpathlineto{\pgfqpoint{0.164258in}{0.159326in}}%
\pgfpathlineto{\pgfqpoint{0.166288in}{0.154936in}}%
\pgfpathlineto{\pgfqpoint{0.168593in}{0.150857in}}%
\pgfpathlineto{\pgfqpoint{0.171175in}{0.147074in}}%
\pgfpathlineto{\pgfqpoint{0.174035in}{0.143572in}}%
\pgfpathlineto{\pgfqpoint{0.177177in}{0.140337in}}%
\pgfpathlineto{\pgfqpoint{0.180606in}{0.137354in}}%
\pgfpathlineto{\pgfqpoint{0.184327in}{0.134612in}}%
\pgfpathlineto{\pgfqpoint{0.188348in}{0.132097in}}%
\pgfpathlineto{\pgfqpoint{0.192675in}{0.129798in}}%
\pgfpathlineto{\pgfqpoint{0.197800in}{0.127508in}}%
\pgfpathlineto{\pgfqpoint{0.203318in}{0.125453in}}%
\pgfpathlineto{\pgfqpoint{0.209242in}{0.123625in}}%
\pgfpathlineto{\pgfqpoint{0.216182in}{0.121877in}}%
\pgfpathlineto{\pgfqpoint{0.223638in}{0.120376in}}%
\pgfpathlineto{\pgfqpoint{0.232317in}{0.119020in}}%
\pgfpathlineto{\pgfqpoint{0.241642in}{0.117940in}}%
\pgfpathlineto{\pgfqpoint{0.252427in}{0.117081in}}%
\pgfpathlineto{\pgfqpoint{0.264000in}{0.116540in}}%
\pgfpathlineto{\pgfqpoint{0.276374in}{0.116328in}}%
\pgfpathlineto{\pgfqpoint{0.289549in}{0.116459in}}%
\pgfpathlineto{\pgfqpoint{0.303513in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.318235in}{0.117863in}}%
\pgfpathlineto{\pgfqpoint{0.332534in}{0.119107in}}%
\pgfpathlineto{\pgfqpoint{0.346208in}{0.120645in}}%
\pgfpathlineto{\pgfqpoint{0.360258in}{0.122607in}}%
\pgfpathlineto{\pgfqpoint{0.373376in}{0.124829in}}%
\pgfpathlineto{\pgfqpoint{0.385407in}{0.127250in}}%
\pgfpathlineto{\pgfqpoint{0.396236in}{0.129796in}}%
\pgfpathlineto{\pgfqpoint{0.405787in}{0.132387in}}%
\pgfpathlineto{\pgfqpoint{0.415193in}{0.135318in}}%
\pgfpathlineto{\pgfqpoint{0.423237in}{0.138191in}}%
\pgfpathlineto{\pgfqpoint{0.431041in}{0.141379in}}%
\pgfpathlineto{\pgfqpoint{0.435365in}{0.143352in}}%
\pgfpathlineto{\pgfqpoint{0.435365in}{0.143352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151933in}{0.140370in}}%
\pgfpathlineto{\pgfqpoint{0.154561in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.157448in}{0.133199in}}%
\pgfpathlineto{\pgfqpoint{0.160600in}{0.130036in}}%
\pgfpathlineto{\pgfqpoint{0.164026in}{0.127129in}}%
\pgfpathlineto{\pgfqpoint{0.167734in}{0.124464in}}%
\pgfpathlineto{\pgfqpoint{0.171733in}{0.122024in}}%
\pgfpathlineto{\pgfqpoint{0.176483in}{0.119583in}}%
\pgfpathlineto{\pgfqpoint{0.181616in}{0.117381in}}%
\pgfpathlineto{\pgfqpoint{0.187148in}{0.115401in}}%
\pgfpathlineto{\pgfqpoint{0.193662in}{0.113480in}}%
\pgfpathlineto{\pgfqpoint{0.200698in}{0.111791in}}%
\pgfpathlineto{\pgfqpoint{0.208942in}{0.110210in}}%
\pgfpathlineto{\pgfqpoint{0.217867in}{0.108873in}}%
\pgfpathlineto{\pgfqpoint{0.228281in}{0.107696in}}%
\pgfpathlineto{\pgfqpoint{0.240416in}{0.106726in}}%
\pgfpathlineto{\pgfqpoint{0.253613in}{0.106056in}}%
\pgfpathlineto{\pgfqpoint{0.267926in}{0.105688in}}%
\pgfpathlineto{\pgfqpoint{0.284474in}{0.105644in}}%
\pgfpathlineto{\pgfqpoint{0.302383in}{0.105989in}}%
\pgfpathlineto{\pgfqpoint{0.320425in}{0.106706in}}%
\pgfpathlineto{\pgfqpoint{0.338346in}{0.107767in}}%
\pgfpathlineto{\pgfqpoint{0.357269in}{0.109270in}}%
\pgfpathlineto{\pgfqpoint{0.374223in}{0.110972in}}%
\pgfpathlineto{\pgfqpoint{0.390285in}{0.112927in}}%
\pgfpathlineto{\pgfqpoint{0.405238in}{0.115089in}}%
\pgfpathlineto{\pgfqpoint{0.418901in}{0.117397in}}%
\pgfpathlineto{\pgfqpoint{0.432665in}{0.120103in}}%
\pgfpathlineto{\pgfqpoint{0.444895in}{0.122892in}}%
\pgfpathlineto{\pgfqpoint{0.455514in}{0.125667in}}%
\pgfpathlineto{\pgfqpoint{0.465977in}{0.128795in}}%
\pgfpathlineto{\pgfqpoint{0.474755in}{0.131789in}}%
\pgfpathlineto{\pgfqpoint{0.483290in}{0.135101in}}%
\pgfpathlineto{\pgfqpoint{0.490166in}{0.138127in}}%
\pgfpathlineto{\pgfqpoint{0.496781in}{0.141416in}}%
\pgfpathlineto{\pgfqpoint{0.503084in}{0.144987in}}%
\pgfpathlineto{\pgfqpoint{0.507866in}{0.148062in}}%
\pgfpathlineto{\pgfqpoint{0.512387in}{0.151343in}}%
\pgfpathlineto{\pgfqpoint{0.516615in}{0.154841in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{0.158567in}}%
\pgfpathlineto{\pgfqpoint{0.524067in}{0.162532in}}%
\pgfpathlineto{\pgfqpoint{0.527224in}{0.166749in}}%
\pgfpathlineto{\pgfqpoint{0.529314in}{0.170082in}}%
\pgfpathlineto{\pgfqpoint{0.531149in}{0.173565in}}%
\pgfpathlineto{\pgfqpoint{0.532714in}{0.177204in}}%
\pgfpathlineto{\pgfqpoint{0.533996in}{0.181001in}}%
\pgfpathlineto{\pgfqpoint{0.534977in}{0.184959in}}%
\pgfpathlineto{\pgfqpoint{0.535645in}{0.189081in}}%
\pgfpathlineto{\pgfqpoint{0.535984in}{0.193368in}}%
\pgfpathlineto{\pgfqpoint{0.535982in}{0.197822in}}%
\pgfpathlineto{\pgfqpoint{0.535624in}{0.202443in}}%
\pgfpathlineto{\pgfqpoint{0.534899in}{0.207229in}}%
\pgfpathlineto{\pgfqpoint{0.533795in}{0.212180in}}%
\pgfpathlineto{\pgfqpoint{0.532304in}{0.217292in}}%
\pgfpathlineto{\pgfqpoint{0.530415in}{0.222561in}}%
\pgfpathlineto{\pgfqpoint{0.528123in}{0.227982in}}%
\pgfpathlineto{\pgfqpoint{0.525421in}{0.233547in}}%
\pgfpathlineto{\pgfqpoint{0.522307in}{0.239249in}}%
\pgfpathlineto{\pgfqpoint{0.518780in}{0.245076in}}%
\pgfpathlineto{\pgfqpoint{0.514840in}{0.251018in}}%
\pgfpathlineto{\pgfqpoint{0.510491in}{0.257061in}}%
\pgfpathlineto{\pgfqpoint{0.504067in}{0.265249in}}%
\pgfpathlineto{\pgfqpoint{0.496948in}{0.273551in}}%
\pgfpathlineto{\pgfqpoint{0.489161in}{0.281922in}}%
\pgfpathlineto{\pgfqpoint{0.480746in}{0.290314in}}%
\pgfpathlineto{\pgfqpoint{0.471745in}{0.298673in}}%
\pgfpathlineto{\pgfqpoint{0.462211in}{0.306946in}}%
\pgfpathlineto{\pgfqpoint{0.452201in}{0.315076in}}%
\pgfpathlineto{\pgfqpoint{0.441778in}{0.323005in}}%
\pgfpathlineto{\pgfqpoint{0.431008in}{0.330676in}}%
\pgfpathlineto{\pgfqpoint{0.419963in}{0.338033in}}%
\pgfpathlineto{\pgfqpoint{0.408712in}{0.345023in}}%
\pgfpathlineto{\pgfqpoint{0.397327in}{0.351596in}}%
\pgfpathlineto{\pgfqpoint{0.385877in}{0.357708in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{0.363320in}}%
\pgfpathlineto{\pgfqpoint{0.363047in}{0.368398in}}%
\pgfpathlineto{\pgfqpoint{0.351790in}{0.372916in}}%
\pgfpathlineto{\pgfqpoint{0.340711in}{0.376854in}}%
\pgfpathlineto{\pgfqpoint{0.329858in}{0.380199in}}%
\pgfpathlineto{\pgfqpoint{0.321891in}{0.382315in}}%
\pgfpathlineto{\pgfqpoint{0.314090in}{0.384093in}}%
\pgfpathlineto{\pgfqpoint{0.306469in}{0.385535in}}%
\pgfpathlineto{\pgfqpoint{0.299037in}{0.386646in}}%
\pgfpathlineto{\pgfqpoint{0.291805in}{0.387429in}}%
\pgfpathlineto{\pgfqpoint{0.284780in}{0.387892in}}%
\pgfpathlineto{\pgfqpoint{0.277968in}{0.388042in}}%
\pgfpathlineto{\pgfqpoint{0.271374in}{0.387890in}}%
\pgfpathlineto{\pgfqpoint{0.265000in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.258847in}{0.386718in}}%
\pgfpathlineto{\pgfqpoint{0.252916in}{0.385722in}}%
\pgfpathlineto{\pgfqpoint{0.247206in}{0.384469in}}%
\pgfpathlineto{\pgfqpoint{0.241715in}{0.382972in}}%
\pgfpathlineto{\pgfqpoint{0.234729in}{0.380619in}}%
\pgfpathlineto{\pgfqpoint{0.228119in}{0.377887in}}%
\pgfpathlineto{\pgfqpoint{0.221875in}{0.374809in}}%
\pgfpathlineto{\pgfqpoint{0.215984in}{0.371416in}}%
\pgfpathlineto{\pgfqpoint{0.210434in}{0.367739in}}%
\pgfpathlineto{\pgfqpoint{0.205212in}{0.363808in}}%
\pgfpathlineto{\pgfqpoint{0.200302in}{0.359653in}}%
\pgfpathlineto{\pgfqpoint{0.195692in}{0.355301in}}%
\pgfpathlineto{\pgfqpoint{0.191366in}{0.350779in}}%
\pgfpathlineto{\pgfqpoint{0.186336in}{0.344925in}}%
\pgfpathlineto{\pgfqpoint{0.181702in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{0.177436in}{0.332714in}}%
\pgfpathlineto{\pgfqpoint{0.173514in}{0.326436in}}%
\pgfpathlineto{\pgfqpoint{0.169226in}{0.318816in}}%
\pgfpathlineto{\pgfqpoint{0.165361in}{0.311152in}}%
\pgfpathlineto{\pgfqpoint{0.161882in}{0.303488in}}%
\pgfpathlineto{\pgfqpoint{0.158269in}{0.294600in}}%
\pgfpathlineto{\pgfqpoint{0.155090in}{0.285820in}}%
\pgfpathlineto{\pgfqpoint{0.151936in}{0.275973in}}%
\pgfpathlineto{\pgfqpoint{0.149241in}{0.266376in}}%
\pgfpathlineto{\pgfqpoint{0.146698in}{0.255924in}}%
\pgfpathlineto{\pgfqpoint{0.144617in}{0.245879in}}%
\pgfpathlineto{\pgfqpoint{0.142788in}{0.235226in}}%
\pgfpathlineto{\pgfqpoint{0.141412in}{0.225129in}}%
\pgfpathlineto{\pgfqpoint{0.140366in}{0.214674in}}%
\pgfpathlineto{\pgfqpoint{0.139763in}{0.204900in}}%
\pgfpathlineto{\pgfqpoint{0.139562in}{0.195792in}}%
\pgfpathlineto{\pgfqpoint{0.139733in}{0.187331in}}%
\pgfpathlineto{\pgfqpoint{0.140251in}{0.179490in}}%
\pgfpathlineto{\pgfqpoint{0.141097in}{0.172239in}}%
\pgfpathlineto{\pgfqpoint{0.142259in}{0.165548in}}%
\pgfpathlineto{\pgfqpoint{0.143727in}{0.159382in}}%
\pgfpathlineto{\pgfqpoint{0.145323in}{0.154207in}}%
\pgfpathlineto{\pgfqpoint{0.147167in}{0.149417in}}%
\pgfpathlineto{\pgfqpoint{0.149258in}{0.144987in}}%
\pgfpathlineto{\pgfqpoint{0.151598in}{0.140896in}}%
\pgfpathlineto{\pgfqpoint{0.154192in}{0.137122in}}%
\pgfpathlineto{\pgfqpoint{0.157044in}{0.133645in}}%
\pgfpathlineto{\pgfqpoint{0.160160in}{0.130446in}}%
\pgfpathlineto{\pgfqpoint{0.163549in}{0.127506in}}%
\pgfpathlineto{\pgfqpoint{0.167218in}{0.124810in}}%
\pgfpathlineto{\pgfqpoint{0.171177in}{0.122340in}}%
\pgfpathlineto{\pgfqpoint{0.175882in}{0.119869in}}%
\pgfpathlineto{\pgfqpoint{0.180967in}{0.117638in}}%
\pgfpathlineto{\pgfqpoint{0.186449in}{0.115632in}}%
\pgfpathlineto{\pgfqpoint{0.192905in}{0.113684in}}%
\pgfpathlineto{\pgfqpoint{0.199881in}{0.111970in}}%
\pgfpathlineto{\pgfqpoint{0.208057in}{0.110362in}}%
\pgfpathlineto{\pgfqpoint{0.216910in}{0.109001in}}%
\pgfpathlineto{\pgfqpoint{0.227242in}{0.107797in}}%
\pgfpathlineto{\pgfqpoint{0.229569in}{0.107574in}}%
\pgfpathlineto{\pgfqpoint{0.229569in}{0.107574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208476in}{0.098297in}}%
\pgfpathlineto{\pgfqpoint{0.221080in}{0.097262in}}%
\pgfpathlineto{\pgfqpoint{0.235887in}{0.096439in}}%
\pgfpathlineto{\pgfqpoint{0.253293in}{0.095869in}}%
\pgfpathlineto{\pgfqpoint{0.272621in}{0.095616in}}%
\pgfpathlineto{\pgfqpoint{0.294022in}{0.095701in}}%
\pgfpathlineto{\pgfqpoint{0.317629in}{0.096164in}}%
\pgfpathlineto{\pgfqpoint{0.342048in}{0.097009in}}%
\pgfpathlineto{\pgfqpoint{0.366962in}{0.098246in}}%
\pgfpathlineto{\pgfqpoint{0.390288in}{0.099765in}}%
\pgfpathlineto{\pgfqpoint{0.413170in}{0.101631in}}%
\pgfpathlineto{\pgfqpoint{0.433375in}{0.103635in}}%
\pgfpathlineto{\pgfqpoint{0.452324in}{0.105872in}}%
\pgfpathlineto{\pgfqpoint{0.469754in}{0.108293in}}%
\pgfpathlineto{\pgfqpoint{0.485453in}{0.110832in}}%
\pgfpathlineto{\pgfqpoint{0.499266in}{0.113404in}}%
\pgfpathlineto{\pgfqpoint{0.513061in}{0.116354in}}%
\pgfpathlineto{\pgfqpoint{0.524792in}{0.119228in}}%
\pgfpathlineto{\pgfqpoint{0.536356in}{0.122465in}}%
\pgfpathlineto{\pgfqpoint{0.545801in}{0.125474in}}%
\pgfpathlineto{\pgfqpoint{0.555007in}{0.128799in}}%
\pgfpathlineto{\pgfqpoint{0.563908in}{0.132472in}}%
\pgfpathlineto{\pgfqpoint{0.570759in}{0.135686in}}%
\pgfpathlineto{\pgfqpoint{0.577325in}{0.139166in}}%
\pgfpathlineto{\pgfqpoint{0.583561in}{0.142933in}}%
\pgfpathlineto{\pgfqpoint{0.589417in}{0.147010in}}%
\pgfpathlineto{\pgfqpoint{0.593528in}{0.150285in}}%
\pgfpathlineto{\pgfqpoint{0.597373in}{0.153757in}}%
\pgfpathlineto{\pgfqpoint{0.600927in}{0.157436in}}%
\pgfpathlineto{\pgfqpoint{0.604165in}{0.161332in}}%
\pgfpathlineto{\pgfqpoint{0.607061in}{0.165456in}}%
\pgfpathlineto{\pgfqpoint{0.609588in}{0.169817in}}%
\pgfpathlineto{\pgfqpoint{0.611718in}{0.174426in}}%
\pgfpathlineto{\pgfqpoint{0.613424in}{0.179292in}}%
\pgfpathlineto{\pgfqpoint{0.614678in}{0.184423in}}%
\pgfpathlineto{\pgfqpoint{0.615452in}{0.189827in}}%
\pgfpathlineto{\pgfqpoint{0.615718in}{0.195511in}}%
\pgfpathlineto{\pgfqpoint{0.615450in}{0.201482in}}%
\pgfpathlineto{\pgfqpoint{0.614621in}{0.207741in}}%
\pgfpathlineto{\pgfqpoint{0.613210in}{0.214292in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{0.221135in}}%
\pgfpathlineto{\pgfqpoint{0.608549in}{0.228267in}}%
\pgfpathlineto{\pgfqpoint{0.605264in}{0.235683in}}%
\pgfpathlineto{\pgfqpoint{0.601324in}{0.243374in}}%
\pgfpathlineto{\pgfqpoint{0.596720in}{0.251328in}}%
\pgfpathlineto{\pgfqpoint{0.591448in}{0.259532in}}%
\pgfpathlineto{\pgfqpoint{0.585508in}{0.267964in}}%
\pgfpathlineto{\pgfqpoint{0.578904in}{0.276604in}}%
\pgfpathlineto{\pgfqpoint{0.571649in}{0.285423in}}%
\pgfpathlineto{\pgfqpoint{0.563759in}{0.294392in}}%
\pgfpathlineto{\pgfqpoint{0.555256in}{0.303477in}}%
\pgfpathlineto{\pgfqpoint{0.546170in}{0.312638in}}%
\pgfpathlineto{\pgfqpoint{0.536533in}{0.321837in}}%
\pgfpathlineto{\pgfqpoint{0.526387in}{0.331028in}}%
\pgfpathlineto{\pgfqpoint{0.515774in}{0.340166in}}%
\pgfpathlineto{\pgfqpoint{0.504745in}{0.349204in}}%
\pgfpathlineto{\pgfqpoint{0.493351in}{0.358093in}}%
\pgfpathlineto{\pgfqpoint{0.481648in}{0.366785in}}%
\pgfpathlineto{\pgfqpoint{0.469694in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{0.457547in}{0.383388in}}%
\pgfpathlineto{\pgfqpoint{0.445267in}{0.391208in}}%
\pgfpathlineto{\pgfqpoint{0.432911in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{0.420537in}{0.405679in}}%
\pgfpathlineto{\pgfqpoint{0.408201in}{0.412257in}}%
\pgfpathlineto{\pgfqpoint{0.395952in}{0.418356in}}%
\pgfpathlineto{\pgfqpoint{0.383841in}{0.423951in}}%
\pgfpathlineto{\pgfqpoint{0.371912in}{0.429021in}}%
\pgfpathlineto{\pgfqpoint{0.360203in}{0.433553in}}%
\pgfpathlineto{\pgfqpoint{0.348752in}{0.437536in}}%
\pgfpathlineto{\pgfqpoint{0.337588in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{0.326737in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.316221in}{0.446160in}}%
\pgfpathlineto{\pgfqpoint{0.306057in}{0.447940in}}%
\pgfpathlineto{\pgfqpoint{0.296257in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{0.286831in}{0.449917in}}%
\pgfpathlineto{\pgfqpoint{0.277782in}{0.450148in}}%
\pgfpathlineto{\pgfqpoint{0.269114in}{0.449898in}}%
\pgfpathlineto{\pgfqpoint{0.260824in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{0.252911in}{0.448045in}}%
\pgfpathlineto{\pgfqpoint{0.245367in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{0.238186in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.231358in}{0.442241in}}%
\pgfpathlineto{\pgfqpoint{0.224874in}{0.439600in}}%
\pgfpathlineto{\pgfqpoint{0.218721in}{0.436648in}}%
\pgfpathlineto{\pgfqpoint{0.212889in}{0.433409in}}%
\pgfpathlineto{\pgfqpoint{0.207365in}{0.429908in}}%
\pgfpathlineto{\pgfqpoint{0.202136in}{0.426168in}}%
\pgfpathlineto{\pgfqpoint{0.197189in}{0.422213in}}%
\pgfpathlineto{\pgfqpoint{0.192513in}{0.418064in}}%
\pgfpathlineto{\pgfqpoint{0.188093in}{0.413742in}}%
\pgfpathlineto{\pgfqpoint{0.182578in}{0.407745in}}%
\pgfpathlineto{\pgfqpoint{0.177469in}{0.401521in}}%
\pgfpathlineto{\pgfqpoint{0.172739in}{0.395110in}}%
\pgfpathlineto{\pgfqpoint{0.168361in}{0.388551in}}%
\pgfpathlineto{\pgfqpoint{0.164310in}{0.381878in}}%
\pgfpathlineto{\pgfqpoint{0.159670in}{0.373424in}}%
\pgfpathlineto{\pgfqpoint{0.155462in}{0.364896in}}%
\pgfpathlineto{\pgfqpoint{0.151647in}{0.356342in}}%
\pgfpathlineto{\pgfqpoint{0.147538in}{0.346100in}}%
\pgfpathlineto{\pgfqpoint{0.143888in}{0.335942in}}%
\pgfpathlineto{\pgfqpoint{0.140649in}{0.325917in}}%
\pgfpathlineto{\pgfqpoint{0.137331in}{0.314446in}}%
\pgfpathlineto{\pgfqpoint{0.134073in}{0.301693in}}%
\pgfpathlineto{\pgfqpoint{0.131314in}{0.289378in}}%
\pgfpathlineto{\pgfqpoint{0.128725in}{0.276094in}}%
\pgfpathlineto{\pgfqpoint{0.126401in}{0.262084in}}%
\pgfpathlineto{\pgfqpoint{0.124577in}{0.248886in}}%
\pgfpathlineto{\pgfqpoint{0.123067in}{0.235310in}}%
\pgfpathlineto{\pgfqpoint{0.121934in}{0.221606in}}%
\pgfpathlineto{\pgfqpoint{0.121266in}{0.209017in}}%
\pgfpathlineto{\pgfqpoint{0.121010in}{0.197490in}}%
\pgfpathlineto{\pgfqpoint{0.121124in}{0.186962in}}%
\pgfpathlineto{\pgfqpoint{0.121578in}{0.177369in}}%
\pgfpathlineto{\pgfqpoint{0.122351in}{0.168643in}}%
\pgfpathlineto{\pgfqpoint{0.123428in}{0.160719in}}%
\pgfpathlineto{\pgfqpoint{0.124674in}{0.154104in}}%
\pgfpathlineto{\pgfqpoint{0.126164in}{0.148062in}}%
\pgfpathlineto{\pgfqpoint{0.127897in}{0.142548in}}%
\pgfpathlineto{\pgfqpoint{0.129875in}{0.137521in}}%
\pgfpathlineto{\pgfqpoint{0.132103in}{0.132940in}}%
\pgfpathlineto{\pgfqpoint{0.134349in}{0.129132in}}%
\pgfpathlineto{\pgfqpoint{0.136813in}{0.125638in}}%
\pgfpathlineto{\pgfqpoint{0.139501in}{0.122433in}}%
\pgfpathlineto{\pgfqpoint{0.142422in}{0.119497in}}%
\pgfpathlineto{\pgfqpoint{0.145585in}{0.116808in}}%
\pgfpathlineto{\pgfqpoint{0.149357in}{0.114114in}}%
\pgfpathlineto{\pgfqpoint{0.153450in}{0.111674in}}%
\pgfpathlineto{\pgfqpoint{0.157882in}{0.109467in}}%
\pgfpathlineto{\pgfqpoint{0.163125in}{0.107304in}}%
\pgfpathlineto{\pgfqpoint{0.168820in}{0.105374in}}%
\pgfpathlineto{\pgfqpoint{0.175532in}{0.103525in}}%
\pgfpathlineto{\pgfqpoint{0.182846in}{0.101907in}}%
\pgfpathlineto{\pgfqpoint{0.191446in}{0.100400in}}%
\pgfpathlineto{\pgfqpoint{0.201553in}{0.099036in}}%
\pgfpathlineto{\pgfqpoint{0.212659in}{0.097913in}}%
\pgfpathlineto{\pgfqpoint{0.225693in}{0.096966in}}%
\pgfpathlineto{\pgfqpoint{0.240997in}{0.096232in}}%
\pgfpathlineto{\pgfqpoint{0.258973in}{0.095758in}}%
\pgfpathlineto{\pgfqpoint{0.278918in}{0.095605in}}%
\pgfpathlineto{\pgfqpoint{0.300977in}{0.095799in}}%
\pgfpathlineto{\pgfqpoint{0.325280in}{0.096390in}}%
\pgfpathlineto{\pgfqpoint{0.339788in}{0.096916in}}%
\pgfpathlineto{\pgfqpoint{0.339788in}{0.096916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236426in}{0.163356in}}%
\pgfpathlineto{\pgfqpoint{0.240164in}{0.161378in}}%
\pgfpathlineto{\pgfqpoint{0.244552in}{0.159497in}}%
\pgfpathlineto{\pgfqpoint{0.249281in}{0.157890in}}%
\pgfpathlineto{\pgfqpoint{0.254335in}{0.156560in}}%
\pgfpathlineto{\pgfqpoint{0.260120in}{0.155441in}}%
\pgfpathlineto{\pgfqpoint{0.266235in}{0.154651in}}%
\pgfpathlineto{\pgfqpoint{0.272647in}{0.154198in}}%
\pgfpathlineto{\pgfqpoint{0.279315in}{0.154090in}}%
\pgfpathlineto{\pgfqpoint{0.286192in}{0.154337in}}%
\pgfpathlineto{\pgfqpoint{0.293221in}{0.154954in}}%
\pgfpathlineto{\pgfqpoint{0.300335in}{0.155955in}}%
\pgfpathlineto{\pgfqpoint{0.306947in}{0.157243in}}%
\pgfpathlineto{\pgfqpoint{0.313490in}{0.158891in}}%
\pgfpathlineto{\pgfqpoint{0.319397in}{0.160747in}}%
\pgfpathlineto{\pgfqpoint{0.325103in}{0.162935in}}%
\pgfpathlineto{\pgfqpoint{0.330088in}{0.165243in}}%
\pgfpathlineto{\pgfqpoint{0.334359in}{0.167598in}}%
\pgfpathlineto{\pgfqpoint{0.338329in}{0.170201in}}%
\pgfpathlineto{\pgfqpoint{0.341599in}{0.172760in}}%
\pgfpathlineto{\pgfqpoint{0.344542in}{0.175522in}}%
\pgfpathlineto{\pgfqpoint{0.347117in}{0.178486in}}%
\pgfpathlineto{\pgfqpoint{0.349067in}{0.181287in}}%
\pgfpathlineto{\pgfqpoint{0.350668in}{0.184239in}}%
\pgfpathlineto{\pgfqpoint{0.351897in}{0.187335in}}%
\pgfpathlineto{\pgfqpoint{0.352650in}{0.190155in}}%
\pgfpathlineto{\pgfqpoint{0.353086in}{0.193070in}}%
\pgfpathlineto{\pgfqpoint{0.353195in}{0.196071in}}%
\pgfpathlineto{\pgfqpoint{0.352967in}{0.199147in}}%
\pgfpathlineto{\pgfqpoint{0.352396in}{0.202285in}}%
\pgfpathlineto{\pgfqpoint{0.351477in}{0.205471in}}%
\pgfpathlineto{\pgfqpoint{0.350000in}{0.209151in}}%
\pgfpathlineto{\pgfqpoint{0.348072in}{0.212846in}}%
\pgfpathlineto{\pgfqpoint{0.345702in}{0.216527in}}%
\pgfpathlineto{\pgfqpoint{0.342905in}{0.220164in}}%
\pgfpathlineto{\pgfqpoint{0.339701in}{0.223725in}}%
\pgfpathlineto{\pgfqpoint{0.336118in}{0.227176in}}%
\pgfpathlineto{\pgfqpoint{0.332186in}{0.230484in}}%
\pgfpathlineto{\pgfqpoint{0.327940in}{0.233616in}}%
\pgfpathlineto{\pgfqpoint{0.322837in}{0.236889in}}%
\pgfpathlineto{\pgfqpoint{0.317447in}{0.239857in}}%
\pgfpathlineto{\pgfqpoint{0.311832in}{0.242482in}}%
\pgfpathlineto{\pgfqpoint{0.306055in}{0.244731in}}%
\pgfpathlineto{\pgfqpoint{0.300179in}{0.246578in}}%
\pgfpathlineto{\pgfqpoint{0.294266in}{0.248005in}}%
\pgfpathlineto{\pgfqpoint{0.289025in}{0.248910in}}%
\pgfpathlineto{\pgfqpoint{0.283836in}{0.249471in}}%
\pgfpathlineto{\pgfqpoint{0.278736in}{0.249689in}}%
\pgfpathlineto{\pgfqpoint{0.273753in}{0.249569in}}%
\pgfpathlineto{\pgfqpoint{0.268915in}{0.249121in}}%
\pgfpathlineto{\pgfqpoint{0.264245in}{0.248358in}}%
\pgfpathlineto{\pgfqpoint{0.259217in}{0.247142in}}%
\pgfpathlineto{\pgfqpoint{0.254449in}{0.245574in}}%
\pgfpathlineto{\pgfqpoint{0.249958in}{0.243683in}}%
\pgfpathlineto{\pgfqpoint{0.245757in}{0.241501in}}%
\pgfpathlineto{\pgfqpoint{0.241854in}{0.239061in}}%
\pgfpathlineto{\pgfqpoint{0.238254in}{0.236395in}}%
\pgfpathlineto{\pgfqpoint{0.234611in}{0.233210in}}%
\pgfpathlineto{\pgfqpoint{0.231342in}{0.229832in}}%
\pgfpathlineto{\pgfqpoint{0.228444in}{0.226303in}}%
\pgfpathlineto{\pgfqpoint{0.225909in}{0.222664in}}%
\pgfpathlineto{\pgfqpoint{0.223532in}{0.218576in}}%
\pgfpathlineto{\pgfqpoint{0.221572in}{0.214445in}}%
\pgfpathlineto{\pgfqpoint{0.220018in}{0.210308in}}%
\pgfpathlineto{\pgfqpoint{0.218855in}{0.206202in}}%
\pgfpathlineto{\pgfqpoint{0.218070in}{0.202157in}}%
\pgfpathlineto{\pgfqpoint{0.217652in}{0.198200in}}%
\pgfpathlineto{\pgfqpoint{0.217586in}{0.194353in}}%
\pgfpathlineto{\pgfqpoint{0.217864in}{0.190633in}}%
\pgfpathlineto{\pgfqpoint{0.218473in}{0.187058in}}%
\pgfpathlineto{\pgfqpoint{0.219405in}{0.183638in}}%
\pgfpathlineto{\pgfqpoint{0.220650in}{0.180385in}}%
\pgfpathlineto{\pgfqpoint{0.222201in}{0.177305in}}%
\pgfpathlineto{\pgfqpoint{0.224050in}{0.174406in}}%
\pgfpathlineto{\pgfqpoint{0.226190in}{0.171690in}}%
\pgfpathlineto{\pgfqpoint{0.228849in}{0.168943in}}%
\pgfpathlineto{\pgfqpoint{0.231838in}{0.166421in}}%
\pgfpathlineto{\pgfqpoint{0.235150in}{0.164129in}}%
\pgfpathlineto{\pgfqpoint{0.238775in}{0.162067in}}%
\pgfpathlineto{\pgfqpoint{0.242706in}{0.160237in}}%
\pgfpathlineto{\pgfqpoint{0.247296in}{0.158517in}}%
\pgfpathlineto{\pgfqpoint{0.252219in}{0.157073in}}%
\pgfpathlineto{\pgfqpoint{0.257456in}{0.155908in}}%
\pgfpathlineto{\pgfqpoint{0.263425in}{0.154968in}}%
\pgfpathlineto{\pgfqpoint{0.269707in}{0.154361in}}%
\pgfpathlineto{\pgfqpoint{0.276264in}{0.154095in}}%
\pgfpathlineto{\pgfqpoint{0.283053in}{0.154180in}}%
\pgfpathlineto{\pgfqpoint{0.290021in}{0.154628in}}%
\pgfpathlineto{\pgfqpoint{0.297106in}{0.155452in}}%
\pgfpathlineto{\pgfqpoint{0.304233in}{0.156670in}}%
\pgfpathlineto{\pgfqpoint{0.310814in}{0.158169in}}%
\pgfpathlineto{\pgfqpoint{0.317278in}{0.160038in}}%
\pgfpathlineto{\pgfqpoint{0.323066in}{0.162104in}}%
\pgfpathlineto{\pgfqpoint{0.328151in}{0.164296in}}%
\pgfpathlineto{\pgfqpoint{0.332961in}{0.166783in}}%
\pgfpathlineto{\pgfqpoint{0.335039in}{0.168011in}}%
\pgfpathlineto{\pgfqpoint{0.335039in}{0.168011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.055556in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098159in}{0.154987in}}%
\pgfpathlineto{\pgfqpoint{0.099210in}{0.145427in}}%
\pgfpathlineto{\pgfqpoint{0.100427in}{0.137608in}}%
\pgfpathlineto{\pgfqpoint{0.101872in}{0.130726in}}%
\pgfpathlineto{\pgfqpoint{0.103425in}{0.125080in}}%
\pgfpathlineto{\pgfqpoint{0.105188in}{0.120069in}}%
\pgfpathlineto{\pgfqpoint{0.107011in}{0.115947in}}%
\pgfpathlineto{\pgfqpoint{0.109030in}{0.112256in}}%
\pgfpathlineto{\pgfqpoint{0.111258in}{0.108951in}}%
\pgfpathlineto{\pgfqpoint{0.113707in}{0.105994in}}%
\pgfpathlineto{\pgfqpoint{0.116390in}{0.103347in}}%
\pgfpathlineto{\pgfqpoint{0.119324in}{0.100979in}}%
\pgfpathlineto{\pgfqpoint{0.122526in}{0.098860in}}%
\pgfpathlineto{\pgfqpoint{0.126320in}{0.096818in}}%
\pgfpathlineto{\pgfqpoint{0.130477in}{0.095009in}}%
\pgfpathlineto{\pgfqpoint{0.135394in}{0.093294in}}%
\pgfpathlineto{\pgfqpoint{0.141214in}{0.091692in}}%
\pgfpathlineto{\pgfqpoint{0.147657in}{0.090305in}}%
\pgfpathlineto{\pgfqpoint{0.155286in}{0.089033in}}%
\pgfpathlineto{\pgfqpoint{0.164899in}{0.087827in}}%
\pgfpathlineto{\pgfqpoint{0.176368in}{0.086779in}}%
\pgfpathlineto{\pgfqpoint{0.190824in}{0.085855in}}%
\pgfpathlineto{\pgfqpoint{0.209096in}{0.085090in}}%
\pgfpathlineto{\pgfqpoint{0.231288in}{0.084542in}}%
\pgfpathlineto{\pgfqpoint{0.259497in}{0.084222in}}%
\pgfpathlineto{\pgfqpoint{0.294123in}{0.084206in}}%
\pgfpathlineto{\pgfqpoint{0.335051in}{0.084567in}}%
\pgfpathlineto{\pgfqpoint{0.377472in}{0.085312in}}%
\pgfpathlineto{\pgfqpoint{0.417639in}{0.086365in}}%
\pgfpathlineto{\pgfqpoint{0.455458in}{0.087710in}}%
\pgfpathlineto{\pgfqpoint{0.489207in}{0.089259in}}%
\pgfpathlineto{\pgfqpoint{0.519983in}{0.091025in}}%
\pgfpathlineto{\pgfqpoint{0.546865in}{0.092911in}}%
\pgfpathlineto{\pgfqpoint{0.571927in}{0.095025in}}%
\pgfpathlineto{\pgfqpoint{0.594792in}{0.097325in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{0.099742in}}%
\pgfpathlineto{\pgfqpoint{0.632765in}{0.102178in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.105016in}}%
\pgfpathlineto{\pgfqpoint{0.665127in}{0.107743in}}%
\pgfpathlineto{\pgfqpoint{0.679688in}{0.110852in}}%
\pgfpathlineto{\pgfqpoint{0.691181in}{0.113656in}}%
\pgfpathlineto{\pgfqpoint{0.702472in}{0.116778in}}%
\pgfpathlineto{\pgfqpoint{0.713492in}{0.120258in}}%
\pgfpathlineto{\pgfqpoint{0.721534in}{0.123129in}}%
\pgfpathlineto{\pgfqpoint{0.729345in}{0.126246in}}%
\pgfpathlineto{\pgfqpoint{0.736885in}{0.129632in}}%
\pgfpathlineto{\pgfqpoint{0.744111in}{0.133309in}}%
\pgfpathlineto{\pgfqpoint{0.750977in}{0.137304in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.141644in}}%
\pgfpathlineto{\pgfqpoint{0.761479in}{0.144743in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.148017in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{0.151475in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.155127in}}%
\pgfpathlineto{\pgfqpoint{0.775238in}{0.158982in}}%
\pgfpathlineto{\pgfqpoint{0.777975in}{0.163052in}}%
\pgfpathlineto{\pgfqpoint{0.780389in}{0.167345in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.171873in}}%
\pgfpathlineto{\pgfqpoint{0.784163in}{0.176644in}}%
\pgfpathlineto{\pgfqpoint{0.785478in}{0.181671in}}%
\pgfpathlineto{\pgfqpoint{0.786382in}{0.186962in}}%
\pgfpathlineto{\pgfqpoint{0.786850in}{0.192527in}}%
\pgfpathlineto{\pgfqpoint{0.786859in}{0.198376in}}%
\pgfpathlineto{\pgfqpoint{0.786387in}{0.204518in}}%
\pgfpathlineto{\pgfqpoint{0.785411in}{0.210960in}}%
\pgfpathlineto{\pgfqpoint{0.783908in}{0.217710in}}%
\pgfpathlineto{\pgfqpoint{0.781856in}{0.224774in}}%
\pgfpathlineto{\pgfqpoint{0.779236in}{0.232156in}}%
\pgfpathlineto{\pgfqpoint{0.776029in}{0.239861in}}%
\pgfpathlineto{\pgfqpoint{0.772216in}{0.247889in}}%
\pgfpathlineto{\pgfqpoint{0.767783in}{0.256241in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{0.264914in}}%
\pgfpathlineto{\pgfqpoint{0.757008in}{0.273902in}}%
\pgfpathlineto{\pgfqpoint{0.750647in}{0.283199in}}%
\pgfpathlineto{\pgfqpoint{0.743632in}{0.292795in}}%
\pgfpathlineto{\pgfqpoint{0.735961in}{0.302675in}}%
\pgfpathlineto{\pgfqpoint{0.727640in}{0.312825in}}%
\pgfpathlineto{\pgfqpoint{0.718675in}{0.323224in}}%
\pgfpathlineto{\pgfqpoint{0.709079in}{0.333850in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.344677in}}%
\pgfpathlineto{\pgfqpoint{0.688065in}{0.355675in}}%
\pgfpathlineto{\pgfqpoint{0.676694in}{0.366814in}}%
\pgfpathlineto{\pgfqpoint{0.664786in}{0.378057in}}%
\pgfpathlineto{\pgfqpoint{0.652376in}{0.389368in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{0.400706in}}%
\pgfpathlineto{\pgfqpoint{0.626206in}{0.412030in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{0.423298in}}%
\pgfpathlineto{\pgfqpoint{0.598534in}{0.434464in}}%
\pgfpathlineto{\pgfqpoint{0.584256in}{0.445484in}}%
\pgfpathlineto{\pgfqpoint{0.569753in}{0.456315in}}%
\pgfpathlineto{\pgfqpoint{0.555077in}{0.466912in}}%
\pgfpathlineto{\pgfqpoint{0.540282in}{0.477233in}}%
\pgfpathlineto{\pgfqpoint{0.525420in}{0.487237in}}%
\pgfpathlineto{\pgfqpoint{0.510544in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{0.495704in}{0.506142in}}%
\pgfpathlineto{\pgfqpoint{0.480949in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{0.466325in}{0.523352in}}%
\pgfpathlineto{\pgfqpoint{0.451875in}{0.531250in}}%
\pgfpathlineto{\pgfqpoint{0.437638in}{0.538645in}}%
\pgfpathlineto{\pgfqpoint{0.423651in}{0.545520in}}%
\pgfpathlineto{\pgfqpoint{0.409947in}{0.551860in}}%
\pgfpathlineto{\pgfqpoint{0.396554in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{0.383497in}{0.562896in}}%
\pgfpathlineto{\pgfqpoint{0.370797in}{0.567582in}}%
\pgfpathlineto{\pgfqpoint{0.358471in}{0.571714in}}%
\pgfpathlineto{\pgfqpoint{0.346533in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{0.334993in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.323858in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{0.313133in}{0.582808in}}%
\pgfpathlineto{\pgfqpoint{0.302818in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{0.292912in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{0.283413in}{0.585748in}}%
\pgfpathlineto{\pgfqpoint{0.274315in}{0.585788in}}%
\pgfpathlineto{\pgfqpoint{0.265611in}{0.585389in}}%
\pgfpathlineto{\pgfqpoint{0.257292in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{0.249350in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{0.241774in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{0.234552in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{0.227674in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{0.221126in}{0.574944in}}%
\pgfpathlineto{\pgfqpoint{0.214896in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{0.208972in}{0.568896in}}%
\pgfpathlineto{\pgfqpoint{0.203341in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{0.197991in}{0.561834in}}%
\pgfpathlineto{\pgfqpoint{0.192909in}{0.557971in}}%
\pgfpathlineto{\pgfqpoint{0.188082in}{0.553909in}}%
\pgfpathlineto{\pgfqpoint{0.183499in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{0.179149in}{0.545258in}}%
\pgfpathlineto{\pgfqpoint{0.175019in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{0.169214in}{0.533617in}}%
\pgfpathlineto{\pgfqpoint{0.163847in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{0.158883in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.154293in}{0.510994in}}%
\pgfpathlineto{\pgfqpoint{0.150046in}{0.503128in}}%
\pgfpathlineto{\pgfqpoint{0.146116in}{0.495155in}}%
\pgfpathlineto{\pgfqpoint{0.142479in}{0.487106in}}%
\pgfpathlineto{\pgfqpoint{0.138043in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{0.134036in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.130413in}{0.454639in}}%
\pgfpathlineto{\pgfqpoint{0.126365in}{0.441193in}}%
\pgfpathlineto{\pgfqpoint{0.122786in}{0.427902in}}%
\pgfpathlineto{\pgfqpoint{0.119619in}{0.414820in}}%
\pgfpathlineto{\pgfqpoint{0.116290in}{0.399457in}}%
\pgfpathlineto{\pgfqpoint{0.113404in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{0.110516in}{0.367669in}}%
\pgfpathlineto{\pgfqpoint{0.107744in}{0.349243in}}%
\pgfpathlineto{\pgfqpoint{0.105184in}{0.329611in}}%
\pgfpathlineto{\pgfqpoint{0.102905in}{0.309180in}}%
\pgfpathlineto{\pgfqpoint{0.100951in}{0.288368in}}%
\pgfpathlineto{\pgfqpoint{0.099235in}{0.265941in}}%
\pgfpathlineto{\pgfqpoint{0.097959in}{0.244269in}}%
\pgfpathlineto{\pgfqpoint{0.097112in}{0.223683in}}%
\pgfpathlineto{\pgfqpoint{0.096690in}{0.204442in}}%
\pgfpathlineto{\pgfqpoint{0.096682in}{0.187701in}}%
\pgfpathlineto{\pgfqpoint{0.097034in}{0.173167in}}%
\pgfpathlineto{\pgfqpoint{0.097711in}{0.160570in}}%
\pgfpathlineto{\pgfqpoint{0.098624in}{0.150300in}}%
\pgfpathlineto{\pgfqpoint{0.099799in}{0.141338in}}%
\pgfpathlineto{\pgfqpoint{0.100065in}{0.139687in}}%
\pgfpathlineto{\pgfqpoint{0.100065in}{0.139687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868878in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.868878in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462217in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Ellipse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.924433in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.299123in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.503144in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.299875in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.299650in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.502470in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.299201in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.457341in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.457341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.383928in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.587949in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.384680in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.384455in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.384231in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.384006in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.542146in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.542146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.286544in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.083275in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.286319in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.083051in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.286095in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.082826in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.285870in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.082601in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.240742in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.240742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.230772in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.434792in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.231524in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.434568in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.231299in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.434343in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.231074in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.434119in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.230850in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.388990in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.388990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.159682in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.363703in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.160434in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.363478in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.160209in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.363253in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.159985in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.363029in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.159760in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.317900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.275309in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.479329in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.276061in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.479105in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.275836in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.478880in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.275611in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.275387in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.433527in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.433527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.090024in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.294044in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.090775in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.293820in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.090551in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.293595in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.090326in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.293370in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.090102in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.248242in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.248242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.417865in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.418616in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.418392in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.418167in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.417943in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.576083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.094303in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.298323in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.095054in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.298098in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.094830in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.297874in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.094605in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.297649in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.094381in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.252521in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.252521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924433in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961403in}{0.165553in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.369574in}}%
\pgfpathlineto{\pgfqpoint{1.116829in}{0.166305in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{0.369349in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.166080in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{0.369125in}}%
\pgfpathlineto{\pgfqpoint{1.426200in}{0.165856in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{0.165631in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.323771in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.323771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.924433in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737756in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924433in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331095in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sawtooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242000in}{0.411036in}}%
\pgfpathlineto{\pgfqpoint{2.248964in}{0.408571in}}%
\pgfpathlineto{\pgfqpoint{2.255416in}{0.405838in}}%
\pgfpathlineto{\pgfqpoint{2.261353in}{0.402847in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{0.399612in}}%
\pgfpathlineto{\pgfqpoint{2.271673in}{0.396143in}}%
\pgfpathlineto{\pgfqpoint{2.276053in}{0.392452in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{0.388553in}}%
\pgfpathlineto{\pgfqpoint{2.283258in}{0.384458in}}%
\pgfpathlineto{\pgfqpoint{2.286087in}{0.380180in}}%
\pgfpathlineto{\pgfqpoint{2.288407in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{2.290221in}{0.371125in}}%
\pgfpathlineto{\pgfqpoint{2.291536in}{0.366375in}}%
\pgfpathlineto{\pgfqpoint{2.292358in}{0.361494in}}%
\pgfpathlineto{\pgfqpoint{2.292697in}{0.356496in}}%
\pgfpathlineto{\pgfqpoint{2.292560in}{0.351393in}}%
\pgfpathlineto{\pgfqpoint{2.291958in}{0.346199in}}%
\pgfpathlineto{\pgfqpoint{2.290901in}{0.340927in}}%
\pgfpathlineto{\pgfqpoint{2.289400in}{0.335590in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{0.330201in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{0.324773in}}%
\pgfpathlineto{\pgfqpoint{2.282359in}{0.319318in}}%
\pgfpathlineto{\pgfqpoint{2.279210in}{0.313849in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{0.308378in}}%
\pgfpathlineto{\pgfqpoint{2.271799in}{0.302917in}}%
\pgfpathlineto{\pgfqpoint{2.267566in}{0.297477in}}%
\pgfpathlineto{\pgfqpoint{2.263003in}{0.292071in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{0.286709in}}%
\pgfpathlineto{\pgfqpoint{2.252955in}{0.281402in}}%
\pgfpathlineto{\pgfqpoint{2.247503in}{0.276161in}}%
\pgfpathlineto{\pgfqpoint{2.241790in}{0.270996in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{0.265916in}}%
\pgfpathlineto{\pgfqpoint{2.229647in}{0.260931in}}%
\pgfpathlineto{\pgfqpoint{2.223254in}{0.256050in}}%
\pgfpathlineto{\pgfqpoint{2.216671in}{0.251281in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{0.246633in}}%
\pgfpathlineto{\pgfqpoint{2.203006in}{0.242114in}}%
\pgfpathlineto{\pgfqpoint{2.188798in}{0.233489in}}%
\pgfpathlineto{\pgfqpoint{2.174189in}{0.225459in}}%
\pgfpathlineto{\pgfqpoint{2.159323in}{0.218072in}}%
\pgfpathlineto{\pgfqpoint{2.144338in}{0.211364in}}%
\pgfpathlineto{\pgfqpoint{2.129367in}{0.205369in}}%
\pgfpathlineto{\pgfqpoint{2.114540in}{0.200108in}}%
\pgfpathlineto{\pgfqpoint{2.099978in}{0.195600in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{0.191853in}}%
\pgfpathlineto{\pgfqpoint{2.072107in}{0.188869in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.186646in}}%
\pgfpathlineto{\pgfqpoint{2.046578in}{0.185171in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{0.184429in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.184397in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{0.185047in}}%
\pgfpathlineto{\pgfqpoint{2.009505in}{0.185618in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{0.186347in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{0.187230in}}%
\pgfpathlineto{\pgfqpoint{1.997100in}{0.188261in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{0.189435in}}%
\pgfpathlineto{\pgfqpoint{1.990091in}{0.190747in}}%
\pgfpathlineto{\pgfqpoint{1.986973in}{0.192191in}}%
\pgfpathlineto{\pgfqpoint{1.984116in}{0.193762in}}%
\pgfpathlineto{\pgfqpoint{1.981520in}{0.195454in}}%
\pgfpathlineto{\pgfqpoint{1.979186in}{0.197259in}}%
\pgfpathlineto{\pgfqpoint{1.977113in}{0.199173in}}%
\pgfpathlineto{\pgfqpoint{1.975302in}{0.201189in}}%
\pgfpathlineto{\pgfqpoint{1.973750in}{0.203301in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{0.205501in}}%
\pgfpathlineto{\pgfqpoint{1.971420in}{0.207784in}}%
\pgfpathlineto{\pgfqpoint{1.970635in}{0.210142in}}%
\pgfpathlineto{\pgfqpoint{1.970101in}{0.212570in}}%
\pgfpathlineto{\pgfqpoint{1.969812in}{0.215060in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{0.217607in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{0.220202in}}%
\pgfpathlineto{\pgfqpoint{1.970376in}{0.222840in}}%
\pgfpathlineto{\pgfqpoint{1.971025in}{0.225513in}}%
\pgfpathlineto{\pgfqpoint{1.971893in}{0.228216in}}%
\pgfpathlineto{\pgfqpoint{1.972976in}{0.230942in}}%
\pgfpathlineto{\pgfqpoint{1.975758in}{0.236438in}}%
\pgfpathlineto{\pgfqpoint{1.979313in}{0.241949in}}%
\pgfpathlineto{\pgfqpoint{1.983580in}{0.247428in}}%
\pgfpathlineto{\pgfqpoint{1.988495in}{0.252829in}}%
\pgfpathlineto{\pgfqpoint{1.993990in}{0.258107in}}%
\pgfpathlineto{\pgfqpoint{1.999994in}{0.263224in}}%
\pgfpathlineto{\pgfqpoint{2.006436in}{0.268139in}}%
\pgfpathlineto{\pgfqpoint{2.013243in}{0.272820in}}%
\pgfpathlineto{\pgfqpoint{2.020342in}{0.277235in}}%
\pgfpathlineto{\pgfqpoint{2.027659in}{0.281355in}}%
\pgfpathlineto{\pgfqpoint{2.035124in}{0.285158in}}%
\pgfpathlineto{\pgfqpoint{2.042665in}{0.288622in}}%
\pgfpathlineto{\pgfqpoint{2.050216in}{0.291731in}}%
\pgfpathlineto{\pgfqpoint{2.057709in}{0.294473in}}%
\pgfpathlineto{\pgfqpoint{2.065084in}{0.296837in}}%
\pgfpathlineto{\pgfqpoint{2.072279in}{0.298818in}}%
\pgfpathlineto{\pgfqpoint{2.079242in}{0.300415in}}%
\pgfpathlineto{\pgfqpoint{2.085920in}{0.301628in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{2.098242in}{0.302925in}}%
\pgfpathlineto{\pgfqpoint{2.103806in}{0.303027in}}%
\pgfpathlineto{\pgfqpoint{2.108929in}{0.302781in}}%
\pgfpathlineto{\pgfqpoint{2.113583in}{0.302204in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{0.301314in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{0.300129in}}%
\pgfpathlineto{\pgfqpoint{2.124542in}{0.298673in}}%
\pgfpathlineto{\pgfqpoint{2.127154in}{0.296968in}}%
\pgfpathlineto{\pgfqpoint{2.129239in}{0.295039in}}%
\pgfpathlineto{\pgfqpoint{2.130799in}{0.292911in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{0.290610in}}%
\pgfpathlineto{\pgfqpoint{2.132377in}{0.288164in}}%
\pgfpathlineto{\pgfqpoint{2.132422in}{0.285599in}}%
\pgfpathlineto{\pgfqpoint{2.131994in}{0.282941in}}%
\pgfpathlineto{\pgfqpoint{2.131117in}{0.280218in}}%
\pgfpathlineto{\pgfqpoint{2.129815in}{0.277455in}}%
\pgfpathlineto{\pgfqpoint{2.128116in}{0.274678in}}%
\pgfpathlineto{\pgfqpoint{2.126050in}{0.271911in}}%
\pgfpathlineto{\pgfqpoint{2.123650in}{0.269179in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.266502in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{0.262638in}}%
\pgfpathlineto{\pgfqpoint{2.111401in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{0.255678in}}%
\pgfpathlineto{\pgfqpoint{2.100447in}{0.252685in}}%
\pgfpathlineto{\pgfqpoint{2.094751in}{0.250069in}}%
\pgfpathlineto{\pgfqpoint{2.089063in}{0.247860in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{0.246075in}}%
\pgfpathlineto{\pgfqpoint{2.078141in}{0.244725in}}%
\pgfpathlineto{\pgfqpoint{2.073098in}{0.243810in}}%
\pgfpathlineto{\pgfqpoint{2.068442in}{0.243322in}}%
\pgfpathlineto{\pgfqpoint{2.064240in}{0.243247in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{0.243560in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.244234in}}%
\pgfpathlineto{\pgfqpoint{2.054838in}{0.245234in}}%
\pgfpathlineto{\pgfqpoint{2.052867in}{0.246523in}}%
\pgfpathlineto{\pgfqpoint{2.051884in}{0.247522in}}%
\pgfpathlineto{\pgfqpoint{2.051166in}{0.248618in}}%
\pgfpathlineto{\pgfqpoint{2.050707in}{0.249797in}}%
\pgfpathlineto{\pgfqpoint{2.050501in}{0.251046in}}%
\pgfpathlineto{\pgfqpoint{2.050649in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{2.051313in}{0.255079in}}%
\pgfpathlineto{\pgfqpoint{2.052451in}{0.257173in}}%
\pgfpathlineto{\pgfqpoint{2.054013in}{0.259263in}}%
\pgfpathlineto{\pgfqpoint{2.055943in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.263901in}}%
\pgfpathlineto{\pgfqpoint{2.062443in}{0.266274in}}%
\pgfpathlineto{\pgfqpoint{2.066155in}{0.268362in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{0.270117in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{0.271506in}}%
\pgfpathlineto{\pgfqpoint{2.077427in}{0.272509in}}%
\pgfpathlineto{\pgfqpoint{2.080812in}{0.273122in}}%
\pgfpathlineto{\pgfqpoint{2.083840in}{0.273356in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{0.273230in}}%
\pgfpathlineto{\pgfqpoint{2.088545in}{0.272777in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{0.272037in}}%
\pgfpathlineto{\pgfqpoint{2.091189in}{0.271058in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{0.270197in}}%
\pgfpathlineto{\pgfqpoint{2.091787in}{0.269253in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.267905in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{0.266504in}}%
\pgfpathlineto{\pgfqpoint{2.089857in}{0.265102in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{0.261886in}}%
\pgfpathlineto{\pgfqpoint{2.083168in}{0.260340in}}%
\pgfpathlineto{\pgfqpoint{2.080283in}{0.259187in}}%
\pgfpathlineto{\pgfqpoint{2.077551in}{0.258467in}}%
\pgfpathlineto{\pgfqpoint{2.075158in}{0.258184in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{0.258311in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{0.258792in}}%
\pgfpathlineto{\pgfqpoint{2.071232in}{0.259408in}}%
\pgfpathlineto{\pgfqpoint{2.070983in}{0.260167in}}%
\pgfpathlineto{\pgfqpoint{2.071121in}{0.261015in}}%
\pgfpathlineto{\pgfqpoint{2.071735in}{0.262077in}}%
\pgfpathlineto{\pgfqpoint{2.072939in}{0.263270in}}%
\pgfpathlineto{\pgfqpoint{2.074723in}{0.264437in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{0.265279in}}%
\pgfpathlineto{\pgfqpoint{2.078682in}{0.265767in}}%
\pgfpathlineto{\pgfqpoint{2.080254in}{0.265772in}}%
\pgfpathlineto{\pgfqpoint{2.081125in}{0.265432in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.264944in}}%
\pgfpathlineto{\pgfqpoint{2.081374in}{0.264352in}}%
\pgfpathlineto{\pgfqpoint{2.080891in}{0.263641in}}%
\pgfpathlineto{\pgfqpoint{2.079871in}{0.262841in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{0.262190in}}%
\pgfpathlineto{\pgfqpoint{2.077063in}{0.261975in}}%
\pgfpathlineto{\pgfqpoint{2.076333in}{0.262187in}}%
\pgfpathlineto{\pgfqpoint{2.076185in}{0.262563in}}%
\pgfpathlineto{\pgfqpoint{2.076450in}{0.263053in}}%
\pgfpathlineto{\pgfqpoint{2.077194in}{0.263594in}}%
\pgfpathlineto{\pgfqpoint{2.078238in}{0.263910in}}%
\pgfpathlineto{\pgfqpoint{2.078804in}{0.263765in}}%
\pgfpathlineto{\pgfqpoint{2.078785in}{0.263472in}}%
\pgfpathlineto{\pgfqpoint{2.078316in}{0.263090in}}%
\pgfpathlineto{\pgfqpoint{2.077613in}{0.262953in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{0.263120in}}%
\pgfpathlineto{\pgfqpoint{2.077534in}{0.263165in}}%
\pgfpathlineto{\pgfqpoint{2.077914in}{0.263408in}}%
\pgfpathlineto{\pgfqpoint{2.078176in}{0.263372in}}%
\pgfpathlineto{\pgfqpoint{2.078123in}{0.263272in}}%
\pgfpathlineto{\pgfqpoint{2.077842in}{0.263199in}}%
\pgfpathlineto{\pgfqpoint{2.077957in}{0.263261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292425in}{0.310490in}}%
\pgfpathlineto{\pgfqpoint{2.288052in}{0.304535in}}%
\pgfpathlineto{\pgfqpoint{2.283306in}{0.298607in}}%
\pgfpathlineto{\pgfqpoint{2.278207in}{0.292720in}}%
\pgfpathlineto{\pgfqpoint{2.272772in}{0.286886in}}%
\pgfpathlineto{\pgfqpoint{2.267020in}{0.281115in}}%
\pgfpathlineto{\pgfqpoint{2.260969in}{0.275420in}}%
\pgfpathlineto{\pgfqpoint{2.254638in}{0.269811in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.264300in}}%
\pgfpathlineto{\pgfqpoint{2.241216in}{0.258895in}}%
\pgfpathlineto{\pgfqpoint{2.234165in}{0.253607in}}%
\pgfpathlineto{\pgfqpoint{2.226912in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{2.219477in}{0.243417in}}%
\pgfpathlineto{\pgfqpoint{2.211881in}{0.238532in}}%
\pgfpathlineto{\pgfqpoint{2.204144in}{0.233798in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{0.229223in}}%
\pgfpathlineto{\pgfqpoint{2.188323in}{0.224812in}}%
\pgfpathlineto{\pgfqpoint{2.180278in}{0.220572in}}%
\pgfpathlineto{\pgfqpoint{2.164015in}{0.212630in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{0.205438in}}%
\pgfpathlineto{\pgfqpoint{2.131321in}{0.199026in}}%
\pgfpathlineto{\pgfqpoint{2.115174in}{0.193422in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{0.188640in}}%
\pgfpathlineto{\pgfqpoint{2.083941in}{0.184691in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{0.181575in}}%
\pgfpathlineto{\pgfqpoint{2.054909in}{0.179288in}}%
\pgfpathlineto{\pgfqpoint{2.041478in}{0.177815in}}%
\pgfpathlineto{\pgfqpoint{2.028890in}{0.177138in}}%
\pgfpathlineto{\pgfqpoint{2.022936in}{0.177090in}}%
\pgfpathlineto{\pgfqpoint{2.017219in}{0.177232in}}%
\pgfpathlineto{\pgfqpoint{2.011749in}{0.177558in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{0.178065in}}%
\pgfpathlineto{\pgfqpoint{2.001573in}{0.178747in}}%
\pgfpathlineto{\pgfqpoint{1.996880in}{0.179601in}}%
\pgfpathlineto{\pgfqpoint{1.992456in}{0.180620in}}%
\pgfpathlineto{\pgfqpoint{1.988307in}{0.181799in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{0.183133in}}%
\pgfpathlineto{\pgfqpoint{1.980845in}{0.184615in}}%
\pgfpathlineto{\pgfqpoint{1.977538in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.974515in}{0.188000in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{0.189889in}}%
\pgfpathlineto{\pgfqpoint{1.969327in}{0.191902in}}%
\pgfpathlineto{\pgfqpoint{1.967161in}{0.194030in}}%
\pgfpathlineto{\pgfqpoint{1.965280in}{0.196267in}}%
\pgfpathlineto{\pgfqpoint{1.963682in}{0.198605in}}%
\pgfpathlineto{\pgfqpoint{1.962365in}{0.201039in}}%
\pgfpathlineto{\pgfqpoint{1.961327in}{0.203560in}}%
\pgfpathlineto{\pgfqpoint{1.960564in}{0.206162in}}%
\pgfpathlineto{\pgfqpoint{1.960071in}{0.208836in}}%
\pgfpathlineto{\pgfqpoint{1.959846in}{0.211576in}}%
\pgfpathlineto{\pgfqpoint{1.959883in}{0.214375in}}%
\pgfpathlineto{\pgfqpoint{1.960177in}{0.217225in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{0.220119in}}%
\pgfpathlineto{\pgfqpoint{1.961512in}{0.223049in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{0.226010in}}%
\pgfpathlineto{\pgfqpoint{1.963801in}{0.228993in}}%
\pgfpathlineto{\pgfqpoint{1.965285in}{0.231991in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{0.238008in}}%
\pgfpathlineto{\pgfqpoint{1.973304in}{0.244007in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{0.249937in}}%
\pgfpathlineto{\pgfqpoint{1.984242in}{0.255749in}}%
\pgfpathlineto{\pgfqpoint{1.990622in}{0.261398in}}%
\pgfpathlineto{\pgfqpoint{1.997506in}{0.266841in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{0.272040in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.276959in}}%
\pgfpathlineto{\pgfqpoint{2.020386in}{0.281566in}}%
\pgfpathlineto{\pgfqpoint{2.028491in}{0.285835in}}%
\pgfpathlineto{\pgfqpoint{2.036705in}{0.289741in}}%
\pgfpathlineto{\pgfqpoint{2.044953in}{0.293265in}}%
\pgfpathlineto{\pgfqpoint{2.053162in}{0.296392in}}%
\pgfpathlineto{\pgfqpoint{2.061263in}{0.299110in}}%
\pgfpathlineto{\pgfqpoint{2.069190in}{0.301411in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{0.303293in}}%
\pgfpathlineto{\pgfqpoint{2.084281in}{0.304755in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{0.305802in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{0.306440in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{0.306680in}}%
\pgfpathlineto{\pgfqpoint{2.109979in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{2.115232in}{0.306023in}}%
\pgfpathlineto{\pgfqpoint{2.119957in}{0.305161in}}%
\pgfpathlineto{\pgfqpoint{2.124133in}{0.303972in}}%
\pgfpathlineto{\pgfqpoint{2.127747in}{0.302477in}}%
\pgfpathlineto{\pgfqpoint{2.130789in}{0.300702in}}%
\pgfpathlineto{\pgfqpoint{2.133255in}{0.298674in}}%
\pgfpathlineto{\pgfqpoint{2.135147in}{0.296420in}}%
\pgfpathlineto{\pgfqpoint{2.136470in}{0.293967in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{0.291346in}}%
\pgfpathlineto{\pgfqpoint{2.137460in}{0.288585in}}%
\pgfpathlineto{\pgfqpoint{2.137161in}{0.285713in}}%
\pgfpathlineto{\pgfqpoint{2.136363in}{0.282761in}}%
\pgfpathlineto{\pgfqpoint{2.135091in}{0.279756in}}%
\pgfpathlineto{\pgfqpoint{2.133376in}{0.276726in}}%
\pgfpathlineto{\pgfqpoint{2.131249in}{0.273699in}}%
\pgfpathlineto{\pgfqpoint{2.128745in}{0.270701in}}%
\pgfpathlineto{\pgfqpoint{2.125901in}{0.267756in}}%
\pgfpathlineto{\pgfqpoint{2.122755in}{0.264888in}}%
\pgfpathlineto{\pgfqpoint{2.117553in}{0.260777in}}%
\pgfpathlineto{\pgfqpoint{2.111894in}{0.256954in}}%
\pgfpathlineto{\pgfqpoint{2.105912in}{0.253475in}}%
\pgfpathlineto{\pgfqpoint{2.099741in}{0.250386in}}%
\pgfpathlineto{\pgfqpoint{2.093511in}{0.247726in}}%
\pgfpathlineto{\pgfqpoint{2.087345in}{0.245519in}}%
\pgfpathlineto{\pgfqpoint{2.081357in}{0.243781in}}%
\pgfpathlineto{\pgfqpoint{2.075654in}{0.242520in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{0.241731in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{0.241402in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{0.241512in}}%
\pgfpathlineto{\pgfqpoint{2.057342in}{0.242035in}}%
\pgfpathlineto{\pgfqpoint{2.054189in}{0.242934in}}%
\pgfpathlineto{\pgfqpoint{2.051676in}{0.244172in}}%
\pgfpathlineto{\pgfqpoint{2.050363in}{0.245164in}}%
\pgfpathlineto{\pgfqpoint{2.049340in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{2.048604in}{0.247487in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{0.248788in}}%
\pgfpathlineto{\pgfqpoint{2.047972in}{0.250163in}}%
\pgfpathlineto{\pgfqpoint{2.048060in}{0.251598in}}%
\pgfpathlineto{\pgfqpoint{2.048664in}{0.253828in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.256110in}}%
\pgfpathlineto{\pgfqpoint{2.051405in}{0.258396in}}%
\pgfpathlineto{\pgfqpoint{2.053429in}{0.260643in}}%
\pgfpathlineto{\pgfqpoint{2.055807in}{0.262809in}}%
\pgfpathlineto{\pgfqpoint{2.059412in}{0.265509in}}%
\pgfpathlineto{\pgfqpoint{2.063367in}{0.267925in}}%
\pgfpathlineto{\pgfqpoint{2.067509in}{0.269997in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{0.271683in}}%
\pgfpathlineto{\pgfqpoint{2.075754in}{0.272954in}}%
\pgfpathlineto{\pgfqpoint{2.079582in}{0.273800in}}%
\pgfpathlineto{\pgfqpoint{2.083061in}{0.274225in}}%
\pgfpathlineto{\pgfqpoint{2.086099in}{0.274246in}}%
\pgfpathlineto{\pgfqpoint{2.088628in}{0.273895in}}%
\pgfpathlineto{\pgfqpoint{2.090602in}{0.273212in}}%
\pgfpathlineto{\pgfqpoint{2.091702in}{0.272510in}}%
\pgfpathlineto{\pgfqpoint{2.092474in}{0.271672in}}%
\pgfpathlineto{\pgfqpoint{2.092922in}{0.270721in}}%
\pgfpathlineto{\pgfqpoint{2.093056in}{0.269682in}}%
\pgfpathlineto{\pgfqpoint{2.092891in}{0.268580in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{0.267056in}}%
\pgfpathlineto{\pgfqpoint{2.091164in}{0.265521in}}%
\pgfpathlineto{\pgfqpoint{2.089312in}{0.263667in}}%
\pgfpathlineto{\pgfqpoint{2.087043in}{0.261968in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{0.260499in}}%
\pgfpathlineto{\pgfqpoint{2.081361in}{0.259115in}}%
\pgfpathlineto{\pgfqpoint{2.078311in}{0.258196in}}%
\pgfpathlineto{\pgfqpoint{2.075578in}{0.257757in}}%
\pgfpathlineto{\pgfqpoint{2.073332in}{0.257777in}}%
\pgfpathlineto{\pgfqpoint{2.071913in}{0.258106in}}%
\pgfpathlineto{\pgfqpoint{2.070944in}{0.258674in}}%
\pgfpathlineto{\pgfqpoint{2.070434in}{0.259426in}}%
\pgfpathlineto{\pgfqpoint{2.070364in}{0.260308in}}%
\pgfpathlineto{\pgfqpoint{2.070697in}{0.261260in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.262416in}}%
\pgfpathlineto{\pgfqpoint{2.073013in}{0.263673in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{0.264854in}}%
\pgfpathlineto{\pgfqpoint{2.077146in}{0.265655in}}%
\pgfpathlineto{\pgfqpoint{2.079042in}{0.266030in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{0.265992in}}%
\pgfpathlineto{\pgfqpoint{2.081360in}{0.265673in}}%
\pgfpathlineto{\pgfqpoint{2.081751in}{0.265155in}}%
\pgfpathlineto{\pgfqpoint{2.081712in}{0.264515in}}%
\pgfpathlineto{\pgfqpoint{2.081219in}{0.263738in}}%
\pgfpathlineto{\pgfqpoint{2.080255in}{0.262933in}}%
\pgfpathlineto{\pgfqpoint{2.078813in}{0.262210in}}%
\pgfpathlineto{\pgfqpoint{2.077346in}{0.261866in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{0.261980in}}%
\pgfpathlineto{\pgfqpoint{2.076030in}{0.262334in}}%
\pgfpathlineto{\pgfqpoint{2.076110in}{0.262757in}}%
\pgfpathlineto{\pgfqpoint{2.076640in}{0.263326in}}%
\pgfpathlineto{\pgfqpoint{2.077617in}{0.263831in}}%
\pgfpathlineto{\pgfqpoint{2.078603in}{0.263956in}}%
\pgfpathlineto{\pgfqpoint{2.078921in}{0.263722in}}%
\pgfpathlineto{\pgfqpoint{2.078780in}{0.263384in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{0.262996in}}%
\pgfpathlineto{\pgfqpoint{2.077520in}{0.262952in}}%
\pgfpathlineto{\pgfqpoint{2.077499in}{0.263161in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{0.263173in}}%
\pgfpathlineto{\pgfqpoint{2.077932in}{0.263427in}}%
\pgfpathlineto{\pgfqpoint{2.078196in}{0.263386in}}%
\pgfpathlineto{\pgfqpoint{2.078161in}{0.263294in}}%
\pgfpathlineto{\pgfqpoint{2.077836in}{0.263189in}}%
\pgfpathlineto{\pgfqpoint{2.077827in}{0.263207in}}%
\pgfpathlineto{\pgfqpoint{2.077972in}{0.263310in}}%
\pgfpathlineto{\pgfqpoint{2.078005in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{0.263278in}}%
\pgfpathlineto{\pgfqpoint{2.077922in}{0.263257in}}%
\pgfpathlineto{\pgfqpoint{2.077946in}{0.263258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338572in}{0.499729in}}%
\pgfpathlineto{\pgfqpoint{2.349792in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{2.369779in}{0.486801in}}%
\pgfpathlineto{\pgfqpoint{2.378535in}{0.481680in}}%
\pgfpathlineto{\pgfqpoint{2.386461in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{2.393557in}{0.470331in}}%
\pgfpathlineto{\pgfqpoint{2.399824in}{0.464142in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{0.450839in}}%
\pgfpathlineto{\pgfqpoint{2.413684in}{0.443765in}}%
\pgfpathlineto{\pgfqpoint{2.416678in}{0.436438in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{0.428878in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{0.421107in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{0.413145in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{0.405013in}}%
\pgfpathlineto{\pgfqpoint{2.419915in}{0.396734in}}%
\pgfpathlineto{\pgfqpoint{2.418313in}{0.388328in}}%
\pgfpathlineto{\pgfqpoint{2.416000in}{0.379815in}}%
\pgfpathlineto{\pgfqpoint{2.412996in}{0.371217in}}%
\pgfpathlineto{\pgfqpoint{2.409319in}{0.362553in}}%
\pgfpathlineto{\pgfqpoint{2.404993in}{0.353845in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{0.345111in}}%
\pgfpathlineto{\pgfqpoint{2.394480in}{0.336372in}}%
\pgfpathlineto{\pgfqpoint{2.388340in}{0.327647in}}%
\pgfpathlineto{\pgfqpoint{2.381645in}{0.318954in}}%
\pgfpathlineto{\pgfqpoint{2.374420in}{0.310312in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{0.301739in}}%
\pgfpathlineto{\pgfqpoint{2.358486in}{0.293251in}}%
\pgfpathlineto{\pgfqpoint{2.349830in}{0.284867in}}%
\pgfpathlineto{\pgfqpoint{2.340754in}{0.276601in}}%
\pgfpathlineto{\pgfqpoint{2.331283in}{0.268470in}}%
\pgfpathlineto{\pgfqpoint{2.321448in}{0.260489in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{0.252673in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{0.245034in}}%
\pgfpathlineto{\pgfqpoint{2.290038in}{0.237586in}}%
\pgfpathlineto{\pgfqpoint{2.279031in}{0.230342in}}%
\pgfpathlineto{\pgfqpoint{2.267803in}{0.223314in}}%
\pgfpathlineto{\pgfqpoint{2.256383in}{0.216512in}}%
\pgfpathlineto{\pgfqpoint{2.244800in}{0.209947in}}%
\pgfpathlineto{\pgfqpoint{2.233083in}{0.203628in}}%
\pgfpathlineto{\pgfqpoint{2.221259in}{0.197565in}}%
\pgfpathlineto{\pgfqpoint{2.209357in}{0.191765in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{0.186236in}}%
\pgfpathlineto{\pgfqpoint{2.185428in}{0.180985in}}%
\pgfpathlineto{\pgfqpoint{2.173454in}{0.176017in}}%
\pgfpathlineto{\pgfqpoint{2.161509in}{0.171339in}}%
\pgfpathlineto{\pgfqpoint{2.149619in}{0.166953in}}%
\pgfpathlineto{\pgfqpoint{2.137808in}{0.162865in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{0.159077in}}%
\pgfpathlineto{\pgfqpoint{2.114520in}{0.155591in}}%
\pgfpathlineto{\pgfqpoint{2.103089in}{0.152410in}}%
\pgfpathlineto{\pgfqpoint{2.091830in}{0.149533in}}%
\pgfpathlineto{\pgfqpoint{2.080764in}{0.146961in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{0.144695in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{0.142731in}}%
\pgfpathlineto{\pgfqpoint{2.048922in}{0.141070in}}%
\pgfpathlineto{\pgfqpoint{2.038821in}{0.139709in}}%
\pgfpathlineto{\pgfqpoint{2.029007in}{0.138644in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{0.137872in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{0.137388in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{0.137190in}}%
\pgfpathlineto{\pgfqpoint{1.992904in}{0.137270in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{0.137623in}}%
\pgfpathlineto{\pgfqpoint{1.976930in}{0.138244in}}%
\pgfpathlineto{\pgfqpoint{1.969500in}{0.139125in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.140260in}}%
\pgfpathlineto{\pgfqpoint{1.955800in}{0.141641in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{0.143259in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{0.145107in}}%
\pgfpathlineto{\pgfqpoint{1.938251in}{0.147177in}}%
\pgfpathlineto{\pgfqpoint{1.933222in}{0.149459in}}%
\pgfpathlineto{\pgfqpoint{1.928607in}{0.151944in}}%
\pgfpathlineto{\pgfqpoint{1.924411in}{0.154622in}}%
\pgfpathlineto{\pgfqpoint{1.920632in}{0.157485in}}%
\pgfpathlineto{\pgfqpoint{1.917271in}{0.160522in}}%
\pgfpathlineto{\pgfqpoint{1.914328in}{0.163722in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{0.167077in}}%
\pgfpathlineto{\pgfqpoint{1.909685in}{0.170574in}}%
\pgfpathlineto{\pgfqpoint{1.907979in}{0.174205in}}%
\pgfpathlineto{\pgfqpoint{1.906678in}{0.177958in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{0.181823in}}%
\pgfpathlineto{\pgfqpoint{1.905268in}{0.185789in}}%
\pgfpathlineto{\pgfqpoint{1.905146in}{0.189846in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{0.193982in}}%
\pgfpathlineto{\pgfqpoint{1.906034in}{0.198187in}}%
\pgfpathlineto{\pgfqpoint{1.907026in}{0.202451in}}%
\pgfpathlineto{\pgfqpoint{1.908371in}{0.206764in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{0.211114in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{0.215491in}}%
\pgfpathlineto{\pgfqpoint{1.914426in}{0.219886in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{0.224289in}}%
\pgfpathlineto{\pgfqpoint{1.920032in}{0.228690in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{0.233078in}}%
\pgfpathlineto{\pgfqpoint{1.926782in}{0.237446in}}%
\pgfpathlineto{\pgfqpoint{1.930554in}{0.241783in}}%
\pgfpathlineto{\pgfqpoint{1.934573in}{0.246081in}}%
\pgfpathlineto{\pgfqpoint{1.938825in}{0.250332in}}%
\pgfpathlineto{\pgfqpoint{1.943297in}{0.254526in}}%
\pgfpathlineto{\pgfqpoint{1.952841in}{0.262715in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{0.270588in}}%
\pgfpathlineto{\pgfqpoint{1.973931in}{0.278088in}}%
\pgfpathlineto{\pgfqpoint{1.985244in}{0.285165in}}%
\pgfpathlineto{\pgfqpoint{1.996913in}{0.291776in}}%
\pgfpathlineto{\pgfqpoint{2.008825in}{0.297881in}}%
\pgfpathlineto{\pgfqpoint{2.020866in}{0.303448in}}%
\pgfpathlineto{\pgfqpoint{2.032927in}{0.308449in}}%
\pgfpathlineto{\pgfqpoint{2.044904in}{0.312863in}}%
\pgfpathlineto{\pgfqpoint{2.056696in}{0.316676in}}%
\pgfpathlineto{\pgfqpoint{2.068209in}{0.319877in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{0.322464in}}%
\pgfpathlineto{\pgfqpoint{2.090050in}{0.324439in}}%
\pgfpathlineto{\pgfqpoint{2.100222in}{0.325807in}}%
\pgfpathlineto{\pgfqpoint{2.109802in}{0.326581in}}%
\pgfpathlineto{\pgfqpoint{2.118730in}{0.326779in}}%
\pgfpathlineto{\pgfqpoint{2.126956in}{0.326419in}}%
\pgfpathlineto{\pgfqpoint{2.134436in}{0.325529in}}%
\pgfpathlineto{\pgfqpoint{2.141135in}{0.324136in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{0.322271in}}%
\pgfpathlineto{\pgfqpoint{2.152087in}{0.319970in}}%
\pgfpathlineto{\pgfqpoint{2.154304in}{0.318668in}}%
\pgfpathlineto{\pgfqpoint{2.156310in}{0.317270in}}%
\pgfpathlineto{\pgfqpoint{2.158105in}{0.315782in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.314209in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{0.312556in}}%
\pgfpathlineto{\pgfqpoint{2.162232in}{0.310829in}}%
\pgfpathlineto{\pgfqpoint{2.163192in}{0.309031in}}%
\pgfpathlineto{\pgfqpoint{2.163946in}{0.307170in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{0.305249in}}%
\pgfpathlineto{\pgfqpoint{2.164851in}{0.303275in}}%
\pgfpathlineto{\pgfqpoint{2.165006in}{0.301253in}}%
\pgfpathlineto{\pgfqpoint{2.164969in}{0.299188in}}%
\pgfpathlineto{\pgfqpoint{2.164331in}{0.294951in}}%
\pgfpathlineto{\pgfqpoint{2.162971in}{0.290607in}}%
\pgfpathlineto{\pgfqpoint{2.160931in}{0.286197in}}%
\pgfpathlineto{\pgfqpoint{2.158254in}{0.281762in}}%
\pgfpathlineto{\pgfqpoint{2.154989in}{0.277341in}}%
\pgfpathlineto{\pgfqpoint{2.151187in}{0.272972in}}%
\pgfpathlineto{\pgfqpoint{2.146901in}{0.268691in}}%
\pgfpathlineto{\pgfqpoint{2.142188in}{0.264531in}}%
\pgfpathlineto{\pgfqpoint{2.137105in}{0.260523in}}%
\pgfpathlineto{\pgfqpoint{2.131710in}{0.256696in}}%
\pgfpathlineto{\pgfqpoint{2.126063in}{0.253077in}}%
\pgfpathlineto{\pgfqpoint{2.120222in}{0.249687in}}%
\pgfpathlineto{\pgfqpoint{2.114246in}{0.246548in}}%
\pgfpathlineto{\pgfqpoint{2.108190in}{0.243676in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{0.241086in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{0.238789in}}%
\pgfpathlineto{\pgfqpoint{2.090093in}{0.236794in}}%
\pgfpathlineto{\pgfqpoint{2.084255in}{0.235106in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{0.233727in}}%
\pgfpathlineto{\pgfqpoint{2.073143in}{0.232657in}}%
\pgfpathlineto{\pgfqpoint{2.067951in}{0.231894in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{0.231432in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{0.231263in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{0.231376in}}%
\pgfpathlineto{\pgfqpoint{2.050374in}{0.231761in}}%
\pgfpathlineto{\pgfqpoint{2.046902in}{0.232403in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{0.233286in}}%
\pgfpathlineto{\pgfqpoint{2.041182in}{0.234394in}}%
\pgfpathlineto{\pgfqpoint{2.038951in}{0.235707in}}%
\pgfpathlineto{\pgfqpoint{2.037145in}{0.237207in}}%
\pgfpathlineto{\pgfqpoint{2.035762in}{0.238872in}}%
\pgfpathlineto{\pgfqpoint{2.034797in}{0.240684in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.242619in}}%
\pgfpathlineto{\pgfqpoint{2.034089in}{0.244656in}}%
\pgfpathlineto{\pgfqpoint{2.034319in}{0.246775in}}%
\pgfpathlineto{\pgfqpoint{2.034917in}{0.248952in}}%
\pgfpathlineto{\pgfqpoint{2.035864in}{0.251168in}}%
\pgfpathlineto{\pgfqpoint{2.037136in}{0.253401in}}%
\pgfpathlineto{\pgfqpoint{2.039605in}{0.256740in}}%
\pgfpathlineto{\pgfqpoint{2.042667in}{0.260010in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{0.263152in}}%
\pgfpathlineto{\pgfqpoint{2.050192in}{0.266113in}}%
\pgfpathlineto{\pgfqpoint{2.054458in}{0.268847in}}%
\pgfpathlineto{\pgfqpoint{2.058928in}{0.271313in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{0.273482in}}%
\pgfpathlineto{\pgfqpoint{2.068088in}{0.275327in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.276833in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{2.081057in}{0.278797in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{0.279259in}}%
\pgfpathlineto{\pgfqpoint{2.088331in}{0.279385in}}%
\pgfpathlineto{\pgfqpoint{2.091389in}{0.279195in}}%
\pgfpathlineto{\pgfqpoint{2.094010in}{0.278709in}}%
\pgfpathlineto{\pgfqpoint{2.096170in}{0.277955in}}%
\pgfpathlineto{\pgfqpoint{2.097853in}{0.276962in}}%
\pgfpathlineto{\pgfqpoint{2.099056in}{0.275764in}}%
\pgfpathlineto{\pgfqpoint{2.099783in}{0.274396in}}%
\pgfpathlineto{\pgfqpoint{2.100048in}{0.272893in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{0.271293in}}%
\pgfpathlineto{\pgfqpoint{2.099286in}{0.269631in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{0.267944in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{0.265714in}}%
\pgfpathlineto{\pgfqpoint{2.094239in}{0.263572in}}%
\pgfpathlineto{\pgfqpoint{2.091578in}{0.261584in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{0.259807in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{0.257945in}}%
\pgfpathlineto{\pgfqpoint{2.081013in}{0.256539in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{0.255618in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.255183in}}%
\pgfpathlineto{\pgfqpoint{2.071416in}{0.255212in}}%
\pgfpathlineto{\pgfqpoint{2.069657in}{0.255538in}}%
\pgfpathlineto{\pgfqpoint{2.068314in}{0.256101in}}%
\pgfpathlineto{\pgfqpoint{2.067399in}{0.256862in}}%
\pgfpathlineto{\pgfqpoint{2.066912in}{0.257781in}}%
\pgfpathlineto{\pgfqpoint{2.066835in}{0.258815in}}%
\pgfpathlineto{\pgfqpoint{2.067140in}{0.259919in}}%
\pgfpathlineto{\pgfqpoint{2.067997in}{0.261334in}}%
\pgfpathlineto{\pgfqpoint{2.069291in}{0.262716in}}%
\pgfpathlineto{\pgfqpoint{2.071268in}{0.264232in}}%
\pgfpathlineto{\pgfqpoint{2.073518in}{0.265504in}}%
\pgfpathlineto{\pgfqpoint{2.076224in}{0.266594in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{0.267208in}}%
\pgfpathlineto{\pgfqpoint{2.080863in}{0.267348in}}%
\pgfpathlineto{\pgfqpoint{2.082228in}{0.267126in}}%
\pgfpathlineto{\pgfqpoint{2.083121in}{0.266642in}}%
\pgfpathlineto{\pgfqpoint{2.083494in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{2.083541in}{0.265436in}}%
\pgfpathlineto{\pgfqpoint{2.083211in}{0.264591in}}%
\pgfpathlineto{\pgfqpoint{2.082385in}{0.263606in}}%
\pgfpathlineto{\pgfqpoint{2.081041in}{0.262602in}}%
\pgfpathlineto{\pgfqpoint{2.079302in}{0.261755in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.261264in}}%
\pgfpathlineto{\pgfqpoint{2.076053in}{0.261254in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{0.261588in}}%
\pgfpathlineto{\pgfqpoint{2.075125in}{0.262069in}}%
\pgfpathlineto{\pgfqpoint{2.075324in}{0.262633in}}%
\pgfpathlineto{\pgfqpoint{2.075994in}{0.263325in}}%
\pgfpathlineto{\pgfqpoint{2.077124in}{0.263967in}}%
\pgfpathlineto{\pgfqpoint{2.078401in}{0.264295in}}%
\pgfpathlineto{\pgfqpoint{2.079202in}{0.264168in}}%
\pgfpathlineto{\pgfqpoint{2.079374in}{0.263849in}}%
\pgfpathlineto{\pgfqpoint{2.079146in}{0.263420in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{0.262942in}}%
\pgfpathlineto{\pgfqpoint{2.077528in}{0.262745in}}%
\pgfpathlineto{\pgfqpoint{2.077233in}{0.262961in}}%
\pgfpathlineto{\pgfqpoint{2.077434in}{0.263264in}}%
\pgfpathlineto{\pgfqpoint{2.078066in}{0.263526in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{0.263421in}}%
\pgfpathlineto{\pgfqpoint{2.078295in}{0.263358in}}%
\pgfpathlineto{\pgfqpoint{2.077964in}{0.263144in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{0.263308in}}%
\pgfpathlineto{\pgfqpoint{2.077961in}{0.263260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128699in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{2.147123in}{0.487722in}}%
\pgfpathlineto{\pgfqpoint{2.165031in}{0.489718in}}%
\pgfpathlineto{\pgfqpoint{2.182394in}{0.491180in}}%
\pgfpathlineto{\pgfqpoint{2.199184in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{2.215378in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{2.230950in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.245880in}{0.491854in}}%
\pgfpathlineto{\pgfqpoint{2.260148in}{0.490778in}}%
\pgfpathlineto{\pgfqpoint{2.273735in}{0.489227in}}%
\pgfpathlineto{\pgfqpoint{2.286626in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{2.298806in}{0.484751in}}%
\pgfpathlineto{\pgfqpoint{2.310263in}{0.481854in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.478538in}}%
\pgfpathlineto{\pgfqpoint{2.330965in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.340195in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{2.348669in}{0.466229in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{0.461396in}}%
\pgfpathlineto{\pgfqpoint{2.363341in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{2.369536in}{0.450737in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{0.444948in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{0.438877in}}%
\pgfpathlineto{\pgfqpoint{2.383580in}{0.432543in}}%
\pgfpathlineto{\pgfqpoint{2.386764in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{2.389211in}{0.419164in}}%
\pgfpathlineto{\pgfqpoint{2.390930in}{0.412156in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{0.404963in}}%
\pgfpathlineto{\pgfqpoint{2.392230in}{0.397603in}}%
\pgfpathlineto{\pgfqpoint{2.391836in}{0.390096in}}%
\pgfpathlineto{\pgfqpoint{2.390764in}{0.382460in}}%
\pgfpathlineto{\pgfqpoint{2.389031in}{0.374716in}}%
\pgfpathlineto{\pgfqpoint{2.386654in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.383650in}{0.358978in}}%
\pgfpathlineto{\pgfqpoint{2.380039in}{0.351021in}}%
\pgfpathlineto{\pgfqpoint{2.375840in}{0.343031in}}%
\pgfpathlineto{\pgfqpoint{2.371075in}{0.335024in}}%
\pgfpathlineto{\pgfqpoint{2.365764in}{0.327020in}}%
\pgfpathlineto{\pgfqpoint{2.359930in}{0.319036in}}%
\pgfpathlineto{\pgfqpoint{2.353597in}{0.311088in}}%
\pgfpathlineto{\pgfqpoint{2.346788in}{0.303193in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.295367in}}%
\pgfpathlineto{\pgfqpoint{2.331839in}{0.287627in}}%
\pgfpathlineto{\pgfqpoint{2.323750in}{0.279987in}}%
\pgfpathlineto{\pgfqpoint{2.315284in}{0.272461in}}%
\pgfpathlineto{\pgfqpoint{2.306469in}{0.265065in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{0.257812in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{0.250714in}}%
\pgfpathlineto{\pgfqpoint{2.278184in}{0.243784in}}%
\pgfpathlineto{\pgfqpoint{2.268232in}{0.237034in}}%
\pgfpathlineto{\pgfqpoint{2.258061in}{0.230475in}}%
\pgfpathlineto{\pgfqpoint{2.247699in}{0.224118in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{0.217972in}}%
\pgfpathlineto{\pgfqpoint{2.226507in}{0.212047in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{0.206351in}}%
\pgfpathlineto{\pgfqpoint{2.204863in}{0.200892in}}%
\pgfpathlineto{\pgfqpoint{2.193936in}{0.195677in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{0.190714in}}%
\pgfpathlineto{\pgfqpoint{2.171997in}{0.186007in}}%
\pgfpathlineto{\pgfqpoint{2.161034in}{0.181561in}}%
\pgfpathlineto{\pgfqpoint{2.150107in}{0.177383in}}%
\pgfpathlineto{\pgfqpoint{2.139239in}{0.173474in}}%
\pgfpathlineto{\pgfqpoint{2.128452in}{0.169839in}}%
\pgfpathlineto{\pgfqpoint{2.117770in}{0.166480in}}%
\pgfpathlineto{\pgfqpoint{2.107212in}{0.163398in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.160596in}}%
\pgfpathlineto{\pgfqpoint{2.086552in}{0.158073in}}%
\pgfpathlineto{\pgfqpoint{2.076490in}{0.155829in}}%
\pgfpathlineto{\pgfqpoint{2.066630in}{0.153865in}}%
\pgfpathlineto{\pgfqpoint{2.056990in}{0.152178in}}%
\pgfpathlineto{\pgfqpoint{2.047586in}{0.150767in}}%
\pgfpathlineto{\pgfqpoint{2.038436in}{0.149629in}}%
\pgfpathlineto{\pgfqpoint{2.029553in}{0.148762in}}%
\pgfpathlineto{\pgfqpoint{2.020951in}{0.148162in}}%
\pgfpathlineto{\pgfqpoint{2.012645in}{0.147825in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{0.147747in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{0.147922in}}%
\pgfpathlineto{\pgfqpoint{1.989613in}{0.148346in}}%
\pgfpathlineto{\pgfqpoint{1.982600in}{0.149012in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{0.149914in}}%
\pgfpathlineto{\pgfqpoint{1.969622in}{0.151045in}}%
\pgfpathlineto{\pgfqpoint{1.963672in}{0.152399in}}%
\pgfpathlineto{\pgfqpoint{1.958089in}{0.153968in}}%
\pgfpathlineto{\pgfqpoint{1.952879in}{0.155744in}}%
\pgfpathlineto{\pgfqpoint{1.948044in}{0.157720in}}%
\pgfpathlineto{\pgfqpoint{1.943589in}{0.159887in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{0.162236in}}%
\pgfpathlineto{\pgfqpoint{1.935825in}{0.164760in}}%
\pgfpathlineto{\pgfqpoint{1.932518in}{0.167448in}}%
\pgfpathlineto{\pgfqpoint{1.929593in}{0.170292in}}%
\pgfpathlineto{\pgfqpoint{1.927050in}{0.173283in}}%
\pgfpathlineto{\pgfqpoint{1.924887in}{0.176410in}}%
\pgfpathlineto{\pgfqpoint{1.923101in}{0.179666in}}%
\pgfpathlineto{\pgfqpoint{1.921688in}{0.183039in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{0.186520in}}%
\pgfpathlineto{\pgfqpoint{1.919964in}{0.190100in}}%
\pgfpathlineto{\pgfqpoint{1.919642in}{0.193768in}}%
\pgfpathlineto{\pgfqpoint{1.919672in}{0.197516in}}%
\pgfpathlineto{\pgfqpoint{1.920047in}{0.201332in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{0.205208in}}%
\pgfpathlineto{\pgfqpoint{1.921799in}{0.209134in}}%
\pgfpathlineto{\pgfqpoint{1.923160in}{0.213101in}}%
\pgfpathlineto{\pgfqpoint{1.924832in}{0.217098in}}%
\pgfpathlineto{\pgfqpoint{1.926805in}{0.221116in}}%
\pgfpathlineto{\pgfqpoint{1.929068in}{0.225147in}}%
\pgfpathlineto{\pgfqpoint{1.931611in}{0.229181in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.233210in}}%
\pgfpathlineto{\pgfqpoint{1.937494in}{0.237224in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{0.241216in}}%
\pgfpathlineto{\pgfqpoint{1.944358in}{0.245177in}}%
\pgfpathlineto{\pgfqpoint{1.952107in}{0.252973in}}%
\pgfpathlineto{\pgfqpoint{1.960638in}{0.260552in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{0.267857in}}%
\pgfpathlineto{\pgfqpoint{1.979630in}{0.274836in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{0.281441in}}%
\pgfpathlineto{\pgfqpoint{2.000484in}{0.287629in}}%
\pgfpathlineto{\pgfqpoint{2.011342in}{0.293365in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{0.298615in}}%
\pgfpathlineto{\pgfqpoint{2.033406in}{0.303354in}}%
\pgfpathlineto{\pgfqpoint{2.044413in}{0.307560in}}%
\pgfpathlineto{\pgfqpoint{2.055278in}{0.311219in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{0.314320in}}%
\pgfpathlineto{\pgfqpoint{2.076232in}{0.316859in}}%
\pgfpathlineto{\pgfqpoint{2.086162in}{0.318835in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{0.320253in}}%
\pgfpathlineto{\pgfqpoint{2.104577in}{0.321123in}}%
\pgfpathlineto{\pgfqpoint{2.112941in}{0.321460in}}%
\pgfpathlineto{\pgfqpoint{2.120675in}{0.321281in}}%
\pgfpathlineto{\pgfqpoint{2.127736in}{0.320607in}}%
\pgfpathlineto{\pgfqpoint{2.134090in}{0.319465in}}%
\pgfpathlineto{\pgfqpoint{2.139710in}{0.317882in}}%
\pgfpathlineto{\pgfqpoint{2.144575in}{0.315890in}}%
\pgfpathlineto{\pgfqpoint{2.148675in}{0.313521in}}%
\pgfpathlineto{\pgfqpoint{2.152002in}{0.310811in}}%
\pgfpathlineto{\pgfqpoint{2.153377in}{0.309340in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{0.306188in}}%
\pgfpathlineto{\pgfqpoint{2.156355in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{0.302789in}}%
\pgfpathlineto{\pgfqpoint{2.157403in}{0.301009in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{0.297312in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{0.293467in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{0.289512in}}%
\pgfpathlineto{\pgfqpoint{2.154602in}{0.285485in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{0.281424in}}%
\pgfpathlineto{\pgfqpoint{2.149483in}{0.277366in}}%
\pgfpathlineto{\pgfqpoint{2.146141in}{0.273346in}}%
\pgfpathlineto{\pgfqpoint{2.142341in}{0.269396in}}%
\pgfpathlineto{\pgfqpoint{2.138134in}{0.265548in}}%
\pgfpathlineto{\pgfqpoint{2.133572in}{0.261831in}}%
\pgfpathlineto{\pgfqpoint{2.128709in}{0.258273in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{0.254898in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{0.251727in}}%
\pgfpathlineto{\pgfqpoint{2.112849in}{0.248780in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{0.246074in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{0.242496in}}%
\pgfpathlineto{\pgfqpoint{2.090697in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{0.237186in}}%
\pgfpathlineto{\pgfqpoint{2.075011in}{0.235483in}}%
\pgfpathlineto{\pgfqpoint{2.067860in}{0.234414in}}%
\pgfpathlineto{\pgfqpoint{2.061319in}{0.233961in}}%
\pgfpathlineto{\pgfqpoint{2.057343in}{0.233989in}}%
\pgfpathlineto{\pgfqpoint{2.053702in}{0.234269in}}%
\pgfpathlineto{\pgfqpoint{2.050412in}{0.234788in}}%
\pgfpathlineto{\pgfqpoint{2.047490in}{0.235533in}}%
\pgfpathlineto{\pgfqpoint{2.044946in}{0.236488in}}%
\pgfpathlineto{\pgfqpoint{2.042786in}{0.237637in}}%
\pgfpathlineto{\pgfqpoint{2.041015in}{0.238962in}}%
\pgfpathlineto{\pgfqpoint{2.039632in}{0.240445in}}%
\pgfpathlineto{\pgfqpoint{2.038635in}{0.242067in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{0.243808in}}%
\pgfpathlineto{\pgfqpoint{2.037767in}{0.245649in}}%
\pgfpathlineto{\pgfqpoint{2.037874in}{0.247570in}}%
\pgfpathlineto{\pgfqpoint{2.038324in}{0.249551in}}%
\pgfpathlineto{\pgfqpoint{2.039098in}{0.251573in}}%
\pgfpathlineto{\pgfqpoint{2.040177in}{0.253616in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{0.256682in}}%
\pgfpathlineto{\pgfqpoint{2.045025in}{0.259695in}}%
\pgfpathlineto{\pgfqpoint{2.048204in}{0.262601in}}%
\pgfpathlineto{\pgfqpoint{2.051770in}{0.265350in}}%
\pgfpathlineto{\pgfqpoint{2.055631in}{0.267900in}}%
\pgfpathlineto{\pgfqpoint{2.059696in}{0.270211in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{0.272254in}}%
\pgfpathlineto{\pgfqpoint{2.069475in}{0.274521in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{0.276233in}}%
\pgfpathlineto{\pgfqpoint{2.080068in}{0.277375in}}%
\pgfpathlineto{\pgfqpoint{2.084739in}{0.277952in}}%
\pgfpathlineto{\pgfqpoint{2.088820in}{0.277989in}}%
\pgfpathlineto{\pgfqpoint{2.091438in}{0.277685in}}%
\pgfpathlineto{\pgfqpoint{2.093645in}{0.277122in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.276325in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{0.275323in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{0.274148in}}%
\pgfpathlineto{\pgfqpoint{2.098120in}{0.272832in}}%
\pgfpathlineto{\pgfqpoint{2.098171in}{0.271409in}}%
\pgfpathlineto{\pgfqpoint{2.097831in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{2.097128in}{0.268376in}}%
\pgfpathlineto{\pgfqpoint{2.095687in}{0.266318in}}%
\pgfpathlineto{\pgfqpoint{2.093759in}{0.264315in}}%
\pgfpathlineto{\pgfqpoint{2.091444in}{0.262431in}}%
\pgfpathlineto{\pgfqpoint{2.088173in}{0.260325in}}%
\pgfpathlineto{\pgfqpoint{2.084679in}{0.258573in}}%
\pgfpathlineto{\pgfqpoint{2.081167in}{0.257233in}}%
\pgfpathlineto{\pgfqpoint{2.077822in}{0.256335in}}%
\pgfpathlineto{\pgfqpoint{2.074802in}{0.255884in}}%
\pgfpathlineto{\pgfqpoint{2.072235in}{0.255862in}}%
\pgfpathlineto{\pgfqpoint{2.070210in}{0.256228in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{0.256764in}}%
\pgfpathlineto{\pgfqpoint{2.068220in}{0.257477in}}%
\pgfpathlineto{\pgfqpoint{2.067813in}{0.258332in}}%
\pgfpathlineto{\pgfqpoint{2.067779in}{0.259287in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.260304in}}%
\pgfpathlineto{\pgfqpoint{2.068912in}{0.261600in}}%
\pgfpathlineto{\pgfqpoint{2.070127in}{0.262860in}}%
\pgfpathlineto{\pgfqpoint{2.071961in}{0.264237in}}%
\pgfpathlineto{\pgfqpoint{2.074388in}{0.265550in}}%
\pgfpathlineto{\pgfqpoint{2.076853in}{0.266464in}}%
\pgfpathlineto{\pgfqpoint{2.079106in}{0.266938in}}%
\pgfpathlineto{\pgfqpoint{2.080949in}{0.266983in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.266651in}}%
\pgfpathlineto{\pgfqpoint{2.082890in}{0.266128in}}%
\pgfpathlineto{\pgfqpoint{2.083090in}{0.265451in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{0.264689in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{0.263779in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{0.262826in}}%
\pgfpathlineto{\pgfqpoint{2.079474in}{0.261995in}}%
\pgfpathlineto{\pgfqpoint{2.077753in}{0.261473in}}%
\pgfpathlineto{\pgfqpoint{2.076382in}{0.261397in}}%
\pgfpathlineto{\pgfqpoint{2.075622in}{0.261657in}}%
\pgfpathlineto{\pgfqpoint{2.075366in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{2.075482in}{0.262580in}}%
\pgfpathlineto{\pgfqpoint{2.076038in}{0.263225in}}%
\pgfpathlineto{\pgfqpoint{2.077139in}{0.263885in}}%
\pgfpathlineto{\pgfqpoint{2.078392in}{0.264211in}}%
\pgfpathlineto{\pgfqpoint{2.079110in}{0.264084in}}%
\pgfpathlineto{\pgfqpoint{2.079249in}{0.263755in}}%
\pgfpathlineto{\pgfqpoint{2.078967in}{0.263330in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{0.262890in}}%
\pgfpathlineto{\pgfqpoint{2.077429in}{0.262819in}}%
\pgfpathlineto{\pgfqpoint{2.077309in}{0.263058in}}%
\pgfpathlineto{\pgfqpoint{2.077632in}{0.263367in}}%
\pgfpathlineto{\pgfqpoint{2.078228in}{0.263482in}}%
\pgfpathlineto{\pgfqpoint{2.078264in}{0.263347in}}%
\pgfpathlineto{\pgfqpoint{2.078217in}{0.263289in}}%
\pgfpathlineto{\pgfqpoint{2.077809in}{0.263156in}}%
\pgfpathlineto{\pgfqpoint{2.077794in}{0.263225in}}%
\pgfpathlineto{\pgfqpoint{2.077910in}{0.263309in}}%
\pgfpathlineto{\pgfqpoint{2.078033in}{0.263307in}}%
\pgfpathlineto{\pgfqpoint{2.077909in}{0.263243in}}%
\pgfpathlineto{\pgfqpoint{2.077968in}{0.263266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112705in}{0.357660in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{0.358319in}}%
\pgfpathlineto{\pgfqpoint{2.127069in}{0.358757in}}%
\pgfpathlineto{\pgfqpoint{2.133886in}{0.358979in}}%
\pgfpathlineto{\pgfqpoint{2.140446in}{0.358987in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{0.358785in}}%
\pgfpathlineto{\pgfqpoint{2.152758in}{0.358380in}}%
\pgfpathlineto{\pgfqpoint{2.158494in}{0.357775in}}%
\pgfpathlineto{\pgfqpoint{2.163940in}{0.356976in}}%
\pgfpathlineto{\pgfqpoint{2.169091in}{0.355988in}}%
\pgfpathlineto{\pgfqpoint{2.173941in}{0.354817in}}%
\pgfpathlineto{\pgfqpoint{2.178485in}{0.353470in}}%
\pgfpathlineto{\pgfqpoint{2.182720in}{0.351952in}}%
\pgfpathlineto{\pgfqpoint{2.186642in}{0.350272in}}%
\pgfpathlineto{\pgfqpoint{2.190250in}{0.348434in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{0.346447in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{0.344318in}}%
\pgfpathlineto{\pgfqpoint{2.199170in}{0.342055in}}%
\pgfpathlineto{\pgfqpoint{2.201508in}{0.339664in}}%
\pgfpathlineto{\pgfqpoint{2.203531in}{0.337154in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.334533in}}%
\pgfpathlineto{\pgfqpoint{2.206636in}{0.331808in}}%
\pgfpathlineto{\pgfqpoint{2.207725in}{0.328987in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{0.326079in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{0.323091in}}%
\pgfpathlineto{\pgfqpoint{2.209179in}{0.320033in}}%
\pgfpathlineto{\pgfqpoint{2.209077in}{0.316911in}}%
\pgfpathlineto{\pgfqpoint{2.208691in}{0.313733in}}%
\pgfpathlineto{\pgfqpoint{2.208027in}{0.310509in}}%
\pgfpathlineto{\pgfqpoint{2.207092in}{0.307245in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{0.303950in}}%
\pgfpathlineto{\pgfqpoint{2.204440in}{0.300632in}}%
\pgfpathlineto{\pgfqpoint{2.202740in}{0.297298in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.293956in}}%
\pgfpathlineto{\pgfqpoint{2.198631in}{0.290613in}}%
\pgfpathlineto{\pgfqpoint{2.193642in}{0.283953in}}%
\pgfpathlineto{\pgfqpoint{2.187850in}{0.277377in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{0.270937in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{0.264683in}}%
\pgfpathlineto{\pgfqpoint{2.166481in}{0.258662in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{0.252918in}}%
\pgfpathlineto{\pgfqpoint{2.149778in}{0.247488in}}%
\pgfpathlineto{\pgfqpoint{2.140955in}{0.242408in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{0.237707in}}%
\pgfpathlineto{\pgfqpoint{2.122800in}{0.233412in}}%
\pgfpathlineto{\pgfqpoint{2.113638in}{0.229542in}}%
\pgfpathlineto{\pgfqpoint{2.104527in}{0.226116in}}%
\pgfpathlineto{\pgfqpoint{2.095544in}{0.223146in}}%
\pgfpathlineto{\pgfqpoint{2.086761in}{0.220638in}}%
\pgfpathlineto{\pgfqpoint{2.078247in}{0.218597in}}%
\pgfpathlineto{\pgfqpoint{2.070065in}{0.217022in}}%
\pgfpathlineto{\pgfqpoint{2.062272in}{0.215908in}}%
\pgfpathlineto{\pgfqpoint{2.054921in}{0.215247in}}%
\pgfpathlineto{\pgfqpoint{2.048057in}{0.215027in}}%
\pgfpathlineto{\pgfqpoint{2.041720in}{0.215231in}}%
\pgfpathlineto{\pgfqpoint{2.035945in}{0.215843in}}%
\pgfpathlineto{\pgfqpoint{2.030760in}{0.216840in}}%
\pgfpathlineto{\pgfqpoint{2.026185in}{0.218199in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{0.219894in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.221897in}}%
\pgfpathlineto{\pgfqpoint{2.016254in}{0.224179in}}%
\pgfpathlineto{\pgfqpoint{2.014220in}{0.226709in}}%
\pgfpathlineto{\pgfqpoint{2.012817in}{0.229455in}}%
\pgfpathlineto{\pgfqpoint{2.012030in}{0.232385in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{0.235467in}}%
\pgfpathlineto{\pgfqpoint{2.012237in}{0.238668in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{0.241956in}}%
\pgfpathlineto{\pgfqpoint{2.014648in}{0.245299in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{0.248666in}}%
\pgfpathlineto{\pgfqpoint{2.019014in}{0.252027in}}%
\pgfpathlineto{\pgfqpoint{2.021837in}{0.255353in}}%
\pgfpathlineto{\pgfqpoint{2.025035in}{0.258617in}}%
\pgfpathlineto{\pgfqpoint{2.028564in}{0.261793in}}%
\pgfpathlineto{\pgfqpoint{2.032381in}{0.264857in}}%
\pgfpathlineto{\pgfqpoint{2.038549in}{0.269195in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{0.273166in}}%
\pgfpathlineto{\pgfqpoint{2.051931in}{0.276716in}}%
\pgfpathlineto{\pgfqpoint{2.058849in}{0.279799in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.282386in}}%
\pgfpathlineto{\pgfqpoint{2.072447in}{0.284454in}}%
\pgfpathlineto{\pgfqpoint{2.078877in}{0.285994in}}%
\pgfpathlineto{\pgfqpoint{2.084914in}{0.287007in}}%
\pgfpathlineto{\pgfqpoint{2.090466in}{0.287505in}}%
\pgfpathlineto{\pgfqpoint{2.095453in}{0.287508in}}%
\pgfpathlineto{\pgfqpoint{2.099813in}{0.287044in}}%
\pgfpathlineto{\pgfqpoint{2.103499in}{0.286151in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{0.285337in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{0.284364in}}%
\pgfpathlineto{\pgfqpoint{2.108736in}{0.283247in}}%
\pgfpathlineto{\pgfqpoint{2.109839in}{0.282002in}}%
\pgfpathlineto{\pgfqpoint{2.110623in}{0.280643in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{0.279188in}}%
\pgfpathlineto{\pgfqpoint{2.111260in}{0.277652in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{0.276053in}}%
\pgfpathlineto{\pgfqpoint{2.110723in}{0.274405in}}%
\pgfpathlineto{\pgfqpoint{2.109613in}{0.271880in}}%
\pgfpathlineto{\pgfqpoint{2.107959in}{0.269336in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{0.266824in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.264390in}}%
\pgfpathlineto{\pgfqpoint{2.100395in}{0.262076in}}%
\pgfpathlineto{\pgfqpoint{2.096153in}{0.259242in}}%
\pgfpathlineto{\pgfqpoint{2.091622in}{0.256762in}}%
\pgfpathlineto{\pgfqpoint{2.086978in}{0.254692in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{0.253072in}}%
\pgfpathlineto{\pgfqpoint{2.077998in}{0.251920in}}%
\pgfpathlineto{\pgfqpoint{2.073945in}{0.251241in}}%
\pgfpathlineto{\pgfqpoint{2.070340in}{0.251020in}}%
\pgfpathlineto{\pgfqpoint{2.067270in}{0.251230in}}%
\pgfpathlineto{\pgfqpoint{2.064797in}{0.251831in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.252507in}}%
\pgfpathlineto{\pgfqpoint{2.062283in}{0.253351in}}%
\pgfpathlineto{\pgfqpoint{2.061572in}{0.254337in}}%
\pgfpathlineto{\pgfqpoint{2.061217in}{0.255436in}}%
\pgfpathlineto{\pgfqpoint{2.061204in}{0.256622in}}%
\pgfpathlineto{\pgfqpoint{2.061515in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{2.062387in}{0.259570in}}%
\pgfpathlineto{\pgfqpoint{2.063718in}{0.261267in}}%
\pgfpathlineto{\pgfqpoint{2.065428in}{0.262901in}}%
\pgfpathlineto{\pgfqpoint{2.067964in}{0.264779in}}%
\pgfpathlineto{\pgfqpoint{2.070780in}{0.266399in}}%
\pgfpathlineto{\pgfqpoint{2.073703in}{0.267700in}}%
\pgfpathlineto{\pgfqpoint{2.077122in}{0.268792in}}%
\pgfpathlineto{\pgfqpoint{2.080215in}{0.269349in}}%
\pgfpathlineto{\pgfqpoint{2.082404in}{0.269417in}}%
\pgfpathlineto{\pgfqpoint{2.084151in}{0.269158in}}%
\pgfpathlineto{\pgfqpoint{2.085409in}{0.268616in}}%
\pgfpathlineto{\pgfqpoint{2.086048in}{0.268016in}}%
\pgfpathlineto{\pgfqpoint{2.086365in}{0.267301in}}%
\pgfpathlineto{\pgfqpoint{2.086372in}{0.266505in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{0.265445in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{0.264162in}}%
\pgfpathlineto{\pgfqpoint{2.083641in}{0.262957in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{0.261758in}}%
\pgfpathlineto{\pgfqpoint{2.079357in}{0.260766in}}%
\pgfpathlineto{\pgfqpoint{2.077175in}{0.260243in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{0.260187in}}%
\pgfpathlineto{\pgfqpoint{2.074355in}{0.260473in}}%
\pgfpathlineto{\pgfqpoint{2.073792in}{0.261001in}}%
\pgfpathlineto{\pgfqpoint{2.073700in}{0.261581in}}%
\pgfpathlineto{\pgfqpoint{2.074002in}{0.262329in}}%
\pgfpathlineto{\pgfqpoint{2.074775in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{0.264062in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{0.264668in}}%
\pgfpathlineto{\pgfqpoint{2.079084in}{0.264826in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.264587in}}%
\pgfpathlineto{\pgfqpoint{2.080097in}{0.264188in}}%
\pgfpathlineto{\pgfqpoint{2.079921in}{0.263707in}}%
\pgfpathlineto{\pgfqpoint{2.079260in}{0.263091in}}%
\pgfpathlineto{\pgfqpoint{2.078160in}{0.262585in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{0.262506in}}%
\pgfpathlineto{\pgfqpoint{2.076872in}{0.262761in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{2.077604in}{0.263520in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{0.263644in}}%
\pgfpathlineto{\pgfqpoint{2.078486in}{0.263445in}}%
\pgfpathlineto{\pgfqpoint{2.078475in}{0.263418in}}%
\pgfpathlineto{\pgfqpoint{2.078135in}{0.263139in}}%
\pgfpathlineto{\pgfqpoint{2.077680in}{0.263124in}}%
\pgfpathlineto{\pgfqpoint{2.077676in}{0.263143in}}%
\pgfpathlineto{\pgfqpoint{2.077853in}{0.263325in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{0.263336in}}%
\pgfpathlineto{\pgfqpoint{2.077883in}{0.263227in}}%
\pgfpathlineto{\pgfqpoint{2.077958in}{0.263265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314644in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{2.338117in}{0.621050in}}%
\pgfpathlineto{\pgfqpoint{2.360558in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{2.381937in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{2.402229in}{0.614037in}}%
\pgfpathlineto{\pgfqpoint{2.421411in}{0.610262in}}%
\pgfpathlineto{\pgfqpoint{2.439463in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{2.456369in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{2.472114in}{0.594937in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{0.588576in}}%
\pgfpathlineto{\pgfqpoint{2.500079in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{2.512285in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{2.523301in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{2.533126in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{2.541764in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{2.549218in}{0.539110in}}%
\pgfpathlineto{\pgfqpoint{2.555497in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{0.518995in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{0.508391in}}%
\pgfpathlineto{\pgfqpoint{2.567383in}{0.497462in}}%
\pgfpathlineto{\pgfqpoint{2.569076in}{0.486238in}}%
\pgfpathlineto{\pgfqpoint{2.569664in}{0.474751in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{2.567609in}{0.451104in}}%
\pgfpathlineto{\pgfqpoint{2.565013in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{2.561405in}{0.426764in}}%
\pgfpathlineto{\pgfqpoint{2.556814in}{0.414407in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{0.401966in}}%
\pgfpathlineto{\pgfqpoint{2.544801in}{0.389469in}}%
\pgfpathlineto{\pgfqpoint{2.537443in}{0.376944in}}%
\pgfpathlineto{\pgfqpoint{2.529228in}{0.364419in}}%
\pgfpathlineto{\pgfqpoint{2.520191in}{0.351922in}}%
\pgfpathlineto{\pgfqpoint{2.510368in}{0.339479in}}%
\pgfpathlineto{\pgfqpoint{2.499796in}{0.327117in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{0.314860in}}%
\pgfpathlineto{\pgfqpoint{2.476558in}{0.302733in}}%
\pgfpathlineto{\pgfqpoint{2.463970in}{0.290761in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{0.278966in}}%
\pgfpathlineto{\pgfqpoint{2.437057in}{0.267370in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{0.255995in}}%
\pgfpathlineto{\pgfqpoint{2.408098in}{0.244862in}}%
\pgfpathlineto{\pgfqpoint{2.392954in}{0.233990in}}%
\pgfpathlineto{\pgfqpoint{2.377424in}{0.223397in}}%
\pgfpathlineto{\pgfqpoint{2.361548in}{0.213100in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{0.203118in}}%
\pgfpathlineto{\pgfqpoint{2.328924in}{0.193464in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.184154in}}%
\pgfpathlineto{\pgfqpoint{2.295413in}{0.175202in}}%
\pgfpathlineto{\pgfqpoint{2.278427in}{0.166619in}}%
\pgfpathlineto{\pgfqpoint{2.261340in}{0.158417in}}%
\pgfpathlineto{\pgfqpoint{2.244191in}{0.150606in}}%
\pgfpathlineto{\pgfqpoint{2.227019in}{0.143196in}}%
\pgfpathlineto{\pgfqpoint{2.209863in}{0.136195in}}%
\pgfpathlineto{\pgfqpoint{2.192759in}{0.129609in}}%
\pgfpathlineto{\pgfqpoint{2.175743in}{0.123447in}}%
\pgfpathlineto{\pgfqpoint{2.158851in}{0.117711in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{0.112406in}}%
\pgfpathlineto{\pgfqpoint{2.125575in}{0.107536in}}%
\pgfpathlineto{\pgfqpoint{2.109257in}{0.103102in}}%
\pgfpathlineto{\pgfqpoint{2.093194in}{0.099106in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{0.095547in}}%
\pgfpathlineto{\pgfqpoint{2.061953in}{0.092425in}}%
\pgfpathlineto{\pgfqpoint{2.046830in}{0.089737in}}%
\pgfpathlineto{\pgfqpoint{2.032076in}{0.087481in}}%
\pgfpathlineto{\pgfqpoint{2.017713in}{0.085653in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{0.084250in}}%
\pgfpathlineto{\pgfqpoint{1.990259in}{0.083264in}}%
\pgfpathlineto{\pgfqpoint{1.977211in}{0.082691in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{1.952567in}{0.082754in}}%
\pgfpathlineto{\pgfqpoint{1.941006in}{0.083373in}}%
\pgfpathlineto{\pgfqpoint{1.929973in}{0.084373in}}%
\pgfpathlineto{\pgfqpoint{1.919481in}{0.085743in}}%
\pgfpathlineto{\pgfqpoint{1.909544in}{0.087473in}}%
\pgfpathlineto{\pgfqpoint{1.900170in}{0.089553in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{0.091971in}}%
\pgfpathlineto{\pgfqpoint{1.883153in}{0.094714in}}%
\pgfpathlineto{\pgfqpoint{1.875523in}{0.097771in}}%
\pgfpathlineto{\pgfqpoint{1.868486in}{0.101128in}}%
\pgfpathlineto{\pgfqpoint{1.862046in}{0.104773in}}%
\pgfpathlineto{\pgfqpoint{1.856204in}{0.108691in}}%
\pgfpathlineto{\pgfqpoint{1.850962in}{0.112869in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{0.117292in}}%
\pgfpathlineto{\pgfqpoint{1.842274in}{0.121946in}}%
\pgfpathlineto{\pgfqpoint{1.838823in}{0.126816in}}%
\pgfpathlineto{\pgfqpoint{1.835962in}{0.131887in}}%
\pgfpathlineto{\pgfqpoint{1.833686in}{0.137145in}}%
\pgfpathlineto{\pgfqpoint{1.831988in}{0.142574in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{0.148158in}}%
\pgfpathlineto{\pgfqpoint{1.830295in}{0.153883in}}%
\pgfpathlineto{\pgfqpoint{1.830280in}{0.159733in}}%
\pgfpathlineto{\pgfqpoint{1.830807in}{0.165692in}}%
\pgfpathlineto{\pgfqpoint{1.831862in}{0.171747in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{0.177882in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{0.184081in}}%
\pgfpathlineto{\pgfqpoint{1.838069in}{0.190330in}}%
\pgfpathlineto{\pgfqpoint{1.841103in}{0.196614in}}%
\pgfpathlineto{\pgfqpoint{1.844594in}{0.202919in}}%
\pgfpathlineto{\pgfqpoint{1.848525in}{0.209231in}}%
\pgfpathlineto{\pgfqpoint{1.852879in}{0.215536in}}%
\pgfpathlineto{\pgfqpoint{1.857637in}{0.221820in}}%
\pgfpathlineto{\pgfqpoint{1.862782in}{0.228069in}}%
\pgfpathlineto{\pgfqpoint{1.868295in}{0.234272in}}%
\pgfpathlineto{\pgfqpoint{1.874156in}{0.240415in}}%
\pgfpathlineto{\pgfqpoint{1.880345in}{0.246486in}}%
\pgfpathlineto{\pgfqpoint{1.886843in}{0.252474in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{0.258366in}}%
\pgfpathlineto{\pgfqpoint{1.900682in}{0.264152in}}%
\pgfpathlineto{\pgfqpoint{1.907983in}{0.269822in}}%
\pgfpathlineto{\pgfqpoint{1.915510in}{0.275364in}}%
\pgfpathlineto{\pgfqpoint{1.923242in}{0.280771in}}%
\pgfpathlineto{\pgfqpoint{1.931159in}{0.286032in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{0.291139in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{0.296085in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{0.300860in}}%
\pgfpathlineto{\pgfqpoint{1.964250in}{0.305459in}}%
\pgfpathlineto{\pgfqpoint{1.972776in}{0.309875in}}%
\pgfpathlineto{\pgfqpoint{1.981363in}{0.314101in}}%
\pgfpathlineto{\pgfqpoint{1.989990in}{0.318133in}}%
\pgfpathlineto{\pgfqpoint{1.998638in}{0.321965in}}%
\pgfpathlineto{\pgfqpoint{2.015920in}{0.329013in}}%
\pgfpathlineto{\pgfqpoint{2.033060in}{0.335216in}}%
\pgfpathlineto{\pgfqpoint{2.049915in}{0.340555in}}%
\pgfpathlineto{\pgfqpoint{2.066350in}{0.345017in}}%
\pgfpathlineto{\pgfqpoint{2.082240in}{0.348597in}}%
\pgfpathlineto{\pgfqpoint{2.097470in}{0.351300in}}%
\pgfpathlineto{\pgfqpoint{2.111933in}{0.353136in}}%
\pgfpathlineto{\pgfqpoint{2.118847in}{0.353735in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.354124in}}%
\pgfpathlineto{\pgfqpoint{2.131987in}{0.354308in}}%
\pgfpathlineto{\pgfqpoint{2.138193in}{0.354289in}}%
\pgfpathlineto{\pgfqpoint{2.144144in}{0.354071in}}%
\pgfpathlineto{\pgfqpoint{2.149833in}{0.353660in}}%
\pgfpathlineto{\pgfqpoint{2.155252in}{0.353060in}}%
\pgfpathlineto{\pgfqpoint{2.160395in}{0.352276in}}%
\pgfpathlineto{\pgfqpoint{2.165257in}{0.351313in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{0.350177in}}%
\pgfpathlineto{\pgfqpoint{2.174114in}{0.348874in}}%
\pgfpathlineto{\pgfqpoint{2.178103in}{0.347410in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{2.185185in}{0.344025in}}%
\pgfpathlineto{\pgfqpoint{2.188275in}{0.342117in}}%
\pgfpathlineto{\pgfqpoint{2.191063in}{0.340075in}}%
\pgfpathlineto{\pgfqpoint{2.193549in}{0.337906in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{0.335617in}}%
\pgfpathlineto{\pgfqpoint{2.197618in}{0.333215in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.330709in}}%
\pgfpathlineto{\pgfqpoint{2.200493in}{0.328105in}}%
\pgfpathlineto{\pgfqpoint{2.201490in}{0.325411in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{0.322634in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{0.319784in}}%
\pgfpathlineto{\pgfqpoint{2.202761in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{0.313889in}}%
\pgfpathlineto{\pgfqpoint{2.202225in}{0.310861in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{0.307789in}}%
\pgfpathlineto{\pgfqpoint{2.200636in}{0.304681in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{0.301544in}}%
\pgfpathlineto{\pgfqpoint{2.198051in}{0.298386in}}%
\pgfpathlineto{\pgfqpoint{2.196403in}{0.295213in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.292034in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{0.285683in}}%
\pgfpathlineto{\pgfqpoint{2.184952in}{0.279388in}}%
\pgfpathlineto{\pgfqpoint{2.179044in}{0.273200in}}%
\pgfpathlineto{\pgfqpoint{2.172496in}{0.267170in}}%
\pgfpathlineto{\pgfqpoint{2.165387in}{0.261343in}}%
\pgfpathlineto{\pgfqpoint{2.157803in}{0.255761in}}%
\pgfpathlineto{\pgfqpoint{2.149826in}{0.250462in}}%
\pgfpathlineto{\pgfqpoint{2.141542in}{0.245483in}}%
\pgfpathlineto{\pgfqpoint{2.133034in}{0.240852in}}%
\pgfpathlineto{\pgfqpoint{2.124383in}{0.236597in}}%
\pgfpathlineto{\pgfqpoint{2.115672in}{0.232739in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{0.229296in}}%
\pgfpathlineto{\pgfqpoint{2.098371in}{0.226281in}}%
\pgfpathlineto{\pgfqpoint{2.089927in}{0.223705in}}%
\pgfpathlineto{\pgfqpoint{2.081712in}{0.221571in}}%
\pgfpathlineto{\pgfqpoint{2.073786in}{0.219881in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{0.218632in}}%
\pgfpathlineto{\pgfqpoint{2.059028in}{0.217817in}}%
\pgfpathlineto{\pgfqpoint{2.052293in}{0.217427in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{0.217449in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{0.217865in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{0.218657in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{0.219803in}}%
\pgfpathlineto{\pgfqpoint{2.026519in}{0.221279in}}%
\pgfpathlineto{\pgfqpoint{2.023107in}{0.223060in}}%
\pgfpathlineto{\pgfqpoint{2.020301in}{0.225119in}}%
\pgfpathlineto{\pgfqpoint{2.018104in}{0.227426in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.229952in}}%
\pgfpathlineto{\pgfqpoint{2.015509in}{0.232667in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{0.235539in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{0.238539in}}%
\pgfpathlineto{\pgfqpoint{2.015898in}{0.241634in}}%
\pgfpathlineto{\pgfqpoint{2.017081in}{0.244794in}}%
\pgfpathlineto{\pgfqpoint{2.018744in}{0.247990in}}%
\pgfpathlineto{\pgfqpoint{2.020852in}{0.251192in}}%
\pgfpathlineto{\pgfqpoint{2.023372in}{0.254373in}}%
\pgfpathlineto{\pgfqpoint{2.026263in}{0.257506in}}%
\pgfpathlineto{\pgfqpoint{2.029488in}{0.260566in}}%
\pgfpathlineto{\pgfqpoint{2.033004in}{0.263528in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{0.267744in}}%
\pgfpathlineto{\pgfqpoint{2.044885in}{0.271628in}}%
\pgfpathlineto{\pgfqpoint{2.051313in}{0.275124in}}%
\pgfpathlineto{\pgfqpoint{2.057878in}{0.278189in}}%
\pgfpathlineto{\pgfqpoint{2.064446in}{0.280788in}}%
\pgfpathlineto{\pgfqpoint{2.070891in}{0.282899in}}%
\pgfpathlineto{\pgfqpoint{2.077096in}{0.284510in}}%
\pgfpathlineto{\pgfqpoint{2.082956in}{0.285618in}}%
\pgfpathlineto{\pgfqpoint{2.088378in}{0.286231in}}%
\pgfpathlineto{\pgfqpoint{2.093283in}{0.286368in}}%
\pgfpathlineto{\pgfqpoint{2.097608in}{0.286052in}}%
\pgfpathlineto{\pgfqpoint{2.101302in}{0.285317in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{0.284200in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{0.283266in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{0.282195in}}%
\pgfpathlineto{\pgfqpoint{2.108337in}{0.281003in}}%
\pgfpathlineto{\pgfqpoint{2.109063in}{0.279704in}}%
\pgfpathlineto{\pgfqpoint{2.109492in}{0.278315in}}%
\pgfpathlineto{\pgfqpoint{2.109631in}{0.276850in}}%
\pgfpathlineto{\pgfqpoint{2.109491in}{0.275325in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.272959in}}%
\pgfpathlineto{\pgfqpoint{2.107528in}{0.270545in}}%
\pgfpathlineto{\pgfqpoint{2.105775in}{0.268132in}}%
\pgfpathlineto{\pgfqpoint{2.103590in}{0.265765in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{0.263489in}}%
\pgfpathlineto{\pgfqpoint{2.097191in}{0.260660in}}%
\pgfpathlineto{\pgfqpoint{2.092989in}{0.258136in}}%
\pgfpathlineto{\pgfqpoint{2.088602in}{0.255980in}}%
\pgfpathlineto{\pgfqpoint{2.084193in}{0.254235in}}%
\pgfpathlineto{\pgfqpoint{2.079912in}{0.252931in}}%
\pgfpathlineto{\pgfqpoint{2.075894in}{0.252076in}}%
\pgfpathlineto{\pgfqpoint{2.072255in}{0.251664in}}%
\pgfpathlineto{\pgfqpoint{2.069089in}{0.251677in}}%
\pgfpathlineto{\pgfqpoint{2.066465in}{0.252080in}}%
\pgfpathlineto{\pgfqpoint{2.064432in}{0.252830in}}%
\pgfpathlineto{\pgfqpoint{2.063309in}{0.253589in}}%
\pgfpathlineto{\pgfqpoint{2.062533in}{0.254490in}}%
\pgfpathlineto{\pgfqpoint{2.062099in}{0.255507in}}%
\pgfpathlineto{\pgfqpoint{2.061995in}{0.256614in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{0.257784in}}%
\pgfpathlineto{\pgfqpoint{2.062929in}{0.259398in}}%
\pgfpathlineto{\pgfqpoint{2.064106in}{0.261018in}}%
\pgfpathlineto{\pgfqpoint{2.065661in}{0.262589in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{0.264410in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{0.265998in}}%
\pgfpathlineto{\pgfqpoint{2.073984in}{0.267512in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{0.268538in}}%
\pgfpathlineto{\pgfqpoint{2.080164in}{0.269057in}}%
\pgfpathlineto{\pgfqpoint{2.082601in}{0.269086in}}%
\pgfpathlineto{\pgfqpoint{2.084161in}{0.268775in}}%
\pgfpathlineto{\pgfqpoint{2.085247in}{0.268206in}}%
\pgfpathlineto{\pgfqpoint{2.085850in}{0.267433in}}%
\pgfpathlineto{\pgfqpoint{2.085992in}{0.266707in}}%
\pgfpathlineto{\pgfqpoint{2.085775in}{0.265720in}}%
\pgfpathlineto{\pgfqpoint{2.085171in}{0.264698in}}%
\pgfpathlineto{\pgfqpoint{2.084030in}{0.263506in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.262268in}}%
\pgfpathlineto{\pgfqpoint{2.080085in}{0.261177in}}%
\pgfpathlineto{\pgfqpoint{2.077922in}{0.260517in}}%
\pgfpathlineto{\pgfqpoint{2.076082in}{0.260308in}}%
\pgfpathlineto{\pgfqpoint{2.074755in}{0.260512in}}%
\pgfpathlineto{\pgfqpoint{2.074092in}{0.260959in}}%
\pgfpathlineto{\pgfqpoint{2.073900in}{0.261483in}}%
\pgfpathlineto{\pgfqpoint{2.074082in}{0.262182in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.262998in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{0.263885in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.264531in}}%
\pgfpathlineto{\pgfqpoint{2.078944in}{0.264753in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.264551in}}%
\pgfpathlineto{\pgfqpoint{2.079990in}{0.264185in}}%
\pgfpathlineto{\pgfqpoint{2.079855in}{0.263730in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.263138in}}%
\pgfpathlineto{\pgfqpoint{2.078210in}{0.262636in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{0.262535in}}%
\pgfpathlineto{\pgfqpoint{2.076925in}{0.262789in}}%
\pgfpathlineto{\pgfqpoint{2.077060in}{0.263121in}}%
\pgfpathlineto{\pgfqpoint{2.077661in}{0.263524in}}%
\pgfpathlineto{\pgfqpoint{2.078368in}{0.263613in}}%
\pgfpathlineto{\pgfqpoint{2.078455in}{0.263422in}}%
\pgfpathlineto{\pgfqpoint{2.078434in}{0.263382in}}%
\pgfpathlineto{\pgfqpoint{2.078034in}{0.263110in}}%
\pgfpathlineto{\pgfqpoint{2.077693in}{0.263132in}}%
\pgfpathlineto{\pgfqpoint{2.077702in}{0.263195in}}%
\pgfpathlineto{\pgfqpoint{2.078002in}{0.263360in}}%
\pgfpathlineto{\pgfqpoint{2.078082in}{0.263320in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{0.263235in}}%
\pgfpathlineto{\pgfqpoint{2.077973in}{0.263263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397054in}{0.562059in}}%
\pgfpathlineto{\pgfqpoint{2.411648in}{0.557476in}}%
\pgfpathlineto{\pgfqpoint{2.425224in}{0.552342in}}%
\pgfpathlineto{\pgfqpoint{2.437773in}{0.546679in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.540510in}}%
\pgfpathlineto{\pgfqpoint{2.459766in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{2.469202in}{0.526748in}}%
\pgfpathlineto{\pgfqpoint{2.477597in}{0.519203in}}%
\pgfpathlineto{\pgfqpoint{2.484954in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.491277in}{0.502913in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{0.494219in}}%
\pgfpathlineto{\pgfqpoint{2.500850in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{2.504120in}{0.475861in}}%
\pgfpathlineto{\pgfqpoint{2.506395in}{0.466250in}}%
\pgfpathlineto{\pgfqpoint{2.507690in}{0.456387in}}%
\pgfpathlineto{\pgfqpoint{2.508021in}{0.446299in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.436010in}}%
\pgfpathlineto{\pgfqpoint{2.505870in}{0.425549in}}%
\pgfpathlineto{\pgfqpoint{2.503428in}{0.414941in}}%
\pgfpathlineto{\pgfqpoint{2.500106in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{0.393389in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{0.382495in}}%
\pgfpathlineto{\pgfqpoint{2.485115in}{0.371558in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{0.360601in}}%
\pgfpathlineto{\pgfqpoint{2.471208in}{0.349649in}}%
\pgfpathlineto{\pgfqpoint{2.463170in}{0.338726in}}%
\pgfpathlineto{\pgfqpoint{2.454450in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{2.445082in}{0.317057in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{0.306356in}}%
\pgfpathlineto{\pgfqpoint{2.424534in}{0.295774in}}%
\pgfpathlineto{\pgfqpoint{2.413422in}{0.285330in}}%
\pgfpathlineto{\pgfqpoint{2.401798in}{0.275046in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{0.264939in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{0.255029in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{0.245334in}}%
\pgfpathlineto{\pgfqpoint{2.350901in}{0.235869in}}%
\pgfpathlineto{\pgfqpoint{2.337256in}{0.226652in}}%
\pgfpathlineto{\pgfqpoint{2.323316in}{0.217698in}}%
\pgfpathlineto{\pgfqpoint{2.309117in}{0.209021in}}%
\pgfpathlineto{\pgfqpoint{2.294695in}{0.200634in}}%
\pgfpathlineto{\pgfqpoint{2.280086in}{0.192550in}}%
\pgfpathlineto{\pgfqpoint{2.265326in}{0.184780in}}%
\pgfpathlineto{\pgfqpoint{2.250449in}{0.177336in}}%
\pgfpathlineto{\pgfqpoint{2.235490in}{0.170226in}}%
\pgfpathlineto{\pgfqpoint{2.220485in}{0.163461in}}%
\pgfpathlineto{\pgfqpoint{2.205465in}{0.157048in}}%
\pgfpathlineto{\pgfqpoint{2.190466in}{0.150993in}}%
\pgfpathlineto{\pgfqpoint{2.175518in}{0.145303in}}%
\pgfpathlineto{\pgfqpoint{2.160653in}{0.139984in}}%
\pgfpathlineto{\pgfqpoint{2.145903in}{0.135039in}}%
\pgfpathlineto{\pgfqpoint{2.131296in}{0.130472in}}%
\pgfpathlineto{\pgfqpoint{2.116863in}{0.126285in}}%
\pgfpathlineto{\pgfqpoint{2.102631in}{0.122480in}}%
\pgfpathlineto{\pgfqpoint{2.088627in}{0.119058in}}%
\pgfpathlineto{\pgfqpoint{2.074877in}{0.116018in}}%
\pgfpathlineto{\pgfqpoint{2.061407in}{0.113360in}}%
\pgfpathlineto{\pgfqpoint{2.048240in}{0.111081in}}%
\pgfpathlineto{\pgfqpoint{2.035398in}{0.109180in}}%
\pgfpathlineto{\pgfqpoint{2.022904in}{0.107652in}}%
\pgfpathlineto{\pgfqpoint{2.010778in}{0.106495in}}%
\pgfpathlineto{\pgfqpoint{1.999039in}{0.105702in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.105269in}}%
\pgfpathlineto{\pgfqpoint{1.976791in}{0.105190in}}%
\pgfpathlineto{\pgfqpoint{1.966315in}{0.105457in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{0.106063in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{0.107000in}}%
\pgfpathlineto{\pgfqpoint{1.937646in}{0.108259in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.109832in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{0.111708in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{0.113878in}}%
\pgfpathlineto{\pgfqpoint{1.906254in}{0.116330in}}%
\pgfpathlineto{\pgfqpoint{1.899680in}{0.119055in}}%
\pgfpathlineto{\pgfqpoint{1.893624in}{0.122041in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{0.125275in}}%
\pgfpathlineto{\pgfqpoint{1.883082in}{0.128746in}}%
\pgfpathlineto{\pgfqpoint{1.878597in}{0.132443in}}%
\pgfpathlineto{\pgfqpoint{1.874636in}{0.136351in}}%
\pgfpathlineto{\pgfqpoint{1.871197in}{0.140459in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{0.144753in}}%
\pgfpathlineto{\pgfqpoint{1.865874in}{0.149221in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{0.153849in}}%
\pgfpathlineto{\pgfqpoint{1.862591in}{0.158624in}}%
\pgfpathlineto{\pgfqpoint{1.861699in}{0.163533in}}%
\pgfpathlineto{\pgfqpoint{1.861297in}{0.168562in}}%
\pgfpathlineto{\pgfqpoint{1.861376in}{0.173698in}}%
\pgfpathlineto{\pgfqpoint{1.861925in}{0.178928in}}%
\pgfpathlineto{\pgfqpoint{1.862935in}{0.184238in}}%
\pgfpathlineto{\pgfqpoint{1.864395in}{0.189616in}}%
\pgfpathlineto{\pgfqpoint{1.866291in}{0.195047in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{0.200520in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{0.206021in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{0.211538in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{0.217058in}}%
\pgfpathlineto{\pgfqpoint{1.881858in}{0.222570in}}%
\pgfpathlineto{\pgfqpoint{1.886086in}{0.228062in}}%
\pgfpathlineto{\pgfqpoint{1.890649in}{0.233521in}}%
\pgfpathlineto{\pgfqpoint{1.895530in}{0.238937in}}%
\pgfpathlineto{\pgfqpoint{1.900712in}{0.244299in}}%
\pgfpathlineto{\pgfqpoint{1.906179in}{0.249596in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{0.254818in}}%
\pgfpathlineto{\pgfqpoint{1.917893in}{0.259954in}}%
\pgfpathlineto{\pgfqpoint{1.924106in}{0.264996in}}%
\pgfpathlineto{\pgfqpoint{1.930530in}{0.269935in}}%
\pgfpathlineto{\pgfqpoint{1.937150in}{0.274761in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{0.279466in}}%
\pgfpathlineto{\pgfqpoint{1.950898in}{0.284043in}}%
\pgfpathlineto{\pgfqpoint{1.957990in}{0.288483in}}%
\pgfpathlineto{\pgfqpoint{1.972520in}{0.296928in}}%
\pgfpathlineto{\pgfqpoint{1.987391in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.002460in}{0.311909in}}%
\pgfpathlineto{\pgfqpoint{2.017589in}{0.318366in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{0.324093in}}%
\pgfpathlineto{\pgfqpoint{2.047504in}{0.329071in}}%
\pgfpathlineto{\pgfqpoint{2.062041in}{0.333284in}}%
\pgfpathlineto{\pgfqpoint{2.076145in}{0.336727in}}%
\pgfpathlineto{\pgfqpoint{2.089711in}{0.339401in}}%
\pgfpathlineto{\pgfqpoint{2.102643in}{0.341312in}}%
\pgfpathlineto{\pgfqpoint{2.114855in}{0.342474in}}%
\pgfpathlineto{\pgfqpoint{2.126268in}{0.342906in}}%
\pgfpathlineto{\pgfqpoint{2.136816in}{0.342634in}}%
\pgfpathlineto{\pgfqpoint{2.146441in}{0.341686in}}%
\pgfpathlineto{\pgfqpoint{2.150893in}{0.340970in}}%
\pgfpathlineto{\pgfqpoint{2.155097in}{0.340099in}}%
\pgfpathlineto{\pgfqpoint{2.159050in}{0.339077in}}%
\pgfpathlineto{\pgfqpoint{2.162748in}{0.337910in}}%
\pgfpathlineto{\pgfqpoint{2.166187in}{0.336603in}}%
\pgfpathlineto{\pgfqpoint{2.169365in}{0.335162in}}%
\pgfpathlineto{\pgfqpoint{2.172281in}{0.333593in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.331901in}}%
\pgfpathlineto{\pgfqpoint{2.177321in}{0.330093in}}%
\pgfpathlineto{\pgfqpoint{2.179445in}{0.328176in}}%
\pgfpathlineto{\pgfqpoint{2.181305in}{0.326154in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{0.324036in}}%
\pgfpathlineto{\pgfqpoint{2.184241in}{0.321826in}}%
\pgfpathlineto{\pgfqpoint{2.185319in}{0.319533in}}%
\pgfpathlineto{\pgfqpoint{2.186143in}{0.317162in}}%
\pgfpathlineto{\pgfqpoint{2.186713in}{0.314721in}}%
\pgfpathlineto{\pgfqpoint{2.187035in}{0.312216in}}%
\pgfpathlineto{\pgfqpoint{2.187113in}{0.309654in}}%
\pgfpathlineto{\pgfqpoint{2.186951in}{0.307041in}}%
\pgfpathlineto{\pgfqpoint{2.186554in}{0.304385in}}%
\pgfpathlineto{\pgfqpoint{2.185929in}{0.301691in}}%
\pgfpathlineto{\pgfqpoint{2.185080in}{0.298967in}}%
\pgfpathlineto{\pgfqpoint{2.184014in}{0.296219in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{0.290678in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{0.285117in}}%
\pgfpathlineto{\pgfqpoint{2.173455in}{0.279585in}}%
\pgfpathlineto{\pgfqpoint{2.168535in}{0.274130in}}%
\pgfpathlineto{\pgfqpoint{2.163025in}{0.268795in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{0.263621in}}%
\pgfpathlineto{\pgfqpoint{2.150523in}{0.258648in}}%
\pgfpathlineto{\pgfqpoint{2.143676in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{0.249438in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{0.245261in}}%
\pgfpathlineto{\pgfqpoint{2.121634in}{0.241404in}}%
\pgfpathlineto{\pgfqpoint{2.114028in}{0.237887in}}%
\pgfpathlineto{\pgfqpoint{2.106408in}{0.234727in}}%
\pgfpathlineto{\pgfqpoint{2.098842in}{0.231937in}}%
\pgfpathlineto{\pgfqpoint{2.091393in}{0.229528in}}%
\pgfpathlineto{\pgfqpoint{2.084119in}{0.227505in}}%
\pgfpathlineto{\pgfqpoint{2.077078in}{0.225870in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{0.224622in}}%
\pgfpathlineto{\pgfqpoint{2.063895in}{0.223757in}}%
\pgfpathlineto{\pgfqpoint{2.057842in}{0.223267in}}%
\pgfpathlineto{\pgfqpoint{2.052201in}{0.223141in}}%
\pgfpathlineto{\pgfqpoint{2.047004in}{0.223367in}}%
\pgfpathlineto{\pgfqpoint{2.042278in}{0.223929in}}%
\pgfpathlineto{\pgfqpoint{2.038045in}{0.224809in}}%
\pgfpathlineto{\pgfqpoint{2.034323in}{0.225986in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.227439in}}%
\pgfpathlineto{\pgfqpoint{2.028456in}{0.229144in}}%
\pgfpathlineto{\pgfqpoint{2.026319in}{0.231077in}}%
\pgfpathlineto{\pgfqpoint{2.024712in}{0.233213in}}%
\pgfpathlineto{\pgfqpoint{2.023628in}{0.235524in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{0.237984in}}%
\pgfpathlineto{\pgfqpoint{2.022980in}{0.240565in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{0.243242in}}%
\pgfpathlineto{\pgfqpoint{2.024240in}{0.245986in}}%
\pgfpathlineto{\pgfqpoint{2.025528in}{0.248772in}}%
\pgfpathlineto{\pgfqpoint{2.027218in}{0.251573in}}%
\pgfpathlineto{\pgfqpoint{2.029280in}{0.254366in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.257126in}}%
\pgfpathlineto{\pgfqpoint{2.034389in}{0.259830in}}%
\pgfpathlineto{\pgfqpoint{2.038944in}{0.263738in}}%
\pgfpathlineto{\pgfqpoint{2.043983in}{0.267408in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{0.270785in}}%
\pgfpathlineto{\pgfqpoint{2.055015in}{0.273820in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{0.276476in}}%
\pgfpathlineto{\pgfqpoint{2.066502in}{0.278722in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{0.280541in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{0.281921in}}%
\pgfpathlineto{\pgfqpoint{2.082643in}{0.282863in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.283372in}}%
\pgfpathlineto{\pgfqpoint{2.091618in}{0.283466in}}%
\pgfpathlineto{\pgfqpoint{2.095367in}{0.283165in}}%
\pgfpathlineto{\pgfqpoint{2.098562in}{0.282500in}}%
\pgfpathlineto{\pgfqpoint{2.101175in}{0.281504in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{0.280215in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{0.279213in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{0.278113in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{0.276929in}}%
\pgfpathlineto{\pgfqpoint{2.105641in}{0.275672in}}%
\pgfpathlineto{\pgfqpoint{2.105514in}{0.273683in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{0.271610in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.269498in}}%
\pgfpathlineto{\pgfqpoint{2.102177in}{0.267388in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{0.265322in}}%
\pgfpathlineto{\pgfqpoint{2.097184in}{0.262700in}}%
\pgfpathlineto{\pgfqpoint{2.093711in}{0.260298in}}%
\pgfpathlineto{\pgfqpoint{2.089972in}{0.258181in}}%
\pgfpathlineto{\pgfqpoint{2.086115in}{0.256399in}}%
\pgfpathlineto{\pgfqpoint{2.082278in}{0.254986in}}%
\pgfpathlineto{\pgfqpoint{2.078591in}{0.253962in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{0.253331in}}%
\pgfpathlineto{\pgfqpoint{2.072098in}{0.253084in}}%
\pgfpathlineto{\pgfqpoint{2.069464in}{0.253200in}}%
\pgfpathlineto{\pgfqpoint{2.067320in}{0.253647in}}%
\pgfpathlineto{\pgfqpoint{2.065700in}{0.254385in}}%
\pgfpathlineto{\pgfqpoint{2.064619in}{0.255367in}}%
\pgfpathlineto{\pgfqpoint{2.064159in}{0.256231in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{0.257180in}}%
\pgfpathlineto{\pgfqpoint{2.064198in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{2.064852in}{0.259951in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{0.261367in}}%
\pgfpathlineto{\pgfqpoint{2.067660in}{0.263068in}}%
\pgfpathlineto{\pgfqpoint{2.069789in}{0.264618in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{0.266185in}}%
\pgfpathlineto{\pgfqpoint{2.075538in}{0.267358in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{0.268094in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{0.268388in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{0.268268in}}%
\pgfpathlineto{\pgfqpoint{2.083851in}{0.267891in}}%
\pgfpathlineto{\pgfqpoint{2.084616in}{0.267309in}}%
\pgfpathlineto{\pgfqpoint{2.084960in}{0.266571in}}%
\pgfpathlineto{\pgfqpoint{2.084905in}{0.265731in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{0.264842in}}%
\pgfpathlineto{\pgfqpoint{2.083604in}{0.263782in}}%
\pgfpathlineto{\pgfqpoint{2.082173in}{0.262653in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{0.261623in}}%
\pgfpathlineto{\pgfqpoint{2.078107in}{0.260902in}}%
\pgfpathlineto{\pgfqpoint{2.076282in}{0.260679in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{0.260865in}}%
\pgfpathlineto{\pgfqpoint{2.074565in}{0.261261in}}%
\pgfpathlineto{\pgfqpoint{2.074409in}{0.261806in}}%
\pgfpathlineto{\pgfqpoint{2.074628in}{0.262425in}}%
\pgfpathlineto{\pgfqpoint{2.075341in}{0.263217in}}%
\pgfpathlineto{\pgfqpoint{2.076603in}{0.264007in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{0.264491in}}%
\pgfpathlineto{\pgfqpoint{2.079218in}{0.264519in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{0.264219in}}%
\pgfpathlineto{\pgfqpoint{2.079684in}{0.263799in}}%
\pgfpathlineto{\pgfqpoint{2.079239in}{0.263267in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{0.262750in}}%
\pgfpathlineto{\pgfqpoint{2.077364in}{0.262621in}}%
\pgfpathlineto{\pgfqpoint{2.077053in}{0.262852in}}%
\pgfpathlineto{\pgfqpoint{2.077196in}{0.263166in}}%
\pgfpathlineto{\pgfqpoint{2.077797in}{0.263528in}}%
\pgfpathlineto{\pgfqpoint{2.078381in}{0.263524in}}%
\pgfpathlineto{\pgfqpoint{2.078326in}{0.263308in}}%
\pgfpathlineto{\pgfqpoint{2.077854in}{0.263098in}}%
\pgfpathlineto{\pgfqpoint{2.077722in}{0.263165in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{0.263282in}}%
\pgfpathlineto{\pgfqpoint{2.078062in}{0.263328in}}%
\pgfpathlineto{\pgfqpoint{2.077964in}{0.263259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239561in}{0.512836in}}%
\pgfpathlineto{\pgfqpoint{2.256024in}{0.512355in}}%
\pgfpathlineto{\pgfqpoint{2.271771in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{2.286783in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{0.507757in}}%
\pgfpathlineto{\pgfqpoint{2.314532in}{0.505220in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{2.339149in}{0.498728in}}%
\pgfpathlineto{\pgfqpoint{2.350253in}{0.494806in}}%
\pgfpathlineto{\pgfqpoint{2.360543in}{0.490457in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{0.485698in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{0.480548in}}%
\pgfpathlineto{\pgfqpoint{2.386474in}{0.475026in}}%
\pgfpathlineto{\pgfqpoint{2.393462in}{0.469152in}}%
\pgfpathlineto{\pgfqpoint{2.399624in}{0.462945in}}%
\pgfpathlineto{\pgfqpoint{2.404962in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{2.409480in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{2.413185in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{0.435194in}}%
\pgfpathlineto{\pgfqpoint{2.418191in}{0.427630in}}%
\pgfpathlineto{\pgfqpoint{2.419512in}{0.419856in}}%
\pgfpathlineto{\pgfqpoint{2.420061in}{0.411896in}}%
\pgfpathlineto{\pgfqpoint{2.419853in}{0.403768in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{0.387098in}}%
\pgfpathlineto{\pgfqpoint{2.414846in}{0.378597in}}%
\pgfpathlineto{\pgfqpoint{2.411776in}{0.370013in}}%
\pgfpathlineto{\pgfqpoint{2.408038in}{0.361366in}}%
\pgfpathlineto{\pgfqpoint{2.403654in}{0.352676in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{0.343963in}}%
\pgfpathlineto{\pgfqpoint{2.393038in}{0.335247in}}%
\pgfpathlineto{\pgfqpoint{2.386853in}{0.326547in}}%
\pgfpathlineto{\pgfqpoint{2.380117in}{0.317881in}}%
\pgfpathlineto{\pgfqpoint{2.372855in}{0.309267in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{0.300724in}}%
\pgfpathlineto{\pgfqpoint{2.356859in}{0.292269in}}%
\pgfpathlineto{\pgfqpoint{2.348180in}{0.283918in}}%
\pgfpathlineto{\pgfqpoint{2.339082in}{0.275687in}}%
\pgfpathlineto{\pgfqpoint{2.329596in}{0.267592in}}%
\pgfpathlineto{\pgfqpoint{2.319748in}{0.259649in}}%
\pgfpathlineto{\pgfqpoint{2.309568in}{0.251870in}}%
\pgfpathlineto{\pgfqpoint{2.299084in}{0.244271in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{0.236864in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{0.229661in}}%
\pgfpathlineto{\pgfqpoint{2.266099in}{0.222674in}}%
\pgfpathlineto{\pgfqpoint{2.254690in}{0.215915in}}%
\pgfpathlineto{\pgfqpoint{2.243121in}{0.209392in}}%
\pgfpathlineto{\pgfqpoint{2.231421in}{0.203117in}}%
\pgfpathlineto{\pgfqpoint{2.219618in}{0.197097in}}%
\pgfpathlineto{\pgfqpoint{2.207739in}{0.191341in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{0.185856in}}%
\pgfpathlineto{\pgfqpoint{2.183866in}{0.180648in}}%
\pgfpathlineto{\pgfqpoint{2.171925in}{0.175724in}}%
\pgfpathlineto{\pgfqpoint{2.160016in}{0.171089in}}%
\pgfpathlineto{\pgfqpoint{2.148163in}{0.166746in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{0.162701in}}%
\pgfpathlineto{\pgfqpoint{2.124727in}{0.158955in}}%
\pgfpathlineto{\pgfqpoint{2.113191in}{0.155510in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{0.152370in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{0.149533in}}%
\pgfpathlineto{\pgfqpoint{2.079581in}{0.147001in}}%
\pgfpathlineto{\pgfqpoint{2.068779in}{0.144773in}}%
\pgfpathlineto{\pgfqpoint{2.058212in}{0.142847in}}%
\pgfpathlineto{\pgfqpoint{2.047898in}{0.141222in}}%
\pgfpathlineto{\pgfqpoint{2.037853in}{0.139896in}}%
\pgfpathlineto{\pgfqpoint{2.028095in}{0.138865in}}%
\pgfpathlineto{\pgfqpoint{2.018640in}{0.138127in}}%
\pgfpathlineto{\pgfqpoint{2.009501in}{0.137676in}}%
\pgfpathlineto{\pgfqpoint{2.000692in}{0.137508in}}%
\pgfpathlineto{\pgfqpoint{1.992227in}{0.137617in}}%
\pgfpathlineto{\pgfqpoint{1.984117in}{0.137999in}}%
\pgfpathlineto{\pgfqpoint{1.976372in}{0.138646in}}%
\pgfpathlineto{\pgfqpoint{1.969002in}{0.139553in}}%
\pgfpathlineto{\pgfqpoint{1.962016in}{0.140711in}}%
\pgfpathlineto{\pgfqpoint{1.955422in}{0.142114in}}%
\pgfpathlineto{\pgfqpoint{1.949226in}{0.143754in}}%
\pgfpathlineto{\pgfqpoint{1.943433in}{0.145622in}}%
\pgfpathlineto{\pgfqpoint{1.938049in}{0.147709in}}%
\pgfpathlineto{\pgfqpoint{1.933076in}{0.150007in}}%
\pgfpathlineto{\pgfqpoint{1.928519in}{0.152507in}}%
\pgfpathlineto{\pgfqpoint{1.924377in}{0.155199in}}%
\pgfpathlineto{\pgfqpoint{1.920653in}{0.158074in}}%
\pgfpathlineto{\pgfqpoint{1.917346in}{0.161120in}}%
\pgfpathlineto{\pgfqpoint{1.914456in}{0.164330in}}%
\pgfpathlineto{\pgfqpoint{1.911979in}{0.167692in}}%
\pgfpathlineto{\pgfqpoint{1.909913in}{0.171195in}}%
\pgfpathlineto{\pgfqpoint{1.908255in}{0.174830in}}%
\pgfpathlineto{\pgfqpoint{1.907000in}{0.178587in}}%
\pgfpathlineto{\pgfqpoint{1.906143in}{0.182453in}}%
\pgfpathlineto{\pgfqpoint{1.905678in}{0.186419in}}%
\pgfpathlineto{\pgfqpoint{1.905598in}{0.190474in}}%
\pgfpathlineto{\pgfqpoint{1.905896in}{0.194608in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{0.198809in}}%
\pgfpathlineto{\pgfqpoint{1.907591in}{0.203068in}}%
\pgfpathlineto{\pgfqpoint{1.908970in}{0.207374in}}%
\pgfpathlineto{\pgfqpoint{1.910691in}{0.211716in}}%
\pgfpathlineto{\pgfqpoint{1.912743in}{0.216085in}}%
\pgfpathlineto{\pgfqpoint{1.915114in}{0.220470in}}%
\pgfpathlineto{\pgfqpoint{1.917794in}{0.224862in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{0.229250in}}%
\pgfpathlineto{\pgfqpoint{1.924030in}{0.233626in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{0.237979in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{0.242302in}}%
\pgfpathlineto{\pgfqpoint{1.935386in}{0.246584in}}%
\pgfpathlineto{\pgfqpoint{1.939651in}{0.250818in}}%
\pgfpathlineto{\pgfqpoint{1.944134in}{0.254995in}}%
\pgfpathlineto{\pgfqpoint{1.953694in}{0.263148in}}%
\pgfpathlineto{\pgfqpoint{1.963953in}{0.270982in}}%
\pgfpathlineto{\pgfqpoint{1.974793in}{0.278441in}}%
\pgfpathlineto{\pgfqpoint{1.986099in}{0.285477in}}%
\pgfpathlineto{\pgfqpoint{1.997755in}{0.292044in}}%
\pgfpathlineto{\pgfqpoint{2.009646in}{0.298106in}}%
\pgfpathlineto{\pgfqpoint{2.021660in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{2.033688in}{0.308585in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{0.312956in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{0.316726in}}%
\pgfpathlineto{\pgfqpoint{2.068843in}{0.319887in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{0.322434in}}%
\pgfpathlineto{\pgfqpoint{2.090580in}{0.324371in}}%
\pgfpathlineto{\pgfqpoint{2.100695in}{0.325703in}}%
\pgfpathlineto{\pgfqpoint{2.110217in}{0.326444in}}%
\pgfpathlineto{\pgfqpoint{2.119086in}{0.326611in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{2.134672in}{0.325307in}}%
\pgfpathlineto{\pgfqpoint{2.141310in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{0.322007in}}%
\pgfpathlineto{\pgfqpoint{2.152145in}{0.319690in}}%
\pgfpathlineto{\pgfqpoint{2.154334in}{0.318380in}}%
\pgfpathlineto{\pgfqpoint{2.156312in}{0.316976in}}%
\pgfpathlineto{\pgfqpoint{2.158081in}{0.315483in}}%
\pgfpathlineto{\pgfqpoint{2.159639in}{0.313905in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{0.312248in}}%
\pgfpathlineto{\pgfqpoint{2.162130in}{0.310517in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{0.308717in}}%
\pgfpathlineto{\pgfqpoint{2.163795in}{0.306854in}}%
\pgfpathlineto{\pgfqpoint{2.164324in}{0.304932in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.302958in}}%
\pgfpathlineto{\pgfqpoint{2.164789in}{0.300936in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{0.298872in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{0.294639in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{0.290301in}}%
\pgfpathlineto{\pgfqpoint{2.160591in}{0.285900in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{0.281476in}}%
\pgfpathlineto{\pgfqpoint{2.154601in}{0.277069in}}%
\pgfpathlineto{\pgfqpoint{2.150781in}{0.272715in}}%
\pgfpathlineto{\pgfqpoint{2.146482in}{0.268450in}}%
\pgfpathlineto{\pgfqpoint{2.141759in}{0.264308in}}%
\pgfpathlineto{\pgfqpoint{2.136671in}{0.260320in}}%
\pgfpathlineto{\pgfqpoint{2.131275in}{0.256513in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{0.252915in}}%
\pgfpathlineto{\pgfqpoint{2.119796in}{0.249547in}}%
\pgfpathlineto{\pgfqpoint{2.113829in}{0.246429in}}%
\pgfpathlineto{\pgfqpoint{2.107786in}{0.243579in}}%
\pgfpathlineto{\pgfqpoint{2.101723in}{0.241012in}}%
\pgfpathlineto{\pgfqpoint{2.095692in}{0.238737in}}%
\pgfpathlineto{\pgfqpoint{2.089745in}{0.236763in}}%
\pgfpathlineto{\pgfqpoint{2.083929in}{0.235096in}}%
\pgfpathlineto{\pgfqpoint{2.078290in}{0.233737in}}%
\pgfpathlineto{\pgfqpoint{2.072870in}{0.232687in}}%
\pgfpathlineto{\pgfqpoint{2.067706in}{0.231942in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{0.231497in}}%
\pgfpathlineto{\pgfqpoint{2.058282in}{0.231344in}}%
\pgfpathlineto{\pgfqpoint{2.054079in}{0.231472in}}%
\pgfpathlineto{\pgfqpoint{2.050248in}{0.231870in}}%
\pgfpathlineto{\pgfqpoint{2.046806in}{0.232523in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{0.233417in}}%
\pgfpathlineto{\pgfqpoint{2.041145in}{0.234533in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{0.235853in}}%
\pgfpathlineto{\pgfqpoint{2.037164in}{0.237359in}}%
\pgfpathlineto{\pgfqpoint{2.035807in}{0.239029in}}%
\pgfpathlineto{\pgfqpoint{2.034868in}{0.240842in}}%
\pgfpathlineto{\pgfqpoint{2.034337in}{0.242779in}}%
\pgfpathlineto{\pgfqpoint{2.034204in}{0.244816in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{0.246932in}}%
\pgfpathlineto{\pgfqpoint{2.035070in}{0.249107in}}%
\pgfpathlineto{\pgfqpoint{2.036032in}{0.251319in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{0.253546in}}%
\pgfpathlineto{\pgfqpoint{2.039803in}{0.256876in}}%
\pgfpathlineto{\pgfqpoint{2.042876in}{0.260134in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{0.263262in}}%
\pgfpathlineto{\pgfqpoint{2.050411in}{0.266208in}}%
\pgfpathlineto{\pgfqpoint{2.054676in}{0.268925in}}%
\pgfpathlineto{\pgfqpoint{2.059139in}{0.271376in}}%
\pgfpathlineto{\pgfqpoint{2.063704in}{0.273527in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{0.275356in}}%
\pgfpathlineto{\pgfqpoint{2.072768in}{0.276846in}}%
\pgfpathlineto{\pgfqpoint{2.077098in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{2.081192in}{0.278780in}}%
\pgfpathlineto{\pgfqpoint{2.084984in}{0.279228in}}%
\pgfpathlineto{\pgfqpoint{2.088421in}{0.279343in}}%
\pgfpathlineto{\pgfqpoint{2.091456in}{0.279142in}}%
\pgfpathlineto{\pgfqpoint{2.094054in}{0.278647in}}%
\pgfpathlineto{\pgfqpoint{2.096192in}{0.277886in}}%
\pgfpathlineto{\pgfqpoint{2.097854in}{0.276888in}}%
\pgfpathlineto{\pgfqpoint{2.099036in}{0.275686in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{0.274315in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{0.272812in}}%
\pgfpathlineto{\pgfqpoint{2.099803in}{0.271213in}}%
\pgfpathlineto{\pgfqpoint{2.099204in}{0.269555in}}%
\pgfpathlineto{\pgfqpoint{2.098231in}{0.267872in}}%
\pgfpathlineto{\pgfqpoint{2.096423in}{0.265648in}}%
\pgfpathlineto{\pgfqpoint{2.094130in}{0.263515in}}%
\pgfpathlineto{\pgfqpoint{2.091467in}{0.261538in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{0.259771in}}%
\pgfpathlineto{\pgfqpoint{2.084733in}{0.257924in}}%
\pgfpathlineto{\pgfqpoint{2.080924in}{0.256531in}}%
\pgfpathlineto{\pgfqpoint{2.077323in}{0.255623in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.255200in}}%
\pgfpathlineto{\pgfqpoint{2.071380in}{0.255238in}}%
\pgfpathlineto{\pgfqpoint{2.069637in}{0.255570in}}%
\pgfpathlineto{\pgfqpoint{2.068308in}{0.256137in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{0.256901in}}%
\pgfpathlineto{\pgfqpoint{2.066933in}{0.257822in}}%
\pgfpathlineto{\pgfqpoint{2.066867in}{0.258855in}}%
\pgfpathlineto{\pgfqpoint{2.067181in}{0.259958in}}%
\pgfpathlineto{\pgfqpoint{2.068046in}{0.261370in}}%
\pgfpathlineto{\pgfqpoint{2.069345in}{0.262746in}}%
\pgfpathlineto{\pgfqpoint{2.071324in}{0.264254in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{0.265519in}}%
\pgfpathlineto{\pgfqpoint{2.076269in}{0.266599in}}%
\pgfpathlineto{\pgfqpoint{2.078782in}{0.267204in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{0.267337in}}%
\pgfpathlineto{\pgfqpoint{2.082237in}{0.267110in}}%
\pgfpathlineto{\pgfqpoint{2.083119in}{0.266623in}}%
\pgfpathlineto{\pgfqpoint{2.083484in}{0.266066in}}%
\pgfpathlineto{\pgfqpoint{2.083525in}{0.265416in}}%
\pgfpathlineto{\pgfqpoint{2.083188in}{0.264572in}}%
\pgfpathlineto{\pgfqpoint{2.082358in}{0.263591in}}%
\pgfpathlineto{\pgfqpoint{2.081013in}{0.262591in}}%
\pgfpathlineto{\pgfqpoint{2.079277in}{0.261751in}}%
\pgfpathlineto{\pgfqpoint{2.077446in}{0.261266in}}%
\pgfpathlineto{\pgfqpoint{2.076046in}{0.261262in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.261598in}}%
\pgfpathlineto{\pgfqpoint{2.075132in}{0.262079in}}%
\pgfpathlineto{\pgfqpoint{2.075335in}{0.262642in}}%
\pgfpathlineto{\pgfqpoint{2.076008in}{0.263332in}}%
\pgfpathlineto{\pgfqpoint{2.077137in}{0.263969in}}%
\pgfpathlineto{\pgfqpoint{2.078408in}{0.264293in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.264164in}}%
\pgfpathlineto{\pgfqpoint{2.079370in}{0.263844in}}%
\pgfpathlineto{\pgfqpoint{2.079139in}{0.263416in}}%
\pgfpathlineto{\pgfqpoint{2.078435in}{0.262940in}}%
\pgfpathlineto{\pgfqpoint{2.077526in}{0.262747in}}%
\pgfpathlineto{\pgfqpoint{2.077235in}{0.262964in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{0.263265in}}%
\pgfpathlineto{\pgfqpoint{2.078067in}{0.263525in}}%
\pgfpathlineto{\pgfqpoint{2.078311in}{0.263428in}}%
\pgfpathlineto{\pgfqpoint{2.078293in}{0.263357in}}%
\pgfpathlineto{\pgfqpoint{2.077963in}{0.263144in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{0.263175in}}%
\pgfpathlineto{\pgfqpoint{2.078042in}{0.263308in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{0.263263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353506in}{0.454253in}}%
\pgfpathlineto{\pgfqpoint{2.359919in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{2.365590in}{0.443527in}}%
\pgfpathlineto{\pgfqpoint{2.370521in}{0.437729in}}%
\pgfpathlineto{\pgfqpoint{2.374715in}{0.431665in}}%
\pgfpathlineto{\pgfqpoint{2.378179in}{0.425354in}}%
\pgfpathlineto{\pgfqpoint{2.380919in}{0.418814in}}%
\pgfpathlineto{\pgfqpoint{2.382944in}{0.412064in}}%
\pgfpathlineto{\pgfqpoint{2.384263in}{0.405124in}}%
\pgfpathlineto{\pgfqpoint{2.384888in}{0.398011in}}%
\pgfpathlineto{\pgfqpoint{2.384830in}{0.390746in}}%
\pgfpathlineto{\pgfqpoint{2.384104in}{0.383346in}}%
\pgfpathlineto{\pgfqpoint{2.382724in}{0.375831in}}%
\pgfpathlineto{\pgfqpoint{2.380707in}{0.368219in}}%
\pgfpathlineto{\pgfqpoint{2.378068in}{0.360529in}}%
\pgfpathlineto{\pgfqpoint{2.374828in}{0.352779in}}%
\pgfpathlineto{\pgfqpoint{2.371003in}{0.344988in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{0.337173in}}%
\pgfpathlineto{\pgfqpoint{2.361684in}{0.329351in}}%
\pgfpathlineto{\pgfqpoint{2.356232in}{0.321540in}}%
\pgfpathlineto{\pgfqpoint{2.350281in}{0.313757in}}%
\pgfpathlineto{\pgfqpoint{2.343853in}{0.306018in}}%
\pgfpathlineto{\pgfqpoint{2.336972in}{0.298339in}}%
\pgfpathlineto{\pgfqpoint{2.329663in}{0.290735in}}%
\pgfpathlineto{\pgfqpoint{2.321949in}{0.283223in}}%
\pgfpathlineto{\pgfqpoint{2.313856in}{0.275815in}}%
\pgfpathlineto{\pgfqpoint{2.305408in}{0.268528in}}%
\pgfpathlineto{\pgfqpoint{2.296632in}{0.261373in}}%
\pgfpathlineto{\pgfqpoint{2.287552in}{0.254364in}}%
\pgfpathlineto{\pgfqpoint{2.278195in}{0.247513in}}%
\pgfpathlineto{\pgfqpoint{2.268586in}{0.240833in}}%
\pgfpathlineto{\pgfqpoint{2.258752in}{0.234334in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{0.228027in}}%
\pgfpathlineto{\pgfqpoint{2.238511in}{0.221922in}}%
\pgfpathlineto{\pgfqpoint{2.228155in}{0.216028in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{0.210354in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{0.204907in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{0.199697in}}%
\pgfpathlineto{\pgfqpoint{2.185759in}{0.194728in}}%
\pgfpathlineto{\pgfqpoint{2.175041in}{0.190007in}}%
\pgfpathlineto{\pgfqpoint{2.164323in}{0.185539in}}%
\pgfpathlineto{\pgfqpoint{2.153630in}{0.181330in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.177383in}}%
\pgfpathlineto{\pgfqpoint{2.132405in}{0.173702in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{0.170289in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{0.167146in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.164276in}}%
\pgfpathlineto{\pgfqpoint{2.091210in}{0.161678in}}%
\pgfpathlineto{\pgfqpoint{2.081290in}{0.159354in}}%
\pgfpathlineto{\pgfqpoint{2.071560in}{0.157302in}}%
\pgfpathlineto{\pgfqpoint{2.062037in}{0.155523in}}%
\pgfpathlineto{\pgfqpoint{2.052737in}{0.154013in}}%
\pgfpathlineto{\pgfqpoint{2.043676in}{0.152772in}}%
\pgfpathlineto{\pgfqpoint{2.034870in}{0.151797in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{0.151084in}}%
\pgfpathlineto{\pgfqpoint{2.018077in}{0.150630in}}%
\pgfpathlineto{\pgfqpoint{2.010115in}{0.150431in}}%
\pgfpathlineto{\pgfqpoint{2.002459in}{0.150482in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.150778in}}%
\pgfpathlineto{\pgfqpoint{1.988107in}{0.151314in}}%
\pgfpathlineto{\pgfqpoint{1.981429in}{0.152084in}}%
\pgfpathlineto{\pgfqpoint{1.975094in}{0.153080in}}%
\pgfpathlineto{\pgfqpoint{1.969109in}{0.154298in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{0.155729in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{0.157366in}}%
\pgfpathlineto{\pgfqpoint{1.953311in}{0.159202in}}%
\pgfpathlineto{\pgfqpoint{1.948779in}{0.161229in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{0.163438in}}%
\pgfpathlineto{\pgfqpoint{1.940830in}{0.165821in}}%
\pgfpathlineto{\pgfqpoint{1.937417in}{0.168370in}}%
\pgfpathlineto{\pgfqpoint{1.934378in}{0.171075in}}%
\pgfpathlineto{\pgfqpoint{1.931713in}{0.173928in}}%
\pgfpathlineto{\pgfqpoint{1.929419in}{0.176919in}}%
\pgfpathlineto{\pgfqpoint{1.927495in}{0.180039in}}%
\pgfpathlineto{\pgfqpoint{1.925938in}{0.183279in}}%
\pgfpathlineto{\pgfqpoint{1.924743in}{0.186629in}}%
\pgfpathlineto{\pgfqpoint{1.923906in}{0.190081in}}%
\pgfpathlineto{\pgfqpoint{1.923422in}{0.193623in}}%
\pgfpathlineto{\pgfqpoint{1.923285in}{0.197247in}}%
\pgfpathlineto{\pgfqpoint{1.923487in}{0.200943in}}%
\pgfpathlineto{\pgfqpoint{1.924023in}{0.204703in}}%
\pgfpathlineto{\pgfqpoint{1.924884in}{0.208515in}}%
\pgfpathlineto{\pgfqpoint{1.926063in}{0.212371in}}%
\pgfpathlineto{\pgfqpoint{1.927549in}{0.216262in}}%
\pgfpathlineto{\pgfqpoint{1.929334in}{0.220178in}}%
\pgfpathlineto{\pgfqpoint{1.931407in}{0.224111in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{0.228051in}}%
\pgfpathlineto{\pgfqpoint{1.936380in}{0.231990in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{0.235919in}}%
\pgfpathlineto{\pgfqpoint{1.942381in}{0.239830in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{0.243715in}}%
\pgfpathlineto{\pgfqpoint{1.953106in}{0.251373in}}%
\pgfpathlineto{\pgfqpoint{1.961262in}{0.258834in}}%
\pgfpathlineto{\pgfqpoint{1.970107in}{0.266039in}}%
\pgfpathlineto{\pgfqpoint{1.979536in}{0.272938in}}%
\pgfpathlineto{\pgfqpoint{1.989444in}{0.279483in}}%
\pgfpathlineto{\pgfqpoint{1.999729in}{0.285631in}}%
\pgfpathlineto{\pgfqpoint{2.010285in}{0.291344in}}%
\pgfpathlineto{\pgfqpoint{2.021011in}{0.296591in}}%
\pgfpathlineto{\pgfqpoint{2.031808in}{0.301344in}}%
\pgfpathlineto{\pgfqpoint{2.042580in}{0.305581in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{0.309286in}}%
\pgfpathlineto{\pgfqpoint{2.063685in}{0.312449in}}%
\pgfpathlineto{\pgfqpoint{2.073848in}{0.315063in}}%
\pgfpathlineto{\pgfqpoint{2.083647in}{0.317126in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{0.318644in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.319623in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{0.320078in}}%
\pgfpathlineto{\pgfqpoint{2.117903in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.124964in}{0.319481in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{0.318475in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{0.317031in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{0.315179in}}%
\pgfpathlineto{\pgfqpoint{2.146129in}{0.312952in}}%
\pgfpathlineto{\pgfqpoint{2.149563in}{0.310383in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{0.307508in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{0.305967in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{0.304363in}}%
\pgfpathlineto{\pgfqpoint{2.154868in}{0.302702in}}%
\pgfpathlineto{\pgfqpoint{2.155378in}{0.300987in}}%
\pgfpathlineto{\pgfqpoint{2.155861in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.293693in}}%
\pgfpathlineto{\pgfqpoint{2.154782in}{0.289852in}}%
\pgfpathlineto{\pgfqpoint{2.153282in}{0.285933in}}%
\pgfpathlineto{\pgfqpoint{2.151190in}{0.281971in}}%
\pgfpathlineto{\pgfqpoint{2.148547in}{0.278003in}}%
\pgfpathlineto{\pgfqpoint{2.145399in}{0.274064in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{0.270186in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{0.266400in}}%
\pgfpathlineto{\pgfqpoint{2.133397in}{0.262736in}}%
\pgfpathlineto{\pgfqpoint{2.128714in}{0.259220in}}%
\pgfpathlineto{\pgfqpoint{2.123775in}{0.255877in}}%
\pgfpathlineto{\pgfqpoint{2.118635in}{0.252730in}}%
\pgfpathlineto{\pgfqpoint{2.113345in}{0.249796in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{0.245835in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{0.242439in}}%
\pgfpathlineto{\pgfqpoint{2.089040in}{0.239642in}}%
\pgfpathlineto{\pgfqpoint{2.081248in}{0.237462in}}%
\pgfpathlineto{\pgfqpoint{2.073847in}{0.235905in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.234965in}}%
\pgfpathlineto{\pgfqpoint{2.060679in}{0.234624in}}%
\pgfpathlineto{\pgfqpoint{2.056877in}{0.234715in}}%
\pgfpathlineto{\pgfqpoint{2.053407in}{0.235050in}}%
\pgfpathlineto{\pgfqpoint{2.050284in}{0.235615in}}%
\pgfpathlineto{\pgfqpoint{2.047524in}{0.236396in}}%
\pgfpathlineto{\pgfqpoint{2.045134in}{0.237379in}}%
\pgfpathlineto{\pgfqpoint{2.043121in}{0.238547in}}%
\pgfpathlineto{\pgfqpoint{2.041489in}{0.239883in}}%
\pgfpathlineto{\pgfqpoint{2.040235in}{0.241368in}}%
\pgfpathlineto{\pgfqpoint{2.039357in}{0.242984in}}%
\pgfpathlineto{\pgfqpoint{2.038846in}{0.244712in}}%
\pgfpathlineto{\pgfqpoint{2.038693in}{0.246532in}}%
\pgfpathlineto{\pgfqpoint{2.038885in}{0.248425in}}%
\pgfpathlineto{\pgfqpoint{2.039407in}{0.250372in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{0.252354in}}%
\pgfpathlineto{\pgfqpoint{2.042035in}{0.255353in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{0.258328in}}%
\pgfpathlineto{\pgfqpoint{2.047301in}{0.261225in}}%
\pgfpathlineto{\pgfqpoint{2.050608in}{0.263993in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{0.266585in}}%
\pgfpathlineto{\pgfqpoint{2.058131in}{0.268962in}}%
\pgfpathlineto{\pgfqpoint{2.062169in}{0.271091in}}%
\pgfpathlineto{\pgfqpoint{2.067645in}{0.273499in}}%
\pgfpathlineto{\pgfqpoint{2.073047in}{0.275375in}}%
\pgfpathlineto{\pgfqpoint{2.078199in}{0.276698in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{0.277466in}}%
\pgfpathlineto{\pgfqpoint{2.087159in}{0.277694in}}%
\pgfpathlineto{\pgfqpoint{2.089907in}{0.277531in}}%
\pgfpathlineto{\pgfqpoint{2.092264in}{0.277103in}}%
\pgfpathlineto{\pgfqpoint{2.094209in}{0.276435in}}%
\pgfpathlineto{\pgfqpoint{2.095728in}{0.275552in}}%
\pgfpathlineto{\pgfqpoint{2.096816in}{0.274484in}}%
\pgfpathlineto{\pgfqpoint{2.097479in}{0.273263in}}%
\pgfpathlineto{\pgfqpoint{2.097727in}{0.271921in}}%
\pgfpathlineto{\pgfqpoint{2.097581in}{0.270490in}}%
\pgfpathlineto{\pgfqpoint{2.097066in}{0.269005in}}%
\pgfpathlineto{\pgfqpoint{2.096213in}{0.267495in}}%
\pgfpathlineto{\pgfqpoint{2.094614in}{0.265498in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{0.263578in}}%
\pgfpathlineto{\pgfqpoint{2.090199in}{0.261796in}}%
\pgfpathlineto{\pgfqpoint{2.086917in}{0.259836in}}%
\pgfpathlineto{\pgfqpoint{2.083479in}{0.258242in}}%
\pgfpathlineto{\pgfqpoint{2.080079in}{0.257061in}}%
\pgfpathlineto{\pgfqpoint{2.076893in}{0.256317in}}%
\pgfpathlineto{\pgfqpoint{2.074065in}{0.256006in}}%
\pgfpathlineto{\pgfqpoint{2.071710in}{0.256104in}}%
\pgfpathlineto{\pgfqpoint{2.069904in}{0.256566in}}%
\pgfpathlineto{\pgfqpoint{2.068885in}{0.257159in}}%
\pgfpathlineto{\pgfqpoint{2.068251in}{0.257913in}}%
\pgfpathlineto{\pgfqpoint{2.067994in}{0.258790in}}%
\pgfpathlineto{\pgfqpoint{2.068093in}{0.259750in}}%
\pgfpathlineto{\pgfqpoint{2.068669in}{0.261009in}}%
\pgfpathlineto{\pgfqpoint{2.069676in}{0.262266in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{0.263680in}}%
\pgfpathlineto{\pgfqpoint{2.073610in}{0.265083in}}%
\pgfpathlineto{\pgfqpoint{2.076035in}{0.266121in}}%
\pgfpathlineto{\pgfqpoint{2.078334in}{0.266737in}}%
\pgfpathlineto{\pgfqpoint{2.080295in}{0.266927in}}%
\pgfpathlineto{\pgfqpoint{2.081765in}{0.266725in}}%
\pgfpathlineto{\pgfqpoint{2.082570in}{0.266295in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.265689in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.264970in}}%
\pgfpathlineto{\pgfqpoint{2.082396in}{0.264080in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{0.263109in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{0.262218in}}%
\pgfpathlineto{\pgfqpoint{2.078154in}{0.261600in}}%
\pgfpathlineto{\pgfqpoint{2.076587in}{0.261425in}}%
\pgfpathlineto{\pgfqpoint{2.075704in}{0.261674in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{0.262072in}}%
\pgfpathlineto{\pgfqpoint{2.075523in}{0.262565in}}%
\pgfpathlineto{\pgfqpoint{2.076048in}{0.263196in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{0.263852in}}%
\pgfpathlineto{\pgfqpoint{2.078348in}{0.264186in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{0.264055in}}%
\pgfpathlineto{\pgfqpoint{2.079215in}{0.263728in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{0.263313in}}%
\pgfpathlineto{\pgfqpoint{2.078172in}{0.262891in}}%
\pgfpathlineto{\pgfqpoint{2.077431in}{0.262833in}}%
\pgfpathlineto{\pgfqpoint{2.077327in}{0.263071in}}%
\pgfpathlineto{\pgfqpoint{2.077672in}{0.263382in}}%
\pgfpathlineto{\pgfqpoint{2.078242in}{0.263465in}}%
\pgfpathlineto{\pgfqpoint{2.078237in}{0.263316in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{0.263269in}}%
\pgfpathlineto{\pgfqpoint{2.077796in}{0.263170in}}%
\pgfpathlineto{\pgfqpoint{2.077790in}{0.263180in}}%
\pgfpathlineto{\pgfqpoint{2.077920in}{0.263311in}}%
\pgfpathlineto{\pgfqpoint{2.077936in}{0.263316in}}%
\pgfpathlineto{\pgfqpoint{2.078032in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{2.077910in}{0.263244in}}%
\pgfpathlineto{\pgfqpoint{2.077956in}{0.263259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793311in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165822in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{2.191963in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{2.217337in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{2.265626in}{0.593431in}}%
\pgfpathlineto{\pgfqpoint{2.288468in}{0.593627in}}%
\pgfpathlineto{\pgfqpoint{2.310398in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{2.331387in}{0.591859in}}%
\pgfpathlineto{\pgfqpoint{2.351406in}{0.589928in}}%
\pgfpathlineto{\pgfqpoint{2.370432in}{0.587323in}}%
\pgfpathlineto{\pgfqpoint{2.388442in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{2.405418in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.421343in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{2.436203in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{2.449987in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{2.462686in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{2.474293in}{0.551923in}}%
\pgfpathlineto{\pgfqpoint{2.484806in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{2.494222in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{2.502544in}{0.528831in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.520262in}}%
\pgfpathlineto{\pgfqpoint{2.515918in}{0.511303in}}%
\pgfpathlineto{\pgfqpoint{2.520985in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{2.524985in}{0.492320in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{0.482352in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{0.461603in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{0.450878in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{0.439956in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{0.428864in}}%
\pgfpathlineto{\pgfqpoint{2.524396in}{0.417631in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.406284in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{0.394850in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{0.383355in}}%
\pgfpathlineto{\pgfqpoint{2.503474in}{0.371826in}}%
\pgfpathlineto{\pgfqpoint{2.496170in}{0.360289in}}%
\pgfpathlineto{\pgfqpoint{2.488098in}{0.348769in}}%
\pgfpathlineto{\pgfqpoint{2.479290in}{0.337290in}}%
\pgfpathlineto{\pgfqpoint{2.469782in}{0.325878in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{0.314555in}}%
\pgfpathlineto{\pgfqpoint{2.448801in}{0.303344in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{0.292268in}}%
\pgfpathlineto{\pgfqpoint{2.425440in}{0.281349in}}%
\pgfpathlineto{\pgfqpoint{2.412960in}{0.270606in}}%
\pgfpathlineto{\pgfqpoint{2.399995in}{0.260061in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{0.249731in}}%
\pgfpathlineto{\pgfqpoint{2.372767in}{0.239636in}}%
\pgfpathlineto{\pgfqpoint{2.358580in}{0.229792in}}%
\pgfpathlineto{\pgfqpoint{2.344062in}{0.220216in}}%
\pgfpathlineto{\pgfqpoint{2.329251in}{0.210925in}}%
\pgfpathlineto{\pgfqpoint{2.314185in}{0.201931in}}%
\pgfpathlineto{\pgfqpoint{2.298902in}{0.193250in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{0.184893in}}%
\pgfpathlineto{\pgfqpoint{2.267836in}{0.176874in}}%
\pgfpathlineto{\pgfqpoint{2.252127in}{0.169201in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{0.161886in}}%
\pgfpathlineto{\pgfqpoint{2.220538in}{0.154937in}}%
\pgfpathlineto{\pgfqpoint{2.204730in}{0.148363in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{0.142169in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.136362in}}%
\pgfpathlineto{\pgfqpoint{2.157658in}{0.130948in}}%
\pgfpathlineto{\pgfqpoint{2.142196in}{0.125929in}}%
\pgfpathlineto{\pgfqpoint{2.126899in}{0.121309in}}%
\pgfpathlineto{\pgfqpoint{2.111799in}{0.117091in}}%
\pgfpathlineto{\pgfqpoint{2.096924in}{0.113276in}}%
\pgfpathlineto{\pgfqpoint{2.082303in}{0.109863in}}%
\pgfpathlineto{\pgfqpoint{2.067962in}{0.106853in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{0.104243in}}%
\pgfpathlineto{\pgfqpoint{2.040222in}{0.102033in}}%
\pgfpathlineto{\pgfqpoint{2.026872in}{0.100218in}}%
\pgfpathlineto{\pgfqpoint{2.013898in}{0.098795in}}%
\pgfpathlineto{\pgfqpoint{2.001320in}{0.097759in}}%
\pgfpathlineto{\pgfqpoint{1.989159in}{0.097104in}}%
\pgfpathlineto{\pgfqpoint{1.977433in}{0.096825in}}%
\pgfpathlineto{\pgfqpoint{1.966159in}{0.096915in}}%
\pgfpathlineto{\pgfqpoint{1.955352in}{0.097366in}}%
\pgfpathlineto{\pgfqpoint{1.945027in}{0.098170in}}%
\pgfpathlineto{\pgfqpoint{1.935196in}{0.099319in}}%
\pgfpathlineto{\pgfqpoint{1.925872in}{0.100802in}}%
\pgfpathlineto{\pgfqpoint{1.917065in}{0.102611in}}%
\pgfpathlineto{\pgfqpoint{1.908783in}{0.104734in}}%
\pgfpathlineto{\pgfqpoint{1.901034in}{0.107161in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{0.109880in}}%
\pgfpathlineto{\pgfqpoint{1.887161in}{0.112881in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{0.116150in}}%
\pgfpathlineto{\pgfqpoint{1.875481in}{0.119675in}}%
\pgfpathlineto{\pgfqpoint{1.870468in}{0.123444in}}%
\pgfpathlineto{\pgfqpoint{1.866007in}{0.127443in}}%
\pgfpathlineto{\pgfqpoint{1.862097in}{0.131659in}}%
\pgfpathlineto{\pgfqpoint{1.858736in}{0.136079in}}%
\pgfpathlineto{\pgfqpoint{1.855919in}{0.140689in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{0.145475in}}%
\pgfpathlineto{\pgfqpoint{1.851902in}{0.150423in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{0.155519in}}%
\pgfpathlineto{\pgfqpoint{1.849994in}{0.160749in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{0.166099in}}%
\pgfpathlineto{\pgfqpoint{1.850131in}{0.171556in}}%
\pgfpathlineto{\pgfqpoint{1.850940in}{0.177104in}}%
\pgfpathlineto{\pgfqpoint{1.852229in}{0.182730in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{0.188421in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{0.194162in}}%
\pgfpathlineto{\pgfqpoint{1.858845in}{0.199940in}}%
\pgfpathlineto{\pgfqpoint{1.861921in}{0.205741in}}%
\pgfpathlineto{\pgfqpoint{1.865407in}{0.211553in}}%
\pgfpathlineto{\pgfqpoint{1.869288in}{0.217363in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.223158in}}%
\pgfpathlineto{\pgfqpoint{1.878167in}{0.228926in}}%
\pgfpathlineto{\pgfqpoint{1.883132in}{0.234654in}}%
\pgfpathlineto{\pgfqpoint{1.888424in}{0.240331in}}%
\pgfpathlineto{\pgfqpoint{1.894025in}{0.245945in}}%
\pgfpathlineto{\pgfqpoint{1.899915in}{0.251486in}}%
\pgfpathlineto{\pgfqpoint{1.906078in}{0.256943in}}%
\pgfpathlineto{\pgfqpoint{1.912493in}{0.262306in}}%
\pgfpathlineto{\pgfqpoint{1.919142in}{0.267564in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.272709in}}%
\pgfpathlineto{\pgfqpoint{1.933066in}{0.277731in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.282622in}}%
\pgfpathlineto{\pgfqpoint{1.947694in}{0.287374in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{0.291979in}}%
\pgfpathlineto{\pgfqpoint{1.962874in}{0.296430in}}%
\pgfpathlineto{\pgfqpoint{1.978451in}{0.304844in}}%
\pgfpathlineto{\pgfqpoint{1.994277in}{0.312569in}}%
\pgfpathlineto{\pgfqpoint{2.010204in}{0.319565in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{0.325800in}}%
\pgfpathlineto{\pgfqpoint{2.041802in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{2.057209in}{0.335899in}}%
\pgfpathlineto{\pgfqpoint{2.072190in}{0.339738in}}%
\pgfpathlineto{\pgfqpoint{2.086634in}{0.342766in}}%
\pgfpathlineto{\pgfqpoint{2.100435in}{0.344989in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{0.346418in}}%
\pgfpathlineto{\pgfqpoint{2.125746in}{0.347073in}}%
\pgfpathlineto{\pgfqpoint{2.137098in}{0.346979in}}%
\pgfpathlineto{\pgfqpoint{2.142419in}{0.346660in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{0.346165in}}%
\pgfpathlineto{\pgfqpoint{2.152316in}{0.345499in}}%
\pgfpathlineto{\pgfqpoint{2.156881in}{0.344667in}}%
\pgfpathlineto{\pgfqpoint{2.161182in}{0.343674in}}%
\pgfpathlineto{\pgfqpoint{2.165217in}{0.342525in}}%
\pgfpathlineto{\pgfqpoint{2.168982in}{0.341226in}}%
\pgfpathlineto{\pgfqpoint{2.172473in}{0.339782in}}%
\pgfpathlineto{\pgfqpoint{2.175689in}{0.338200in}}%
\pgfpathlineto{\pgfqpoint{2.178628in}{0.336486in}}%
\pgfpathlineto{\pgfqpoint{2.181289in}{0.334646in}}%
\pgfpathlineto{\pgfqpoint{2.183672in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{2.185777in}{0.330615in}}%
\pgfpathlineto{\pgfqpoint{2.187604in}{0.328438in}}%
\pgfpathlineto{\pgfqpoint{2.189157in}{0.326161in}}%
\pgfpathlineto{\pgfqpoint{2.190435in}{0.323792in}}%
\pgfpathlineto{\pgfqpoint{2.191443in}{0.321338in}}%
\pgfpathlineto{\pgfqpoint{2.192184in}{0.318806in}}%
\pgfpathlineto{\pgfqpoint{2.192660in}{0.316203in}}%
\pgfpathlineto{\pgfqpoint{2.192877in}{0.313536in}}%
\pgfpathlineto{\pgfqpoint{2.192839in}{0.310812in}}%
\pgfpathlineto{\pgfqpoint{2.192550in}{0.308038in}}%
\pgfpathlineto{\pgfqpoint{2.192018in}{0.305222in}}%
\pgfpathlineto{\pgfqpoint{2.191247in}{0.302370in}}%
\pgfpathlineto{\pgfqpoint{2.190244in}{0.299489in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{0.296586in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{0.290742in}}%
\pgfpathlineto{\pgfqpoint{2.182000in}{0.284889in}}%
\pgfpathlineto{\pgfqpoint{2.177341in}{0.279080in}}%
\pgfpathlineto{\pgfqpoint{2.172007in}{0.273362in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.267781in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{0.262380in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{0.257199in}}%
\pgfpathlineto{\pgfqpoint{2.145397in}{0.252273in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.247636in}}%
\pgfpathlineto{\pgfqpoint{2.130004in}{0.243316in}}%
\pgfpathlineto{\pgfqpoint{2.122054in}{0.239338in}}%
\pgfpathlineto{\pgfqpoint{2.114036in}{0.235722in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{0.232486in}}%
\pgfpathlineto{\pgfqpoint{2.098077in}{0.229643in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{0.227202in}}%
\pgfpathlineto{\pgfqpoint{2.082666in}{0.225169in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{0.223544in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{0.222326in}}%
\pgfpathlineto{\pgfqpoint{2.061606in}{0.221509in}}%
\pgfpathlineto{\pgfqpoint{2.055332in}{0.221085in}}%
\pgfpathlineto{\pgfqpoint{2.049500in}{0.221042in}}%
\pgfpathlineto{\pgfqpoint{2.044143in}{0.221366in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{0.222038in}}%
\pgfpathlineto{\pgfqpoint{2.034957in}{0.223040in}}%
\pgfpathlineto{\pgfqpoint{2.031168in}{0.224351in}}%
\pgfpathlineto{\pgfqpoint{2.027931in}{0.225946in}}%
\pgfpathlineto{\pgfqpoint{2.025254in}{0.227800in}}%
\pgfpathlineto{\pgfqpoint{2.023137in}{0.229889in}}%
\pgfpathlineto{\pgfqpoint{2.021576in}{0.232183in}}%
\pgfpathlineto{\pgfqpoint{2.020564in}{0.234656in}}%
\pgfpathlineto{\pgfqpoint{2.020086in}{0.237279in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{0.240023in}}%
\pgfpathlineto{\pgfqpoint{2.020667in}{0.242861in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{0.245763in}}%
\pgfpathlineto{\pgfqpoint{2.023139in}{0.248703in}}%
\pgfpathlineto{\pgfqpoint{2.025014in}{0.251653in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{0.254587in}}%
\pgfpathlineto{\pgfqpoint{2.029881in}{0.257481in}}%
\pgfpathlineto{\pgfqpoint{2.032802in}{0.260312in}}%
\pgfpathlineto{\pgfqpoint{2.037687in}{0.264391in}}%
\pgfpathlineto{\pgfqpoint{2.043061in}{0.268210in}}%
\pgfpathlineto{\pgfqpoint{2.048793in}{0.271712in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.274847in}}%
\pgfpathlineto{\pgfqpoint{2.060809in}{0.277577in}}%
\pgfpathlineto{\pgfqpoint{2.066842in}{0.279873in}}%
\pgfpathlineto{\pgfqpoint{2.072738in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.078390in}{0.283096in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.284014in}}%
\pgfpathlineto{\pgfqpoint{2.088597in}{0.284480in}}%
\pgfpathlineto{\pgfqpoint{2.093001in}{0.284512in}}%
\pgfpathlineto{\pgfqpoint{2.096859in}{0.284132in}}%
\pgfpathlineto{\pgfqpoint{2.100128in}{0.283374in}}%
\pgfpathlineto{\pgfqpoint{2.102780in}{0.282274in}}%
\pgfpathlineto{\pgfqpoint{2.104198in}{0.281370in}}%
\pgfpathlineto{\pgfqpoint{2.105333in}{0.280345in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.279213in}}%
\pgfpathlineto{\pgfqpoint{2.106764in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{2.107069in}{0.276683in}}%
\pgfpathlineto{\pgfqpoint{2.107111in}{0.275314in}}%
\pgfpathlineto{\pgfqpoint{2.106702in}{0.273171in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{0.270962in}}%
\pgfpathlineto{\pgfqpoint{2.104347in}{0.268733in}}%
\pgfpathlineto{\pgfqpoint{2.102504in}{0.266530in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{0.264392in}}%
\pgfpathlineto{\pgfqpoint{2.096897in}{0.261707in}}%
\pgfpathlineto{\pgfqpoint{2.093118in}{0.259282in}}%
\pgfpathlineto{\pgfqpoint{2.089118in}{0.257178in}}%
\pgfpathlineto{\pgfqpoint{2.085048in}{0.255442in}}%
\pgfpathlineto{\pgfqpoint{2.081052in}{0.254103in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{0.253177in}}%
\pgfpathlineto{\pgfqpoint{2.073780in}{0.252663in}}%
\pgfpathlineto{\pgfqpoint{2.070710in}{0.252548in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.252803in}}%
\pgfpathlineto{\pgfqpoint{2.066064in}{0.253392in}}%
\pgfpathlineto{\pgfqpoint{2.064567in}{0.254269in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{0.255085in}}%
\pgfpathlineto{\pgfqpoint{2.063382in}{0.256011in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{0.257023in}}%
\pgfpathlineto{\pgfqpoint{2.063528in}{0.258462in}}%
\pgfpathlineto{\pgfqpoint{2.064270in}{0.259953in}}%
\pgfpathlineto{\pgfqpoint{2.065417in}{0.261440in}}%
\pgfpathlineto{\pgfqpoint{2.067313in}{0.263221in}}%
\pgfpathlineto{\pgfqpoint{2.069584in}{0.264834in}}%
\pgfpathlineto{\pgfqpoint{2.072587in}{0.266453in}}%
\pgfpathlineto{\pgfqpoint{2.075649in}{0.267653in}}%
\pgfpathlineto{\pgfqpoint{2.078535in}{0.268391in}}%
\pgfpathlineto{\pgfqpoint{2.081050in}{0.268664in}}%
\pgfpathlineto{\pgfqpoint{2.083051in}{0.268506in}}%
\pgfpathlineto{\pgfqpoint{2.084258in}{0.268086in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{0.267455in}}%
\pgfpathlineto{\pgfqpoint{2.085342in}{0.266666in}}%
\pgfpathlineto{\pgfqpoint{2.085247in}{0.265774in}}%
\pgfpathlineto{\pgfqpoint{2.084780in}{0.264836in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{0.263724in}}%
\pgfpathlineto{\pgfqpoint{2.082283in}{0.262548in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{0.261484in}}%
\pgfpathlineto{\pgfqpoint{2.078242in}{0.260807in}}%
\pgfpathlineto{\pgfqpoint{2.076292in}{0.260542in}}%
\pgfpathlineto{\pgfqpoint{2.075048in}{0.260715in}}%
\pgfpathlineto{\pgfqpoint{2.074416in}{0.261118in}}%
\pgfpathlineto{\pgfqpoint{2.074220in}{0.261682in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{0.262331in}}%
\pgfpathlineto{\pgfqpoint{2.075047in}{0.263079in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{0.263882in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{0.264488in}}%
\pgfpathlineto{\pgfqpoint{2.079012in}{0.264627in}}%
\pgfpathlineto{\pgfqpoint{2.079683in}{0.264397in}}%
\pgfpathlineto{\pgfqpoint{2.079829in}{0.264038in}}%
\pgfpathlineto{\pgfqpoint{2.079613in}{0.263566in}}%
\pgfpathlineto{\pgfqpoint{2.078925in}{0.263006in}}%
\pgfpathlineto{\pgfqpoint{2.077845in}{0.262603in}}%
\pgfpathlineto{\pgfqpoint{2.077108in}{0.262670in}}%
\pgfpathlineto{\pgfqpoint{2.077022in}{0.262956in}}%
\pgfpathlineto{\pgfqpoint{2.077353in}{0.263326in}}%
\pgfpathlineto{\pgfqpoint{2.078101in}{0.263610in}}%
\pgfpathlineto{\pgfqpoint{2.078428in}{0.263472in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{0.263449in}}%
\pgfpathlineto{\pgfqpoint{2.078198in}{0.263198in}}%
\pgfpathlineto{\pgfqpoint{2.077716in}{0.263136in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{0.263304in}}%
\pgfpathlineto{\pgfqpoint{2.078068in}{0.263330in}}%
\pgfpathlineto{\pgfqpoint{2.077976in}{0.263267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606633in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199972in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sink}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.267080in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.166139in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.368021in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.368021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.313749in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.212808in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.414690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.520944in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.621885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.369043in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.268102in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.469985in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.469985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.435356in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.334415in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.536297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.183465in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.284406in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.284406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.427023in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.326082in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.527965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.220801in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.119860in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.321743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.365167in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.567050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.662189in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699158in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{2.814618in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{2.815358in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{2.930817in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{2.931557in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.163216in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.163956in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.280156in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.395615in}{0.098105in}}%
\pgfpathlineto{\pgfqpoint{3.396355in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.438542in}{0.299987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475511in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{3.475511in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068850in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Square}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{3.531067in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.329533in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.330111in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.329663in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.460132in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.329981in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.329793in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.460261in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.460320in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.412649in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.412649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.065196,0.065196,0.090708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.621885in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.491287in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.490839in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.491158in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.490969in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.621438in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.621497in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.573825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133824,0.133823,0.186189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.436913in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.305738in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.436783in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.306315in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.305867in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.436336in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.436654in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.306185in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.305997in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.436465in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.436524in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.388853in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.388853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.202451,0.202451,0.281671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.602767in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.471591in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.602637in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.472169in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.602507in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.471850in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.602319in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.554707in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.554707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271078,0.271078,0.377153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.213699in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.213569in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.083101in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.082653in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.213122in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.213440in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.082971in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.082783in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.213251in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.213310in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.165639in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.165639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.339706,0.347304,0.464706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.502142in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.370967in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.502013in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.371544in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.371097in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.501565in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.501883in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.371415in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.371226in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.501695in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.501754in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.454083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.408333,0.441667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.495929in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.364753in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.365330in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.364883in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.495351in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.495669in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.365012in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.447869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.476961,0.536029,0.601961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.323179in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.192004in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.323050in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.192581in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.192134in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.322602in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.322920in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.192452in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.192263in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.322732in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.322791in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.275120in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.275120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545588,0.630392,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.466901in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.335726in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.466772in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.336303in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.335856in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.466324in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.466642in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.466454in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.466513in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.418841in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.418841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.531067in}{0.055556in}}{\pgfqpoint{0.813322in}{0.593298in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614216,0.724755,0.739216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568036in}{0.491403in}}%
\pgfpathlineto{\pgfqpoint{3.684235in}{0.360228in}}%
\pgfpathlineto{\pgfqpoint{3.800435in}{0.491274in}}%
\pgfpathlineto{\pgfqpoint{3.915894in}{0.360805in}}%
\pgfpathlineto{\pgfqpoint{3.916634in}{0.360357in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.490826in}}%
\pgfpathlineto{\pgfqpoint{4.032834in}{0.491144in}}%
\pgfpathlineto{\pgfqpoint{4.148293in}{0.360676in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{4.264493in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{4.265233in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{4.307420in}{0.443343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{3.531067in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344389in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531067in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.648853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937728in,y=0.732187in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Triangle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neural-flow-paper (copy)/figures/synthetic_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.024962in}{1.512481in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.024962in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.024962in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.512481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.456925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719326in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sink}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219344in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Square}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719362in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sawtooth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219379in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Triangle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719397in,y=0.307904in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ellipse}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719362in,y=0.154224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.366864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.767816in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.767816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=0.729553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.130505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221243in, y=1.092243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165688in,y=0.931026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error (MSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519318in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.519318in}{0.455069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.519318in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.519318in}{0.455069in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.519318in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019336in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{1.288043in}}%
\pgfpathlineto{\pgfqpoint{1.019336in}{1.288043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.019336in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{1.288043in}}%
\pgfpathlineto{\pgfqpoint{1.019336in}{1.288043in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.019336in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519354in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{0.721957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.519354in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{0.721957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.519354in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019372in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{2.019372in}{0.505236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.019372in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{2.019372in}{0.505236in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.019372in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519390in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{1.333343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.519390in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{2.519390in}{1.333343in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.519390in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.423239in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.423239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.652657in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.423239in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{0.423239in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.652657in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.527795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.152675in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{1.152675in}{0.527795in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.152675in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.450506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.652692in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.450506in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.652692in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.412054in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.412054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.152710in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.412054in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{0.412054in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.152710in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.918557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.652728in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.918557in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{0.918557in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.652728in}{0.405126in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785995in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.919333in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.919333in}{0.419540in}}%
\pgfpathlineto{\pgfqpoint{0.785995in}{0.419540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286013in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.534106in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{0.534106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786031in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{0.455011in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.455011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286049in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.419387in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.419387in}{0.405271in}}%
\pgfpathlineto{\pgfqpoint{2.286049in}{0.405271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786066in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{0.748876in}}%
\pgfpathlineto{\pgfqpoint{2.786066in}{0.748876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585988in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{0.585988in}{0.460756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086005in}{1.282196in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.299170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586023in}{0.698673in}}%
\pgfpathlineto{\pgfqpoint{1.586023in}{0.762549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086041in}{0.502450in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{0.508369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586059in}{1.226535in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.424022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719326in}{0.421295in}}%
\pgfpathlineto{\pgfqpoint{0.719326in}{0.425422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219344in}{0.516204in}}%
\pgfpathlineto{\pgfqpoint{1.219344in}{0.543079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719362in}{0.440655in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{0.461097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219379in}{0.411393in}}%
\pgfpathlineto{\pgfqpoint{2.219379in}{0.412837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719397in}{0.766329in}}%
\pgfpathlineto{\pgfqpoint{2.719397in}{1.052315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852664in}{0.418328in}}%
\pgfpathlineto{\pgfqpoint{0.852664in}{0.421070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352682in}{0.530755in}}%
\pgfpathlineto{\pgfqpoint{1.352682in}{0.537762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852700in}{0.451340in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{0.459682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352718in}{0.405242in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{0.405300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469317in}{0.405126in}}{\pgfqpoint{2.500090in}{1.051799in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852736in}{0.656956in}}%
\pgfpathlineto{\pgfqpoint{2.852736in}{0.828740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{0.469317in}{1.456925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.456925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{0.405126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469317in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{2.969406in}{1.456925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185864in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.252859in}{0.903237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.275081in}{0.903237in}}{\pgfqpoint{2.275081in}{0.925460in}}%
\pgfpathlineto{\pgfqpoint{2.275081in}{1.379148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.275081in}{1.401370in}}{\pgfqpoint{2.252859in}{1.401370in}}%
\pgfpathlineto{\pgfqpoint{1.185864in}{1.401370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163642in}{1.401370in}}{\pgfqpoint{1.163642in}{1.379148in}}%
\pgfpathlineto{\pgfqpoint{1.163642in}{0.925460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163642in}{0.903237in}}{\pgfqpoint{1.185864in}{0.903237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.356925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.356925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.208087in}{1.279148in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519198in,y=1.279148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neural ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.201992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.201992in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.208087in}{1.124215in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519198in,y=1.124215in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Coupling flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208087in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.047059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519198in,y=0.969282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ResNet flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

